Average-based Robustness for Continuous-Time Signal Temporal Logic

We propose a new robustness score for continuous-time Signal Temporal Logic (STL) specifications. Instead of considering only the most severe point along the evolution of the signal, we use average scores to extract more information from the signal, emphasizing robust satisfaction of all the specifications' subformulae over their entire time interval domains. We demonstrate the advantages of this new score in falsification and control synthesis problems in systems with complex dynamics and multi-agent systems.

==> arrow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.553in,
height=4.007in,
at={(0.764in,0.541in)},
scale only axis,
xmin=0,
xmax=9,
ymin=0,
ymax=9,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
5	2\\
4.995	2.002\\
4.972712	2.0109152\\
4.9377441672	2.02490233312\\
4.89361496126432	2.04255401549427\\
4.8430069497974	2.06279722008104\\
4.78796162679068	2.08481534928373\\
4.73002894345264	2.10798842261894\\
4.67038207523936	2.13184716990426\\
4.6099055035266	2.15603779858936\\
4.54926261320661	2.18029495471736\\
4.48894756651898	2.20442097339241\\
4.42932510728285	2.22826995708686\\
4.37066110058358	2.25173555976657\\
4.31314596115699	2.27474161553721\\
4.25691262336204	2.29723495065519\\
4.20205032154522	2.31917987138191\\
4.14861515476047	2.34055393809581\\
4.09663818348002	2.36134472660799\\
4.04613163219408	2.38154734712237\\
3.99709363843032	2.40116254462787\\
3.94951188634765	2.42019524546094\\
3.90336638447116	2.43865344621154\\
3.85863158680884	2.45654736527647\\
3.81527801028244	2.47388879588703\\
3.77327346585741	2.49069061365704\\
3.74617135354218	2.52075691145989\\
3.76780332504615	2.59993374327403\\
3.82507809821174	2.71472631523207\\
3.90928062289125	2.85942480845819\\
4.01532712879922	3.02678121268167\\
4.13585858385246	3.21122102964336\\
4.26875959721391	3.40364011988891\\
4.40933731178534	3.60110216410376\\
4.55427157406931	3.80061282410589\\
4.70028203598066	4.0020787729805\\
4.84596170637895	4.20103693200264\\
4.9919148858675	4.39580964175663\\
5.13766510569483	4.5863087720563\\
5.28070015034546	4.77005750263125\\
5.4201665507745	4.94409775231997\\
5.55622309614059	5.10925482778669\\
5.68809347950529	5.26223179010574\\
5.81541566742618	5.40422841875603\\
5.93787725420145	5.5380937966958\\
6.05127212635818	5.66234536320767\\
6.1567822448414	5.77362209977525\\
6.25472153635267	5.87309100670284\\
6.345827031905	5.96087200983967\\
6.43078467995624	6.03841774753984\\
6.50983469697475	6.10374075183106\\
6.58194069152774	6.15720383757214\\
6.64531742979277	6.19992206756511\\
6.69992004184352	6.23079822717982\\
6.7508212729308	6.25261084861481\\
6.79818447784797	6.2639115010322\\
6.84155740408849	6.26524015039707\\
6.88203299459652	6.25651339951569\\
6.91978460438667	6.2377777094315\\
6.9539392511224	6.20779349973095\\
6.98254894210151	6.16781317263582\\
7.00634498461074	6.11786376736124\\
7.02843782745433	6.05671006700686\\
7.04773642903985	5.98523670798093\\
7.06521846922803	5.9024230464689\\
7.0797092955385	5.81008698639368\\
7.09581519151676	5.70692537120299\\
7.11086241380631	5.59154039921843\\
7.12670420934033	5.46483145537758\\
7.1437069056951	5.32581128107698\\
7.16090279083214	5.17779752903587\\
7.17680931754495	5.01901747611982\\
7.19015332716166	4.85070697404292\\
7.2052292923206	4.67343573641427\\
7.21986004560084	4.4892744683726\\
7.23230900528901	4.30113656925144\\
7.24361441827213	4.11223955233253\\
7.25277475028672	3.9224608077165\\
7.25816098451797	3.73615759901334\\
7.26146168395734	3.55231895339982\\
7.26090890988934	3.37261728865717\\
7.25728804967814	3.19900462703017\\
7.24965078276175	3.032595377834\\
7.23461722029271	2.87217541768866\\
7.21390752449903	2.72243525093203\\
7.18669638589991	2.58268535491074\\
7.15557834368655	2.45182167126315\\
7.12145686096099	2.33144907129725\\
7.08841282732068	2.22312667614457\\
7.05547259500005	2.12698109998083\\
7.02189992469144	2.04095524253857\\
6.9899839428636	1.96455150313981\\
6.95832385782526	1.89702066833383\\
};
\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5	2\\
4.995	2.002\\
4.972712	2.0109152\\
4.9377441672	2.02490233312\\
4.89361496126432	2.04255401549427\\
4.8430069497974	2.06279722008104\\
4.78796162679068	2.08481534928373\\
4.73002894345264	2.10798842261894\\
4.67038207523936	2.13184716990426\\
4.6099055035266	2.15603779858936\\
4.54926261320661	2.18029495471736\\
4.48894756651898	2.20442097339241\\
4.42932510728285	2.22826995708686\\
4.37066110058358	2.25173555976657\\
4.31314596115699	2.27474161553721\\
4.25691262336204	2.29723495065519\\
4.20205032154522	2.31917987138191\\
4.14861515476047	2.34055393809581\\
4.09663818348002	2.36134472660799\\
4.04613163219408	2.38154734712237\\
3.99709363843032	2.40116254462787\\
3.94951188634765	2.42019524546094\\
3.90336638447116	2.43865344621154\\
3.85863158680884	2.45654736527647\\
3.81527801028244	2.47388879588703\\
3.77327346585741	2.49069061365704\\
3.74617135354218	2.52075691145989\\
3.76780332504615	2.59993374327403\\
3.82507809821174	2.71472631523207\\
3.90928062289125	2.85942480845819\\
4.01532712879922	3.02678121268167\\
4.13585858385246	3.21122102964336\\
4.26875959721391	3.40364011988891\\
4.40933731178534	3.60110216410376\\
4.55427157406931	3.80061282410589\\
4.70028203598066	4.0020787729805\\
4.84596170637895	4.20103693200264\\
4.9919148858675	4.39580964175663\\
5.13766510569483	4.5863087720563\\
5.28070015034546	4.77005750263125\\
5.4201665507745	4.94409775231997\\
5.55622309614059	5.10925482778669\\
5.68809347950529	5.26223179010574\\
5.81541566742618	5.40422841875603\\
5.93787725420145	5.5380937966958\\
6.05127212635818	5.66234536320767\\
6.1567822448414	5.77362209977525\\
6.25472153635267	5.87309100670284\\
6.345827031905	5.96087200983967\\
6.43078467995624	6.03841774753984\\
6.50983469697475	6.10374075183106\\
6.58194069152774	6.15720383757214\\
6.64531742979277	6.19992206756511\\
6.69992004184352	6.23079822717982\\
6.7508212729308	6.25261084861481\\
6.79818447784797	6.2639115010322\\
6.84155740408849	6.26524015039707\\
6.88203299459652	6.25651339951569\\
6.91978460438667	6.2377777094315\\
6.9539392511224	6.20779349973095\\
6.98254894210151	6.16781317263582\\
7.00634498461074	6.11786376736124\\
7.02843782745433	6.05671006700686\\
7.04773642903985	5.98523670798093\\
7.06521846922803	5.9024230464689\\
7.0797092955385	5.81008698639368\\
7.09581519151676	5.70692537120299\\
7.11086241380631	5.59154039921843\\
7.12670420934033	5.46483145537758\\
7.1437069056951	5.32581128107698\\
7.16090279083214	5.17779752903587\\
7.17680931754495	5.01901747611982\\
7.19015332716166	4.85070697404292\\
7.2052292923206	4.67343573641427\\
7.21986004560084	4.4892744683726\\
7.23230900528901	4.30113656925144\\
7.24361441827213	4.11223955233253\\
7.25277475028672	3.9224608077165\\
7.25816098451797	3.73615759901334\\
7.26146168395734	3.55231895339982\\
7.26090890988934	3.37261728865717\\
7.25728804967814	3.19900462703017\\
7.24965078276175	3.032595377834\\
7.23461722029271	2.87217541768866\\
7.21390752449903	2.72243525093203\\
7.18669638589991	2.58268535491074\\
7.15557834368655	2.45182167126315\\
7.12145686096099	2.33144907129725\\
7.08841282732068	2.22312667614457\\
7.05547259500005	2.12698109998083\\
7.02189992469144	2.04095524253857\\
6.9899839428636	1.96455150313981\\
6.95832385782526	1.89702066833383\\
};
\addlegendentry{data2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
0.005	3.998\\
0.027288	3.9890848\\
0.0622558328	3.97509766688\\
0.10638503873568	3.95744598450573\\
0.156993050202603	3.93720277991896\\
0.212038373209323	3.91518465071627\\
0.269971056547358	3.89201157738106\\
0.329617924760647	3.86815283009574\\
0.390094496473403	3.84396220141064\\
0.450737386793389	3.81970504528264\\
0.511052433481022	3.79557902660759\\
0.570674892717155	3.77173004291314\\
0.629338899416422	3.74826444023343\\
0.686854038843016	3.72525838446279\\
0.743087376637963	3.70276504934481\\
0.797949678454778	3.68082012861809\\
0.851384845239535	3.65944606190419\\
0.903361816519984	3.63865527339201\\
0.95386836780592	3.61845265287763\\
1.00290636156968	3.59883745537213\\
1.05048811365235	3.57980475453906\\
1.09663361552884	3.56134655378846\\
1.14136841319116	3.54345263472353\\
1.18472198971757	3.52611120411297\\
1.22672653414259	3.50930938634296\\
1.27251085410935	3.50720203948645\\
1.33545145587209	3.55577226401841\\
1.41114006098183	3.64108814419042\\
1.49561535305488	3.75640954952028\\
1.5878790483741	3.89369083185659\\
1.68410061308682	4.04754502943041\\
1.78298638884105	4.20805349650862\\
1.88332303677067	4.3733434436805\\
1.98427135255165	4.54088409878652\\
2.08653718053072	4.70863831702285\\
2.18893792901089	4.87525085037775\\
2.28970545061662	5.03619973720014\\
2.38856451639959	5.18801590207132\\
2.48393998346081	5.33288751265951\\
2.57302535661018	5.46906841481178\\
2.65527420943736	5.5951625483665\\
2.72968358092833	5.71228693260295\\
2.79587642997066	5.8188257091732\\
2.85541552013675	5.91666150432899\\
2.90940660378296	6.00256347058652\\
2.95835968548972	6.07699038428215\\
3.00069595171273	6.14072371046569\\
3.03801171975389	6.19678957615286\\
3.07306092984353	6.24222217016601\\
3.10582471329004	6.27948813647548\\
3.1388881787441	6.30799354635174\\
3.17177689197474	6.32752554856788\\
3.20564667478791	6.33913450956966\\
3.24044686124514	6.33901242926393\\
3.27644850198651	6.32739712827973\\
3.31641234665028	6.30682559172271\\
3.35955906176977	6.27809327175302\\
3.40764590202992	6.23880427640984\\
3.4607805513777	6.18943883423154\\
3.5202747501403	6.1320615452875\\
3.58620433121808	6.06667466056989\\
3.66046391043934	5.99055401538062\\
3.74782217946867	5.90513107867413\\
3.84670504039059	5.8095361593698\\
3.95557926088145	5.70322569663281\\
4.07283361767426	5.58626122587476\\
4.19745523326144	5.45746264177356\\
4.33068619564992	5.3190662955728\\
4.47162612348297	5.17098733873307\\
4.61909115619179	5.01533390800952\\
4.7728785643424	4.8531587374724\\
4.9299236112465	4.68490860783028\\
5.08943478753784	4.51269152039353\\
5.25140529717494	4.33503618691994\\
5.41590316854507	4.15035539733925\\
5.58023006559438	3.9655291453257\\
5.74360942102295	3.78135306034376\\
5.9017384073139	3.60086090102536\\
6.0497860616638	3.42270302235844\\
6.19170076859681	3.25249083057556\\
6.32540610064854	3.08932548935648\\
6.44946078978335	2.93694148511884\\
6.56693676247844	2.79272292113882\\
6.67576993372706	2.65883010347645\\
6.77623011436025	2.53380909056052\\
6.86676888525336	2.41698915173901\\
6.94692339427328	2.30845737156612\\
7.01746750652572	2.20716901190999\\
7.07784180982375	2.11406325693066\\
7.12995908929419	2.02903803159677\\
7.17343610882045	1.9529734067293\\
7.2112303629081	1.88377887362424\\
};
\addlegendentry{data3}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0	4\\
0.005	3.998\\
0.027288	3.9890848\\
0.0622558328	3.97509766688\\
0.10638503873568	3.95744598450573\\
0.156993050202603	3.93720277991896\\
0.212038373209323	3.91518465071627\\
0.269971056547358	3.89201157738106\\
0.329617924760647	3.86815283009574\\
0.390094496473403	3.84396220141064\\
0.450737386793389	3.81970504528264\\
0.511052433481022	3.79557902660759\\
0.570674892717155	3.77173004291314\\
0.629338899416422	3.74826444023343\\
0.686854038843016	3.72525838446279\\
0.743087376637963	3.70276504934481\\
0.797949678454778	3.68082012861809\\
0.851384845239535	3.65944606190419\\
0.903361816519984	3.63865527339201\\
0.95386836780592	3.61845265287763\\
1.00290636156968	3.59883745537213\\
1.05048811365235	3.57980475453906\\
1.09663361552884	3.56134655378846\\
1.14136841319116	3.54345263472353\\
1.18472198971757	3.52611120411297\\
1.22672653414259	3.50930938634296\\
1.27251085410935	3.50720203948645\\
1.33545145587209	3.55577226401841\\
1.41114006098183	3.64108814419042\\
1.49561535305488	3.75640954952028\\
1.5878790483741	3.89369083185659\\
1.68410061308682	4.04754502943041\\
1.78298638884105	4.20805349650862\\
1.88332303677067	4.3733434436805\\
1.98427135255165	4.54088409878652\\
2.08653718053072	4.70863831702285\\
2.18893792901089	4.87525085037775\\
2.28970545061662	5.03619973720014\\
2.38856451639959	5.18801590207132\\
2.48393998346081	5.33288751265951\\
2.57302535661018	5.46906841481178\\
2.65527420943736	5.5951625483665\\
2.72968358092833	5.71228693260295\\
2.79587642997066	5.8188257091732\\
2.85541552013675	5.91666150432899\\
2.90940660378296	6.00256347058652\\
2.95835968548972	6.07699038428215\\
3.00069595171273	6.14072371046569\\
3.03801171975389	6.19678957615286\\
3.07306092984353	6.24222217016601\\
3.10582471329004	6.27948813647548\\
3.1388881787441	6.30799354635174\\
3.17177689197474	6.32752554856788\\
3.20564667478791	6.33913450956966\\
3.24044686124514	6.33901242926393\\
3.27644850198651	6.32739712827973\\
3.31641234665028	6.30682559172271\\
3.35955906176977	6.27809327175302\\
3.40764590202992	6.23880427640984\\
3.4607805513777	6.18943883423154\\
3.5202747501403	6.1320615452875\\
3.58620433121808	6.06667466056989\\
3.66046391043934	5.99055401538062\\
3.74782217946867	5.90513107867413\\
3.84670504039059	5.8095361593698\\
3.95557926088145	5.70322569663281\\
4.07283361767426	5.58626122587476\\
4.19745523326144	5.45746264177356\\
4.33068619564992	5.3190662955728\\
4.47162612348297	5.17098733873307\\
4.61909115619179	5.01533390800952\\
4.7728785643424	4.8531587374724\\
4.9299236112465	4.68490860783028\\
5.08943478753784	4.51269152039353\\
5.25140529717494	4.33503618691994\\
5.41590316854507	4.15035539733925\\
5.58023006559438	3.9655291453257\\
5.74360942102295	3.78135306034376\\
5.9017384073139	3.60086090102536\\
6.0497860616638	3.42270302235844\\
6.19170076859681	3.25249083057556\\
6.32540610064854	3.08932548935648\\
6.44946078978335	2.93694148511884\\
6.56693676247844	2.79272292113882\\
6.67576993372706	2.65883010347645\\
6.77623011436025	2.53380909056052\\
6.86676888525336	2.41698915173901\\
6.94692339427328	2.30845737156612\\
7.01746750652572	2.20716901190999\\
7.07784180982375	2.11406325693066\\
7.12995908929419	2.02903803159677\\
7.17343610882045	1.9529734067293\\
7.2112303629081	1.88377887362424\\
};
\addlegendentry{data4}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	7\\
2	7\\
2	5\\
4	5\\
}--cycle;
\addlegendentry{data5}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	7\\
6	7\\
6	5\\
8	5\\
}--cycle;
\addlegendentry{data6}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	3\\
6	3\\
6	1\\
8	1\\
}--cycle;
\addlegendentry{data7}

\node[right, align=left]
at (axis cs:1,1) {$\leftarrow$};
\end{axis}

\begin{axis}[%
width=5.875in,
height=4.917in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> colision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.6cm,
height=2.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=6,
axis background/.style={fill=white},
legend style={at={(.871,0.185)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, draw=black, fill=black, fill opacity=0.6]
table[row sep=crcr] {%
x	y\\
0.9	2.1\\
2.9	2.1\\
2.9	4.1\\
0.9	4.1\\
}--cycle;
\addlegendentry{\tiny{Obstacle}}

\addplot[only marks, mark=*, mark options={}, mark size=1.3000pt, draw=red, fill=red] table[row sep=crcr]{%
x	y\\
2	1\\
2.5	2\\
3	3\\
3.5	4\\
4	5\\
};

\addlegendentry{\tiny{Discrete Steps}}

\addplot [color=mycolor2, line width=1.30pt,dashed]
  table[row sep=crcr]{%
2	1\\
2.5	2\\
3	3\\
3.5	4\\
4	5\\
};
\addlegendentry{\tiny{Discrete Trajectory}}

\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
2	1\\
2.01	1.0001\\
2.02	1.0004\\
2.03	1.0009\\
2.04	1.0016\\
2.05	1.0025\\
2.06	1.0036\\
2.07	1.0049\\
2.08	1.0064\\
2.09	1.0081\\
2.1	1.01\\
2.11	1.0121\\
2.12	1.0144\\
2.13	1.0169\\
2.14	1.0196\\
2.15	1.0225\\
2.16	1.0256\\
2.17	1.0289\\
2.18	1.0324\\
2.19	1.0361\\
2.2	1.04\\
2.21	1.0441\\
2.22	1.0484\\
2.23	1.0529\\
2.24	1.0576\\
2.25	1.0625\\
2.26	1.0676\\
2.27	1.0729\\
2.28	1.0784\\
2.29	1.0841\\
2.3	1.09\\
2.31	1.0961\\
2.32	1.1024\\
2.33	1.1089\\
2.34	1.1156\\
2.35	1.1225\\
2.36	1.1296\\
2.37	1.1369\\
2.38	1.1444\\
2.39	1.1521\\
2.4	1.16\\
2.41	1.1681\\
2.42	1.1764\\
2.43	1.1849\\
2.44	1.1936\\
2.45	1.2025\\
2.46	1.2116\\
2.47	1.2209\\
2.48	1.2304\\
2.49	1.2401\\
2.5	1.25\\
2.51	1.2601\\
2.52	1.2704\\
2.53	1.2809\\
2.54	1.2916\\
2.55	1.3025\\
2.56	1.3136\\
2.57	1.3249\\
2.58	1.3364\\
2.59	1.3481\\
2.6	1.36\\
2.61	1.3721\\
2.62	1.3844\\
2.63	1.3969\\
2.64	1.4096\\
2.65	1.4225\\
2.66	1.4356\\
2.67	1.4489\\
2.68	1.4624\\
2.69	1.4761\\
2.7	1.49\\
2.71	1.5041\\
2.72	1.5184\\
2.73	1.5329\\
2.74	1.5476\\
2.75	1.5625\\
2.76	1.5776\\
2.77	1.5929\\
2.78	1.6084\\
2.79	1.6241\\
2.8	1.64\\
2.81	1.6561\\
2.82	1.6724\\
2.83	1.6889\\
2.84	1.7056\\
2.85	1.7225\\
2.86	1.7396\\
2.87	1.7569\\
2.88	1.7744\\
2.89	1.7921\\
2.9	1.81\\
2.91	1.8281\\
2.92	1.8464\\
2.93	1.8649\\
2.94	1.8836\\
2.95	1.9025\\
2.96	1.9216\\
2.97	1.9409\\
2.98	1.9604\\
2.99	1.9801\\
3	2\\
3.01	2.0201\\
3.02	2.0404\\
3.03	2.0609\\
3.04	2.0816\\
3.05	2.1025\\
3.06	2.1236\\
3.07	2.1449\\
3.08	2.1664\\
3.09	2.1881\\
3.1	2.21\\
3.11	2.2321\\
3.12	2.2544\\
3.13	2.2769\\
3.14	2.2996\\
3.15	2.3225\\
3.16	2.3456\\
3.17	2.3689\\
3.18	2.3924\\
3.19	2.4161\\
3.2	2.44\\
3.21	2.4641\\
3.22	2.4884\\
3.23	2.5129\\
3.24	2.5376\\
3.25	2.5625\\
3.26	2.5876\\
3.27	2.6129\\
3.28	2.6384\\
3.29	2.6641\\
3.3	2.69\\
3.31	2.7161\\
3.32	2.7424\\
3.33	2.7689\\
3.34	2.7956\\
3.35	2.8225\\
3.36	2.8496\\
3.37	2.8769\\
3.38	2.9044\\
3.39	2.9321\\
3.4	2.96\\
3.41	2.9881\\
3.42	3.0164\\
3.43	3.0449\\
3.44	3.0736\\
3.45	3.1025\\
3.46	3.1316\\
3.47	3.1609\\
3.48	3.1904\\
3.49	3.2201\\
3.5	3.25\\
3.51	3.2801\\
3.52	3.3104\\
3.53	3.3409\\
3.54	3.3716\\
3.55	3.4025\\
3.56	3.4336\\
3.57	3.4649\\
3.58	3.4964\\
3.59	3.5281\\
3.6	3.56\\
3.61	3.5921\\
3.62	3.6244\\
3.63	3.6569\\
3.64	3.6896\\
3.65	3.7225\\
3.66	3.7556\\
3.67	3.7889\\
3.68	3.8224\\
3.69	3.8561\\
3.7	3.89\\
3.71	3.9241\\
3.72	3.9584\\
3.73	3.9929\\
3.74	4.0276\\
3.75	4.0625\\
3.76	4.0976\\
3.77	4.1329\\
3.78	4.1684\\
3.79	4.2041\\
3.8	4.24\\
3.81	4.2761\\
3.82	4.3124\\
3.83	4.3489\\
3.84	4.3856\\
3.85	4.4225\\
3.86	4.4596\\
3.87	4.4969\\
3.88	4.5344\\
3.89	4.5721\\
3.9	4.61\\
3.91	4.6481\\
3.92	4.6864\\
3.93	4.7249\\
3.94	4.7636\\
3.95	4.8025\\
3.96	4.8416\\
3.97	4.8809\\
3.98	4.9204\\
3.99	4.9601\\
4	5\\
};
\addlegendentry{\tiny{Continuous Trajectory}}

\node[right, align=left]
at (axis cs:3.8,5.5) {\small B};

\node[right, align=left]
at (axis cs:1.2,1) { \small A};

\end{axis}

\end{tikzpicture}%

==> con.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=9,
ymin=0,
ymax=9,
axis background/.style={fill=white},
legend style={at={(0.147,0.129)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
5	2\\
5	2\\
4.995	2.002\\
4.9857	2.00572\\
4.972712	2.0109152\\
4.95657092	2.017371632\\
4.9377441672	2.02490233312\\
4.916640017952	2.0333439928192\\
4.89361496126432	2.04255401549427\\
4.86898013247701	2.0524079470092\\
4.8430069497974	2.06279722008104\\
4.81593205242798	2.07362717902881\\
4.78796162679068	2.08481534928373\\
4.75927519663775	2.0962899213449\\
4.73002894345264	2.10798842261894\\
4.70035861532018	2.11985655387193\\
4.67038207523936	2.13184716990426\\
4.64020153353921	2.14391938658432\\
4.6099055035266	2.15603779858936\\
4.57957051464868	2.16817179414053\\
4.54926261320661	2.18029495471736\\
4.51903867693714	2.19238452922514\\
4.48894756651898	2.20442097339241\\
4.45903113420549	2.21638754631781\\
4.42932510728285	2.22826995708686\\
4.39985986186097	2.24005605525561\\
4.37066110058358	2.25173555976657\\
4.34175044616131	2.26329982153548\\
4.31314596115699	2.27474161553721\\
4.28486260316095	2.28605495873562\\
4.25691262336204	2.29723495065519\\
4.22930591552866	2.30827763378854\\
4.20205032154522	2.31917987138191\\
4.17515189888841	2.32993924044464\\
4.14861515476047	2.34055393809581\\
4.12244325101266	2.35102269959494\\
4.09663818348002	2.36134472660799\\
4.07120093889992	2.37151962444003\\
4.04613163219408	2.38154734712237\\
4.02142962654926	2.3914281493803\\
3.99709363843032	2.40116254462787\\
3.97312182939494	2.41075126824203\\
3.94951188634765	2.42019524546094\\
3.92626109166819	2.42949556333273\\
3.90336638447116	2.43865344621154\\
3.88082441409838	2.44767023436065\\
3.85863158680884	2.45654736527647\\
3.83678410651164	2.46528635739534\\
3.81527801028244	2.47388879588703\\
3.79410919931229	2.48235632027508\\
3.77327346585741	2.49069061365704\\
3.75276651668758	2.49889339332497\\
3.74617135354218	2.52075691145989\\
3.75175940162457	2.55561863153056\\
3.76780332504615	2.59993374327403\\
3.79241178290734	2.65304829858268\\
3.82507809821174	2.71472631523207\\
3.86380437521293	2.7846030899639\\
3.90928062289125	2.85942480845819\\
3.96051589975293	2.94023619261726\\
4.01532712879922	3.02678121268167\\
4.07361802396335	3.11786795138138\\
4.13585858385246	3.21122102964336\\
4.20084270419464	3.30622867379022\\
4.26875959721391	3.40364011988891\\
4.33849803067871	3.50216714187503\\
4.40933731178534	3.60110216410376\\
4.48123822782078	3.70064244197214\\
4.55427157406931	3.80061282410589\\
4.62717094746069	3.90100960181717\\
4.70028203598066	4.0020787729805\\
4.77297985905678	4.10225132597503\\
4.84596170637895	4.20103693200264\\
4.91904010821394	4.29935399366569\\
4.9919148858675	4.39580964175663\\
5.06469876058584	4.49162920058561\\
5.13766510569483	4.5863087720563\\
5.20991263823877	4.67941953318319\\
5.28070015034546	4.77005750263125\\
5.35064575986968	4.85837810843588\\
5.4201665507745	4.94409775231997\\
5.48807376877055	5.02807423945497\\
5.55622309614059	5.10925482778669\\
5.62315923221603	5.18752174373475\\
5.68809347950529	5.26223179010574\\
5.7522291764066	5.33411557471548\\
5.81541566742618	5.40422841875603\\
5.87790009108007	5.47219950098686\\
5.93787725420145	5.5380937966958\\
5.99565458748009	5.60158280854586\\
6.05127212635818	5.66234536320767\\
6.10489762777794	5.71972088415033\\
6.1567822448414	5.77362209977525\\
6.20667816165029	5.82501602192863\\
6.25472153635267	5.87309100670284\\
6.30097779980803	5.91834564092777\\
6.345827031905	5.96087200983967\\
6.3890336441647	6.00075873568817\\
6.43078467995624	6.03841774753984\\
6.47101844893424	6.07232010261427\\
6.50983469697475	6.10374075183106\\
6.54648728152166	6.13194125827757\\
6.58194069152774	6.15720383757214\\
6.61487619383528	6.17981488745371\\
6.64531742979277	6.19992206756511\\
6.67359026289905	6.21663719755255\\
6.69992004184352	6.23079822717982\\
6.72579121801521	6.24336126276152\\
6.7508212729308	6.25261084861481\\
6.77491254772724	6.25926276747883\\
6.79818447784797	6.2639115010322\\
6.82035581702383	6.26627857972579\\
6.84155740408849	6.26524015039707\\
6.86243625402816	6.26242206644225\\
6.88203299459652	6.25651339951569\\
6.90123949892886	6.24880652970189\\
6.91978460438667	6.2377777094315\\
6.93737784351495	6.22436208634682\\
6.9539392511224	6.20779349973095\\
6.96866158875526	6.18874574782061\\
6.98254894210151	6.16781317263582\\
6.99482749628043	6.14394063037727\\
7.00634498461074	6.11786376736124\\
7.01753310792592	6.08834024289489\\
7.02843782745433	6.05671006700686\\
7.03857964341472	6.02244866027685\\
7.04773642903985	5.98523670798093\\
7.05693317894545	5.94518186478782\\
7.06521846922803	5.9024230464689\\
7.07267447199368	5.85754616639136\\
7.0797092955385	5.81008698639368\\
7.0874111009525	5.76011949686539\\
7.09581519151676	5.70692537120299\\
7.10342923615987	5.65077896639859\\
7.11086241380631	5.59154039921843\\
7.11846528212204	5.52937069442875\\
7.12670420934033	5.46483145537758\\
7.13488791919385	5.39648901213298\\
7.1437069056951	5.32581128107698\\
7.15218682969009	5.25308157436254\\
7.16090279083214	5.17779752903587\\
7.16922529896352	5.09929810083029\\
7.17680931754495	5.01901747611982\\
7.18363223858484	4.93573394983542\\
7.19015332716166	4.85070697404292\\
7.19731129756658	4.7632609376066\\
7.2052292923206	4.67343573641427\\
7.21306545938829	4.58200522842766\\
7.21986004560084	4.4892744683726\\
7.22663481932738	4.39564141449866\\
7.23230900528901	4.30113656925144\\
7.23823670581736	4.20660199168185\\
7.24361441827213	4.11223955233253\\
7.24870304817841	4.01716658612944\\
7.25277475028672	3.9224608077165\\
7.25622632815088	3.82896583657805\\
7.25816098451797	3.73615759901334\\
7.26029003136029	3.64361229577456\\
7.26146168395734	3.55231895339982\\
7.26152106769154	3.46186790964432\\
7.26090890988934	3.37261728865717\\
7.25924934940697	3.28454973308028\\
7.25728804967814	3.19900462703017\\
7.25476617048809	3.11519973617936\\
7.24965078276175	3.032595377834\\
7.24226674255277	2.95131560458556\\
7.23461722029271	2.87217541768866\\
7.22500900506825	2.79560415109994\\
7.21390752449903	2.72243525093203\\
7.20105721748265	2.65128901383284\\
7.18669638589991	2.58268535491074\\
7.17189079460335	2.51599946976504\\
7.15557834368655	2.45182167126315\\
7.13872966976463	2.38977904621609\\
7.12145686096099	2.33144907129725\\
7.10485281929174	2.27573837843564\\
7.08841282732068	2.22312667614457\\
7.07185502001194	2.17342417992098\\
7.05547259500005	2.12698109998083\\
7.03881657828758	2.08302185080185\\
7.02189992469144	2.04095524253857\\
7.00595401792273	2.0019625854199\\
6.9899839428636	1.96455150313981\\
6.97376746736312	1.92965560678806\\
6.95832385782526	1.89702066833383\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=0.52361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5	2\\
5	2\\
4.995	2.002\\
4.9857	2.00572\\
4.972712	2.0109152\\
4.95657092	2.017371632\\
4.9377441672	2.02490233312\\
4.916640017952	2.0333439928192\\
4.89361496126432	2.04255401549427\\
4.86898013247701	2.0524079470092\\
4.8430069497974	2.06279722008104\\
4.81593205242798	2.07362717902881\\
4.78796162679068	2.08481534928373\\
4.75927519663775	2.0962899213449\\
4.73002894345264	2.10798842261894\\
4.70035861532018	2.11985655387193\\
4.67038207523936	2.13184716990426\\
4.64020153353921	2.14391938658432\\
4.6099055035266	2.15603779858936\\
4.57957051464868	2.16817179414053\\
4.54926261320661	2.18029495471736\\
4.51903867693714	2.19238452922514\\
4.48894756651898	2.20442097339241\\
4.45903113420549	2.21638754631781\\
4.42932510728285	2.22826995708686\\
4.39985986186097	2.24005605525561\\
4.37066110058358	2.25173555976657\\
4.34175044616131	2.26329982153548\\
4.31314596115699	2.27474161553721\\
4.28486260316095	2.28605495873562\\
4.25691262336204	2.29723495065519\\
4.22930591552866	2.30827763378854\\
4.20205032154522	2.31917987138191\\
4.17515189888841	2.32993924044464\\
4.14861515476047	2.34055393809581\\
4.12244325101266	2.35102269959494\\
4.09663818348002	2.36134472660799\\
4.07120093889992	2.37151962444003\\
4.04613163219408	2.38154734712237\\
4.02142962654926	2.3914281493803\\
3.99709363843032	2.40116254462787\\
3.97312182939494	2.41075126824203\\
3.94951188634765	2.42019524546094\\
3.92626109166819	2.42949556333273\\
3.90336638447116	2.43865344621154\\
3.88082441409838	2.44767023436065\\
3.85863158680884	2.45654736527647\\
3.83678410651164	2.46528635739534\\
3.81527801028244	2.47388879588703\\
3.79410919931229	2.48235632027508\\
3.77327346585741	2.49069061365704\\
3.75276651668758	2.49889339332497\\
3.74617135354218	2.52075691145989\\
3.75175940162457	2.55561863153056\\
3.76780332504615	2.59993374327403\\
3.79241178290734	2.65304829858268\\
3.82507809821174	2.71472631523207\\
3.86380437521293	2.7846030899639\\
3.90928062289125	2.85942480845819\\
3.96051589975293	2.94023619261726\\
4.01532712879922	3.02678121268167\\
4.07361802396335	3.11786795138138\\
4.13585858385246	3.21122102964336\\
4.20084270419464	3.30622867379022\\
4.26875959721391	3.40364011988891\\
4.33849803067871	3.50216714187503\\
4.40933731178534	3.60110216410376\\
4.48123822782078	3.70064244197214\\
4.55427157406931	3.80061282410589\\
4.62717094746069	3.90100960181717\\
4.70028203598066	4.0020787729805\\
4.77297985905678	4.10225132597503\\
4.84596170637895	4.20103693200264\\
4.91904010821394	4.29935399366569\\
4.9919148858675	4.39580964175663\\
5.06469876058584	4.49162920058561\\
5.13766510569483	4.5863087720563\\
5.20991263823877	4.67941953318319\\
5.28070015034546	4.77005750263125\\
5.35064575986968	4.85837810843588\\
5.4201665507745	4.94409775231997\\
5.48807376877055	5.02807423945497\\
5.55622309614059	5.10925482778669\\
5.62315923221603	5.18752174373475\\
5.68809347950529	5.26223179010574\\
5.7522291764066	5.33411557471548\\
5.81541566742618	5.40422841875603\\
5.87790009108007	5.47219950098686\\
5.93787725420145	5.5380937966958\\
5.99565458748009	5.60158280854586\\
6.05127212635818	5.66234536320767\\
6.10489762777794	5.71972088415033\\
6.1567822448414	5.77362209977525\\
6.20667816165029	5.82501602192863\\
6.25472153635267	5.87309100670284\\
6.30097779980803	5.91834564092777\\
6.345827031905	5.96087200983967\\
6.3890336441647	6.00075873568817\\
6.43078467995624	6.03841774753984\\
6.47101844893424	6.07232010261427\\
6.50983469697475	6.10374075183106\\
6.54648728152166	6.13194125827757\\
6.58194069152774	6.15720383757214\\
6.61487619383528	6.17981488745371\\
6.64531742979277	6.19992206756511\\
6.67359026289905	6.21663719755255\\
6.69992004184352	6.23079822717982\\
6.72579121801521	6.24336126276152\\
6.7508212729308	6.25261084861481\\
6.77491254772724	6.25926276747883\\
6.79818447784797	6.2639115010322\\
6.82035581702383	6.26627857972579\\
6.84155740408849	6.26524015039707\\
6.86243625402816	6.26242206644225\\
6.88203299459652	6.25651339951569\\
6.90123949892886	6.24880652970189\\
6.91978460438667	6.2377777094315\\
6.93737784351495	6.22436208634682\\
6.9539392511224	6.20779349973095\\
6.96866158875526	6.18874574782061\\
6.98254894210151	6.16781317263582\\
6.99482749628043	6.14394063037727\\
7.00634498461074	6.11786376736124\\
7.01753310792592	6.08834024289489\\
7.02843782745433	6.05671006700686\\
7.03857964341472	6.02244866027685\\
7.04773642903985	5.98523670798093\\
7.05693317894545	5.94518186478782\\
7.06521846922803	5.9024230464689\\
7.07267447199368	5.85754616639136\\
7.0797092955385	5.81008698639368\\
7.0874111009525	5.76011949686539\\
7.09581519151676	5.70692537120299\\
7.10342923615987	5.65077896639859\\
7.11086241380631	5.59154039921843\\
7.11846528212204	5.52937069442875\\
7.12670420934033	5.46483145537758\\
7.13488791919385	5.39648901213298\\
7.1437069056951	5.32581128107698\\
7.15218682969009	5.25308157436254\\
7.16090279083214	5.17779752903587\\
7.16922529896352	5.09929810083029\\
7.17680931754495	5.01901747611982\\
7.18363223858484	4.93573394983542\\
7.19015332716166	4.85070697404292\\
7.19731129756658	4.7632609376066\\
7.2052292923206	4.67343573641427\\
7.21306545938829	4.58200522842766\\
7.21986004560084	4.4892744683726\\
7.22663481932738	4.39564141449866\\
7.23230900528901	4.30113656925144\\
7.23823670581736	4.20660199168185\\
7.24361441827213	4.11223955233253\\
7.24870304817841	4.01716658612944\\
7.25277475028672	3.9224608077165\\
7.25622632815088	3.82896583657805\\
7.25816098451797	3.73615759901334\\
7.26029003136029	3.64361229577456\\
7.26146168395734	3.55231895339982\\
7.26152106769154	3.46186790964432\\
7.26090890988934	3.37261728865717\\
7.25924934940697	3.28454973308028\\
7.25728804967814	3.19900462703017\\
7.25476617048809	3.11519973617936\\
7.24965078276175	3.032595377834\\
7.24226674255277	2.95131560458556\\
7.23461722029271	2.87217541768866\\
7.22500900506825	2.79560415109994\\
7.21390752449903	2.72243525093203\\
7.20105721748265	2.65128901383284\\
7.18669638589991	2.58268535491074\\
7.17189079460335	2.51599946976504\\
7.15557834368655	2.45182167126315\\
7.13872966976463	2.38977904621609\\
7.12145686096099	2.33144907129725\\
7.10485281929174	2.27573837843564\\
7.08841282732068	2.22312667614457\\
7.07185502001194	2.17342417992098\\
7.05547259500005	2.12698109998083\\
7.03881657828758	2.08302185080185\\
7.02189992469144	2.04095524253857\\
7.00595401792273	2.0019625854199\\
6.9899839428636	1.96455150313981\\
6.97376746736312	1.92965560678806\\
6.95832385782526	1.89702066833383\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
0	4\\
0.005	3.998\\
0.0143	3.99428\\
0.027288	3.9890848\\
0.04342908	3.982628368\\
0.0622558328	3.97509766688\\
0.083359982048	3.9666560071808\\
0.10638503873568	3.95744598450573\\
0.131019867522989	3.9475920529908\\
0.156993050202603	3.93720277991896\\
0.184067947572025	3.92637282097119\\
0.212038373209323	3.91518465071627\\
0.240724803362255	3.9037100786551\\
0.269971056547358	3.89201157738106\\
0.299641384679822	3.88014344612807\\
0.329617924760647	3.86815283009574\\
0.359798466460796	3.85608061341568\\
0.390094496473403	3.84396220141064\\
0.420429485351324	3.83182820585947\\
0.450737386793389	3.81970504528264\\
0.480961323062862	3.80761547077486\\
0.511052433481022	3.79557902660759\\
0.540968865794514	3.78361245368219\\
0.570674892717155	3.77173004291314\\
0.600140138139037	3.75994394474439\\
0.629338899416422	3.74826444023343\\
0.658249553838694	3.73670017846452\\
0.686854038843016	3.72525838446279\\
0.715137396839055	3.71394504126438\\
0.743087376637963	3.70276504934481\\
0.770694084471345	3.69172236621146\\
0.797949678454778	3.68082012861809\\
0.824848101111588	3.67006075955536\\
0.851384845239535	3.65944606190419\\
0.877556748987346	3.64897730040506\\
0.903361816519984	3.63865527339201\\
0.928799061100078	3.62848037555997\\
0.95386836780592	3.61845265287763\\
0.978570373450743	3.6085718506197\\
1.00290636156968	3.59883745537213\\
1.02687817060506	3.58924873175797\\
1.05048811365235	3.57980475453906\\
1.07373890833181	3.57050443666727\\
1.09663361552884	3.56134655378846\\
1.11917558590163	3.55232976563935\\
1.14136841319116	3.54345263472353\\
1.16321589348836	3.53471364260466\\
1.18472198971757	3.52611120411297\\
1.20589080068771	3.51764367972492\\
1.22672653414259	3.50930938634296\\
1.24723348331242	3.50110660667503\\
1.27251085410935	3.50720203948645\\
1.30216128592514	3.5257335883244\\
1.33545145587209	3.55577226401841\\
1.37192046533211	3.59361988399182\\
1.41114006098183	3.64108814419042\\
1.45225978925276	3.69648066492191\\
1.49561535305488	3.75640954952028\\
1.54103375213303	3.82278870071996\\
1.5878790483741	3.89369083185659\\
1.63559821271892	3.9694765265914\\
1.68410061308682	4.04754502943041\\
1.73320109105936	4.12676733193081\\
1.78298638884105	4.20805349650862\\
1.83305531902179	4.28987741633113\\
1.88332303677067	4.3733434436805\\
1.93340832374592	4.45652861794105\\
1.98427135255165	4.54088409878652\\
2.03534805606398	4.62527578515832\\
2.08653718053072	4.70863831702285\\
2.13805923039688	4.79194128239844\\
2.18893792901089	4.87525085037775\\
2.23920271883557	4.95666145682773\\
2.28970545061662	5.03619973720014\\
2.33956186911451	5.11318763891052\\
2.38856451639959	5.18801590207132\\
2.43651666647698	5.26197885880337\\
2.48393998346081	5.33288751265951\\
2.52868201454586	5.40240715806289\\
2.57302535661018	5.46906841481178\\
2.61437447961402	5.53393406292736\\
2.65527420943736	5.5951625483665\\
2.69358249222866	5.65490356828136\\
2.72968358092833	5.71228693260295\\
2.76376059385462	5.76656882040378\\
2.79587642997066	5.8188257091732\\
2.82616222967633	5.8691779254344\\
2.85541552013675	5.91666150432899\\
2.88279868033253	5.96091507841709\\
2.90940660378296	6.00256347058652\\
2.93467097698898	6.04135294480337\\
2.95835968548972	6.07699038428215\\
2.98015611590262	6.10983681419565\\
3.00069595171273	6.14072371046569\\
3.01964886258886	6.1698928804031\\
3.03801171975389	6.19678957615286\\
3.05613946691491	6.22042843649702\\
3.07306092984353	6.24222217016601\\
3.08962554091455	6.26197536683994\\
3.10582471329004	6.27948813647548\\
3.12222776692146	6.29511778730665\\
3.1388881787441	6.30799354635174\\
3.15507228237584	6.31868145711522\\
3.17177689197474	6.32752554856788\\
3.18886763556946	6.33426779373048\\
3.20564667478791	6.33913450956966\\
3.22303095783533	6.34041218412582\\
3.24044686124514	6.33901242926393\\
3.25788880583565	6.33485718406073\\
3.27644850198651	6.32739712827973\\
3.29563375898963	6.31835839514071\\
3.31641234665028	6.30682559172271\\
3.33766018802955	6.29358736384592\\
3.35955906176977	6.27809327175302\\
3.38298820422307	6.25974536108334\\
3.40764590202992	6.23880427640984\\
3.43324397394903	6.21491792493419\\
3.4607805513777	6.18943883423154\\
3.48969082022002	6.16159608392898\\
3.5202747501403	6.1320615452875\\
3.5524256655737	6.10038819605881\\
3.58620433121808	6.06667466056989\\
3.6214577805919	6.02999214172765\\
3.66046391043934	5.99055401538062\\
3.70257771082433	5.94880841085074\\
3.74782217946867	5.90513107867413\\
3.79598409507785	5.85918068368456\\
3.84670504039059	5.8095361593698\\
3.89990992329319	5.75776757963254\\
3.95557926088145	5.70322569663281\\
4.0133213036491	5.64559966535623\\
4.07283361767426	5.58626122587476\\
4.13385608163356	5.5234324617799\\
4.19745523326144	5.45746264177356\\
4.26344125812708	5.38964207836462\\
4.33068619564992	5.3190662955728\\
4.40001135878843	5.24610477055742\\
4.47162612348297	5.17098733873307\\
4.5445030846155	5.09440243674244\\
4.61909115619179	5.01533390800952\\
4.6954260677668	4.9348384330307\\
4.7728785643424	4.8531587374724\\
4.85087709830672	4.76958984701752\\
4.9299236112465	4.68490860783028\\
5.0095152588972	4.59927155532521\\
5.08943478753784	4.51269152039353\\
5.17041698868509	4.42463399184317\\
5.25140529717494	4.33503618691994\\
5.33310216835011	4.24356464719688\\
5.41590316854507	4.15035539733925\\
5.49842280185362	4.05760867230243\\
5.58023006559438	3.9655291453257\\
5.66223417928298	3.87329895849762\\
5.74360942102295	3.78135306034376\\
5.82411447550984	3.69078673831875\\
5.9017384073139	3.60086090102536\\
5.97656929559821	3.51143541920468\\
6.0497860616638	3.42270302235844\\
6.12191754052241	3.33638014155625\\
6.19170076859681	3.25249083057556\\
6.25968283909639	3.16964187926163\\
6.32540610064854	3.08932548935648\\
6.38855801206705	3.01186060090594\\
6.44946078978335	2.93694148511884\\
6.50890024945572	2.86338926100984\\
6.56693676247844	2.79272292113882\\
6.62212084964051	2.72438660660779\\
6.67576993372706	2.65883010347645\\
6.7269836183681	2.59511548512527\\
6.77623011436025	2.53380909056052\\
6.82234314273665	2.47440509975522\\
6.86676888525336	2.41698915173901\\
6.9081190686738	2.36172171365255\\
6.94692339427328	2.30845737156612\\
6.98353524809776	2.25702952344694\\
7.01746750652572	2.20716901190999\\
7.04903852091606	2.15948992126322\\
7.07784180982375	2.11406325693066\\
7.10514488703428	2.07028630252466\\
7.12995908929419	2.02903803159677\\
7.15257462639917	1.9900596074523\\
7.17343610882045	1.9529734067293\\
7.19347975810015	1.91737521554005\\
7.2112303629081	1.88377887362424\\
};
%\addlegendentry{data3}

\addplot[only marks, mark=diamond*, mark options={}, mark size=0.6584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0	4\\
0	4\\
0.005	3.998\\
0.0143	3.99428\\
0.027288	3.9890848\\
0.04342908	3.982628368\\
0.0622558328	3.97509766688\\
0.083359982048	3.9666560071808\\
0.10638503873568	3.95744598450573\\
0.131019867522989	3.9475920529908\\
0.156993050202603	3.93720277991896\\
0.184067947572025	3.92637282097119\\
0.212038373209323	3.91518465071627\\
0.240724803362255	3.9037100786551\\
0.269971056547358	3.89201157738106\\
0.299641384679822	3.88014344612807\\
0.329617924760647	3.86815283009574\\
0.359798466460796	3.85608061341568\\
0.390094496473403	3.84396220141064\\
0.420429485351324	3.83182820585947\\
0.450737386793389	3.81970504528264\\
0.480961323062862	3.80761547077486\\
0.511052433481022	3.79557902660759\\
0.540968865794514	3.78361245368219\\
0.570674892717155	3.77173004291314\\
0.600140138139037	3.75994394474439\\
0.629338899416422	3.74826444023343\\
0.658249553838694	3.73670017846452\\
0.686854038843016	3.72525838446279\\
0.715137396839055	3.71394504126438\\
0.743087376637963	3.70276504934481\\
0.770694084471345	3.69172236621146\\
0.797949678454778	3.68082012861809\\
0.824848101111588	3.67006075955536\\
0.851384845239535	3.65944606190419\\
0.877556748987346	3.64897730040506\\
0.903361816519984	3.63865527339201\\
0.928799061100078	3.62848037555997\\
0.95386836780592	3.61845265287763\\
0.978570373450743	3.6085718506197\\
1.00290636156968	3.59883745537213\\
1.02687817060506	3.58924873175797\\
1.05048811365235	3.57980475453906\\
1.07373890833181	3.57050443666727\\
1.09663361552884	3.56134655378846\\
1.11917558590163	3.55232976563935\\
1.14136841319116	3.54345263472353\\
1.16321589348836	3.53471364260466\\
1.18472198971757	3.52611120411297\\
1.20589080068771	3.51764367972492\\
1.22672653414259	3.50930938634296\\
1.24723348331242	3.50110660667503\\
1.27251085410935	3.50720203948645\\
1.30216128592514	3.5257335883244\\
1.33545145587209	3.55577226401841\\
1.37192046533211	3.59361988399182\\
1.41114006098183	3.64108814419042\\
1.45225978925276	3.69648066492191\\
1.49561535305488	3.75640954952028\\
1.54103375213303	3.82278870071996\\
1.5878790483741	3.89369083185659\\
1.63559821271892	3.9694765265914\\
1.68410061308682	4.04754502943041\\
1.73320109105936	4.12676733193081\\
1.78298638884105	4.20805349650862\\
1.83305531902179	4.28987741633113\\
1.88332303677067	4.3733434436805\\
1.93340832374592	4.45652861794105\\
1.98427135255165	4.54088409878652\\
2.03534805606398	4.62527578515832\\
2.08653718053072	4.70863831702285\\
2.13805923039688	4.79194128239844\\
2.18893792901089	4.87525085037775\\
2.23920271883557	4.95666145682773\\
2.28970545061662	5.03619973720014\\
2.33956186911451	5.11318763891052\\
2.38856451639959	5.18801590207132\\
2.43651666647698	5.26197885880337\\
2.48393998346081	5.33288751265951\\
2.52868201454586	5.40240715806289\\
2.57302535661018	5.46906841481178\\
2.61437447961402	5.53393406292736\\
2.65527420943736	5.5951625483665\\
2.69358249222866	5.65490356828136\\
2.72968358092833	5.71228693260295\\
2.76376059385462	5.76656882040378\\
2.79587642997066	5.8188257091732\\
2.82616222967633	5.8691779254344\\
2.85541552013675	5.91666150432899\\
2.88279868033253	5.96091507841709\\
2.90940660378296	6.00256347058652\\
2.93467097698898	6.04135294480337\\
2.95835968548972	6.07699038428215\\
2.98015611590262	6.10983681419565\\
3.00069595171273	6.14072371046569\\
3.01964886258886	6.1698928804031\\
3.03801171975389	6.19678957615286\\
3.05613946691491	6.22042843649702\\
3.07306092984353	6.24222217016601\\
3.08962554091455	6.26197536683994\\
3.10582471329004	6.27948813647548\\
3.12222776692146	6.29511778730665\\
3.1388881787441	6.30799354635174\\
3.15507228237584	6.31868145711522\\
3.17177689197474	6.32752554856788\\
3.18886763556946	6.33426779373048\\
3.20564667478791	6.33913450956966\\
3.22303095783533	6.34041218412582\\
3.24044686124514	6.33901242926393\\
3.25788880583565	6.33485718406073\\
3.27644850198651	6.32739712827973\\
3.29563375898963	6.31835839514071\\
3.31641234665028	6.30682559172271\\
3.33766018802955	6.29358736384592\\
3.35955906176977	6.27809327175302\\
3.38298820422307	6.25974536108334\\
3.40764590202992	6.23880427640984\\
3.43324397394903	6.21491792493419\\
3.4607805513777	6.18943883423154\\
3.48969082022002	6.16159608392898\\
3.5202747501403	6.1320615452875\\
3.5524256655737	6.10038819605881\\
3.58620433121808	6.06667466056989\\
3.6214577805919	6.02999214172765\\
3.66046391043934	5.99055401538062\\
3.70257771082433	5.94880841085074\\
3.74782217946867	5.90513107867413\\
3.79598409507785	5.85918068368456\\
3.84670504039059	5.8095361593698\\
3.89990992329319	5.75776757963254\\
3.95557926088145	5.70322569663281\\
4.0133213036491	5.64559966535623\\
4.07283361767426	5.58626122587476\\
4.13385608163356	5.5234324617799\\
4.19745523326144	5.45746264177356\\
4.26344125812708	5.38964207836462\\
4.33068619564992	5.3190662955728\\
4.40001135878843	5.24610477055742\\
4.47162612348297	5.17098733873307\\
4.5445030846155	5.09440243674244\\
4.61909115619179	5.01533390800952\\
4.6954260677668	4.9348384330307\\
4.7728785643424	4.8531587374724\\
4.85087709830672	4.76958984701752\\
4.9299236112465	4.68490860783028\\
5.0095152588972	4.59927155532521\\
5.08943478753784	4.51269152039353\\
5.17041698868509	4.42463399184317\\
5.25140529717494	4.33503618691994\\
5.33310216835011	4.24356464719688\\
5.41590316854507	4.15035539733925\\
5.49842280185362	4.05760867230243\\
5.58023006559438	3.9655291453257\\
5.66223417928298	3.87329895849762\\
5.74360942102295	3.78135306034376\\
5.82411447550984	3.69078673831875\\
5.9017384073139	3.60086090102536\\
5.97656929559821	3.51143541920468\\
6.0497860616638	3.42270302235844\\
6.12191754052241	3.33638014155625\\
6.19170076859681	3.25249083057556\\
6.25968283909639	3.16964187926163\\
6.32540610064854	3.08932548935648\\
6.38855801206705	3.01186060090594\\
6.44946078978335	2.93694148511884\\
6.50890024945572	2.86338926100984\\
6.56693676247844	2.79272292113882\\
6.62212084964051	2.72438660660779\\
6.67576993372706	2.65883010347645\\
6.7269836183681	2.59511548512527\\
6.77623011436025	2.53380909056052\\
6.82234314273665	2.47440509975522\\
6.86676888525336	2.41698915173901\\
6.9081190686738	2.36172171365255\\
6.94692339427328	2.30845737156612\\
6.98353524809776	2.25702952344694\\
7.01746750652572	2.20716901190999\\
7.04903852091606	2.15948992126322\\
7.07784180982375	2.11406325693066\\
7.10514488703428	2.07028630252466\\
7.12995908929419	2.02903803159677\\
7.15257462639917	1.9900596074523\\
7.17343610882045	1.9529734067293\\
7.19347975810015	1.91737521554005\\
7.2112303629081	1.88377887362424\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	7\\
2	7\\
2	5\\
4	5\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	7\\
6	7\\
6	5\\
8	5\\
}--cycle;
%\addlegendentry{data6}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	3\\
6	3\\
6	1\\
8	1\\
}--cycle;
%\addlegendentry{data7}
\node[right, align=left]
at (axis cs:-0.11368482,2.8336007503) {\textcolor{black}{\tiny$t=0$}};
\node[right, align=left]
at (axis cs:-0.11368482,4.3336007503) {\textcolor{blue}{\tiny$p_1$}};
\node[right, align=left]
at (axis cs:3.71368482,1.436007503) {\textcolor{black}{\tiny$t=0$}};
\node[right, align=left]
at (axis cs:3.991368482,2.636007503) {\textcolor{green}{\tiny$p_2$}};
\draw [->, line width=0.1mm] (0.1,3.6) -- (.9,3.3);
\draw [->, line width=0.1mm] (5,1.7) -- (4.2,2.01);
\end{axis}
\end{tikzpicture}%

==> con_step2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.28in,
height=2.25in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8,
ymin=1,
ymax=7,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
5	2\\
4.995	2.002\\
4.972712	2.0109152\\
4.9377441672	2.02490233312\\
4.89361496126432	2.04255401549427\\
4.8430069497974	2.06279722008104\\
4.78796162679068	2.08481534928373\\
4.73002894345264	2.10798842261894\\
4.67038207523936	2.13184716990426\\
4.6099055035266	2.15603779858936\\
4.54926261320661	2.18029495471736\\
4.48894756651898	2.20442097339241\\
4.42932510728285	2.22826995708686\\
4.37066110058358	2.25173555976657\\
4.31314596115699	2.27474161553721\\
4.25691262336204	2.29723495065519\\
4.20205032154522	2.31917987138191\\
4.14861515476047	2.34055393809581\\
4.09663818348002	2.36134472660799\\
4.04613163219408	2.38154734712237\\
3.99709363843032	2.40116254462787\\
3.94951188634765	2.42019524546094\\
3.90336638447116	2.43865344621154\\
3.85863158680884	2.45654736527647\\
3.81527801028244	2.47388879588703\\
3.77327346585741	2.49069061365704\\
3.74617135354218	2.52075691145989\\
3.76780332504615	2.59993374327403\\
3.82507809821174	2.71472631523207\\
3.90928062289125	2.85942480845819\\
4.01532712879922	3.02678121268167\\
4.13585858385246	3.21122102964336\\
4.26875959721391	3.40364011988891\\
4.40933731178534	3.60110216410376\\
4.55427157406931	3.80061282410589\\
4.70028203598066	4.0020787729805\\
4.84596170637895	4.20103693200264\\
4.9919148858675	4.39580964175663\\
5.13766510569483	4.5863087720563\\
5.28070015034546	4.77005750263125\\
5.4201665507745	4.94409775231997\\
5.55622309614059	5.10925482778669\\
5.68809347950529	5.26223179010574\\
5.81541566742618	5.40422841875603\\
5.93787725420145	5.5380937966958\\
6.05127212635818	5.66234536320767\\
6.1567822448414	5.77362209977525\\
6.25472153635267	5.87309100670284\\
6.345827031905	5.96087200983967\\
6.43078467995624	6.03841774753984\\
6.50983469697475	6.10374075183106\\
6.58194069152774	6.15720383757214\\
6.64531742979277	6.19992206756511\\
6.69992004184352	6.23079822717982\\
6.7508212729308	6.25261084861481\\
6.79818447784797	6.2639115010322\\
6.84155740408849	6.26524015039707\\
6.88203299459652	6.25651339951569\\
6.91978460438667	6.2377777094315\\
6.9539392511224	6.20779349973095\\
6.98254894210151	6.16781317263582\\
7.00634498461074	6.11786376736124\\
7.02843782745433	6.05671006700686\\
7.04773642903985	5.98523670798093\\
7.06521846922803	5.9024230464689\\
7.0797092955385	5.81008698639368\\
7.09581519151676	5.70692537120299\\
7.11086241380631	5.59154039921843\\
7.12670420934033	5.46483145537758\\
7.1437069056951	5.32581128107698\\
7.16090279083214	5.17779752903587\\
7.17680931754495	5.01901747611982\\
7.19015332716166	4.85070697404292\\
7.2052292923206	4.67343573641427\\
7.21986004560084	4.4892744683726\\
7.23230900528901	4.30113656925144\\
7.24361441827213	4.11223955233253\\
7.25277475028672	3.9224608077165\\
7.25816098451797	3.73615759901334\\
7.26146168395734	3.55231895339982\\
7.26090890988934	3.37261728865717\\
7.25728804967814	3.19900462703017\\
7.24965078276175	3.032595377834\\
7.23461722029271	2.87217541768866\\
7.21390752449903	2.72243525093203\\
7.18669638589991	2.58268535491074\\
7.15557834368655	2.45182167126315\\
7.12145686096099	2.33144907129725\\
7.08841282732068	2.22312667614457\\
7.05547259500005	2.12698109998083\\
7.02189992469144	2.04095524253857\\
6.9899839428636	1.96455150313981\\
6.95832385782526	1.89702066833383\\
};
\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5	2\\
4.995	2.002\\
4.972712	2.0109152\\
4.9377441672	2.02490233312\\
4.89361496126432	2.04255401549427\\
4.8430069497974	2.06279722008104\\
4.78796162679068	2.08481534928373\\
4.73002894345264	2.10798842261894\\
4.67038207523936	2.13184716990426\\
4.6099055035266	2.15603779858936\\
4.54926261320661	2.18029495471736\\
4.48894756651898	2.20442097339241\\
4.42932510728285	2.22826995708686\\
4.37066110058358	2.25173555976657\\
4.31314596115699	2.27474161553721\\
4.25691262336204	2.29723495065519\\
4.20205032154522	2.31917987138191\\
4.14861515476047	2.34055393809581\\
4.09663818348002	2.36134472660799\\
4.04613163219408	2.38154734712237\\
3.99709363843032	2.40116254462787\\
3.94951188634765	2.42019524546094\\
3.90336638447116	2.43865344621154\\
3.85863158680884	2.45654736527647\\
3.81527801028244	2.47388879588703\\
3.77327346585741	2.49069061365704\\
3.74617135354218	2.52075691145989\\
3.76780332504615	2.59993374327403\\
3.82507809821174	2.71472631523207\\
3.90928062289125	2.85942480845819\\
4.01532712879922	3.02678121268167\\
4.13585858385246	3.21122102964336\\
4.26875959721391	3.40364011988891\\
4.40933731178534	3.60110216410376\\
4.55427157406931	3.80061282410589\\
4.70028203598066	4.0020787729805\\
4.84596170637895	4.20103693200264\\
4.9919148858675	4.39580964175663\\
5.13766510569483	4.5863087720563\\
5.28070015034546	4.77005750263125\\
5.4201665507745	4.94409775231997\\
5.55622309614059	5.10925482778669\\
5.68809347950529	5.26223179010574\\
5.81541566742618	5.40422841875603\\
5.93787725420145	5.5380937966958\\
6.05127212635818	5.66234536320767\\
6.1567822448414	5.77362209977525\\
6.25472153635267	5.87309100670284\\
6.345827031905	5.96087200983967\\
6.43078467995624	6.03841774753984\\
6.50983469697475	6.10374075183106\\
6.58194069152774	6.15720383757214\\
6.64531742979277	6.19992206756511\\
6.69992004184352	6.23079822717982\\
6.7508212729308	6.25261084861481\\
6.79818447784797	6.2639115010322\\
6.84155740408849	6.26524015039707\\
6.88203299459652	6.25651339951569\\
6.91978460438667	6.2377777094315\\
6.9539392511224	6.20779349973095\\
6.98254894210151	6.16781317263582\\
7.00634498461074	6.11786376736124\\
7.02843782745433	6.05671006700686\\
7.04773642903985	5.98523670798093\\
7.06521846922803	5.9024230464689\\
7.0797092955385	5.81008698639368\\
7.09581519151676	5.70692537120299\\
7.11086241380631	5.59154039921843\\
7.12670420934033	5.46483145537758\\
7.1437069056951	5.32581128107698\\
7.16090279083214	5.17779752903587\\
7.17680931754495	5.01901747611982\\
7.19015332716166	4.85070697404292\\
7.2052292923206	4.67343573641427\\
7.21986004560084	4.4892744683726\\
7.23230900528901	4.30113656925144\\
7.24361441827213	4.11223955233253\\
7.25277475028672	3.9224608077165\\
7.25816098451797	3.73615759901334\\
7.26146168395734	3.55231895339982\\
7.26090890988934	3.37261728865717\\
7.25728804967814	3.19900462703017\\
7.24965078276175	3.032595377834\\
7.23461722029271	2.87217541768866\\
7.21390752449903	2.72243525093203\\
7.18669638589991	2.58268535491074\\
7.15557834368655	2.45182167126315\\
7.12145686096099	2.33144907129725\\
7.08841282732068	2.22312667614457\\
7.05547259500005	2.12698109998083\\
7.02189992469144	2.04095524253857\\
6.9899839428636	1.96455150313981\\
6.95832385782526	1.89702066833383\\
};
\addlegendentry{data2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
0.005	3.998\\
0.027288	3.9890848\\
0.0622558328	3.97509766688\\
0.10638503873568	3.95744598450573\\
0.156993050202603	3.93720277991896\\
0.212038373209323	3.91518465071627\\
0.269971056547358	3.89201157738106\\
0.329617924760647	3.86815283009574\\
0.390094496473403	3.84396220141064\\
0.450737386793389	3.81970504528264\\
0.511052433481022	3.79557902660759\\
0.570674892717155	3.77173004291314\\
0.629338899416422	3.74826444023343\\
0.686854038843016	3.72525838446279\\
0.743087376637963	3.70276504934481\\
0.797949678454778	3.68082012861809\\
0.851384845239535	3.65944606190419\\
0.903361816519984	3.63865527339201\\
0.95386836780592	3.61845265287763\\
1.00290636156968	3.59883745537213\\
1.05048811365235	3.57980475453906\\
1.09663361552884	3.56134655378846\\
1.14136841319116	3.54345263472353\\
1.18472198971757	3.52611120411297\\
1.22672653414259	3.50930938634296\\
1.27251085410935	3.50720203948645\\
1.33545145587209	3.55577226401841\\
1.41114006098183	3.64108814419042\\
1.49561535305488	3.75640954952028\\
1.5878790483741	3.89369083185659\\
1.68410061308682	4.04754502943041\\
1.78298638884105	4.20805349650862\\
1.88332303677067	4.3733434436805\\
1.98427135255165	4.54088409878652\\
2.08653718053072	4.70863831702285\\
2.18893792901089	4.87525085037775\\
2.28970545061662	5.03619973720014\\
2.38856451639959	5.18801590207132\\
2.48393998346081	5.33288751265951\\
2.57302535661018	5.46906841481178\\
2.65527420943736	5.5951625483665\\
2.72968358092833	5.71228693260295\\
2.79587642997066	5.8188257091732\\
2.85541552013675	5.91666150432899\\
2.90940660378296	6.00256347058652\\
2.95835968548972	6.07699038428215\\
3.00069595171273	6.14072371046569\\
3.03801171975389	6.19678957615286\\
3.07306092984353	6.24222217016601\\
3.10582471329004	6.27948813647548\\
3.1388881787441	6.30799354635174\\
3.17177689197474	6.32752554856788\\
3.20564667478791	6.33913450956966\\
3.24044686124514	6.33901242926393\\
3.27644850198651	6.32739712827973\\
3.31641234665028	6.30682559172271\\
3.35955906176977	6.27809327175302\\
3.40764590202992	6.23880427640984\\
3.4607805513777	6.18943883423154\\
3.5202747501403	6.1320615452875\\
3.58620433121808	6.06667466056989\\
3.66046391043934	5.99055401538062\\
3.74782217946867	5.90513107867413\\
3.84670504039059	5.8095361593698\\
3.95557926088145	5.70322569663281\\
4.07283361767426	5.58626122587476\\
4.19745523326144	5.45746264177356\\
4.33068619564992	5.3190662955728\\
4.47162612348297	5.17098733873307\\
4.61909115619179	5.01533390800952\\
4.7728785643424	4.8531587374724\\
4.9299236112465	4.68490860783028\\
5.08943478753784	4.51269152039353\\
5.25140529717494	4.33503618691994\\
5.41590316854507	4.15035539733925\\
5.58023006559438	3.9655291453257\\
5.74360942102295	3.78135306034376\\
5.9017384073139	3.60086090102536\\
6.0497860616638	3.42270302235844\\
6.19170076859681	3.25249083057556\\
6.32540610064854	3.08932548935648\\
6.44946078978335	2.93694148511884\\
6.56693676247844	2.79272292113882\\
6.67576993372706	2.65883010347645\\
6.77623011436025	2.53380909056052\\
6.86676888525336	2.41698915173901\\
6.94692339427328	2.30845737156612\\
7.01746750652572	2.20716901190999\\
7.07784180982375	2.11406325693066\\
7.12995908929419	2.02903803159677\\
7.17343610882045	1.9529734067293\\
7.2112303629081	1.88377887362424\\
};
\addlegendentry{data3}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0	4\\
0.005	3.998\\
0.027288	3.9890848\\
0.0622558328	3.97509766688\\
0.10638503873568	3.95744598450573\\
0.156993050202603	3.93720277991896\\
0.212038373209323	3.91518465071627\\
0.269971056547358	3.89201157738106\\
0.329617924760647	3.86815283009574\\
0.390094496473403	3.84396220141064\\
0.450737386793389	3.81970504528264\\
0.511052433481022	3.79557902660759\\
0.570674892717155	3.77173004291314\\
0.629338899416422	3.74826444023343\\
0.686854038843016	3.72525838446279\\
0.743087376637963	3.70276504934481\\
0.797949678454778	3.68082012861809\\
0.851384845239535	3.65944606190419\\
0.903361816519984	3.63865527339201\\
0.95386836780592	3.61845265287763\\
1.00290636156968	3.59883745537213\\
1.05048811365235	3.57980475453906\\
1.09663361552884	3.56134655378846\\
1.14136841319116	3.54345263472353\\
1.18472198971757	3.52611120411297\\
1.22672653414259	3.50930938634296\\
1.27251085410935	3.50720203948645\\
1.33545145587209	3.55577226401841\\
1.41114006098183	3.64108814419042\\
1.49561535305488	3.75640954952028\\
1.5878790483741	3.89369083185659\\
1.68410061308682	4.04754502943041\\
1.78298638884105	4.20805349650862\\
1.88332303677067	4.3733434436805\\
1.98427135255165	4.54088409878652\\
2.08653718053072	4.70863831702285\\
2.18893792901089	4.87525085037775\\
2.28970545061662	5.03619973720014\\
2.38856451639959	5.18801590207132\\
2.48393998346081	5.33288751265951\\
2.57302535661018	5.46906841481178\\
2.65527420943736	5.5951625483665\\
2.72968358092833	5.71228693260295\\
2.79587642997066	5.8188257091732\\
2.85541552013675	5.91666150432899\\
2.90940660378296	6.00256347058652\\
2.95835968548972	6.07699038428215\\
3.00069595171273	6.14072371046569\\
3.03801171975389	6.19678957615286\\
3.07306092984353	6.24222217016601\\
3.10582471329004	6.27948813647548\\
3.1388881787441	6.30799354635174\\
3.17177689197474	6.32752554856788\\
3.20564667478791	6.33913450956966\\
3.24044686124514	6.33901242926393\\
3.27644850198651	6.32739712827973\\
3.31641234665028	6.30682559172271\\
3.35955906176977	6.27809327175302\\
3.40764590202992	6.23880427640984\\
3.4607805513777	6.18943883423154\\
3.5202747501403	6.1320615452875\\
3.58620433121808	6.06667466056989\\
3.66046391043934	5.99055401538062\\
3.74782217946867	5.90513107867413\\
3.84670504039059	5.8095361593698\\
3.95557926088145	5.70322569663281\\
4.07283361767426	5.58626122587476\\
4.19745523326144	5.45746264177356\\
4.33068619564992	5.3190662955728\\
4.47162612348297	5.17098733873307\\
4.61909115619179	5.01533390800952\\
4.7728785643424	4.8531587374724\\
4.9299236112465	4.68490860783028\\
5.08943478753784	4.51269152039353\\
5.25140529717494	4.33503618691994\\
5.41590316854507	4.15035539733925\\
5.58023006559438	3.9655291453257\\
5.74360942102295	3.78135306034376\\
5.9017384073139	3.60086090102536\\
6.0497860616638	3.42270302235844\\
6.19170076859681	3.25249083057556\\
6.32540610064854	3.08932548935648\\
6.44946078978335	2.93694148511884\\
6.56693676247844	2.79272292113882\\
6.67576993372706	2.65883010347645\\
6.77623011436025	2.53380909056052\\
6.86676888525336	2.41698915173901\\
6.94692339427328	2.30845737156612\\
7.01746750652572	2.20716901190999\\
7.07784180982375	2.11406325693066\\
7.12995908929419	2.02903803159677\\
7.17343610882045	1.9529734067293\\
7.2112303629081	1.88377887362424\\
};
\addlegendentry{data4}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	7\\
2	7\\
2	5\\
4	5\\
}--cycle;
\addlegendentry{data5}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	7\\
6	7\\
6	5\\
8	5\\
}--cycle;
\addlegendentry{data6}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	3\\
6	3\\
6	1\\
8	1\\
}--cycle;
\addlegendentry{data7}

\end{axis}
\end{tikzpicture}%

==> form.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	5\\
2	5\\
2	3\\
4	3\\
}--cycle;
\addlegendentry{data1}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
6	7\\
4	7\\
4	5\\
6	5\\
}--cycle;
\addlegendentry{data2}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	9\\
6	9\\
6	7\\
8	7\\
}--cycle;
\addlegendentry{data3}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	5\\
7	5\\
7	2\\
10	2\\
}--cycle;
\addlegendentry{data4}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2	2\\
};
\addlegendentry{data5}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4	0\\
};
\addlegendentry{data6}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addlegendentry{data7}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.08	1.95464101615138\\
};
\addlegendentry{data8}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.98	0.04\\
};
\addlegendentry{data9}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.02	0.0746410161513776\\
};
\addlegendentry{data10}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.1568	1.91338921197973\\
};
\addlegendentry{data11}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.9612	0.0776\\
};
\addlegendentry{data12}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.0404	0.146189211979728\\
};
\addlegendentry{data13}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.23056	1.87597044389151\\
};
\addlegendentry{data14}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.943528	0.112944\\
};
\addlegendentry{data15}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.061144	0.214802443891511\\
};
\addlegendentry{data16}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.30143104	1.84212757116506\\
};
\addlegendentry{data17}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.92691632	0.14616736\\
};
\addlegendentry{data18}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.08218	0.280629651165058\\
};
\addlegendentry{data19}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.3695557248	1.81161942469313\\
};
\addlegendentry{data20}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.9113013408	0.1773973184\\
};
\addlegendentry{data21}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.1034597472	0.343811379893134\\
};
\addlegendentry{data22}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.435068717568	1.78421983782265\\
};
\addlegendentry{data23}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.896623260352	0.206753479296\\
};
\addlegendentry{data24}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.124938498624	0.404480275710649\\
};
\addlegendentry{data25}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.4980972040448	1.75971673556125\\
};
\addlegendentry{data26}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.88282586473088	0.23434827053824\\
};
\addlegendentry{data27}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.14657479823744	0.462761547175974\\
};
\addlegendentry{data28}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.55876132914237	1.73791127864447\\
};
\addlegendentry{data29}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.86985631284703	0.260287374305946\\
};
\addlegendentry{data30}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.16833026768346	0.518773401562302\\
};
\addlegendentry{data31}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.61717460758729	1.71861705916743\\
};
\addlegendentry{data32}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.85766493407621	0.284670131847589\\
};
\addlegendentry{data33}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.19016940981591	0.572627454710196\\
};
\addlegendentry{data34}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.67344431016164	1.70165934468327\\
};
\addlegendentry{data35}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.84620503803163	0.307589923936734\\
};
\addlegendentry{data36}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.21205942425654	0.624429116493466\\
};
\addlegendentry{data37}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.72767182700094	1.68687436785592\\
};
\addlegendentry{data38}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.83543273574974	0.32913452850053\\
};
\addlegendentry{data39}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.23397003425014	0.674277953357505\\
};
\addlegendentry{data40}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.7799530093209	1.67410865893022\\
};
\addlegendentry{data41}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.82530677160475	0.349386456790498\\
};
\addlegendentry{data42}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.25587332413515	0.722268029301711\\
};
\addlegendentry{data43}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.83037849086286	1.66321841844623\\
};
\addlegendentry{data44}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.81578836530847	0.368423269383068\\
};
\addlegendentry{data45}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.27774358678826	0.768488226595434\\
};
\addlegendentry{data46}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.87903399027028	1.65406892777933\\
};
\addlegendentry{data47}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.80684106338996	0.386317873220084\\
};
\addlegendentry{data48}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.29955718044015	0.813022547439581\\
};
\addlegendentry{data49}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.92600059553607	1.64653399523273\\
};
\addlegendentry{data50}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.79843059958656	0.403138800826879\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.32129239429575	0.855950397713363\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2.97135503159227	1.6404954355456\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.79052476361137	0.418950472777266\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.34292932242638	0.897346853877398\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.01516991204934	1.63584258080825\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.78309327779469	0.43381344441063\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.36444974543339	0.937282914040137\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.05751397603193	1.63247182089631\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.776107681127	0.447784637745992\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.38583701941294	0.975825734134287\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.09845231100145	1.63028617164944\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.76954122025938	0.460917559481233\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.4070759717796	1.01303885009314\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.13804656240217	1.62919486912633\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.76336874704382	0.473262505912359\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.42815280353363	1.0489823868634\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.17635513091763	1.62911298836817\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.75756662222119	0.484866755557617\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.44905499758121	1.08371325504102\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.21343335807697	1.62996108519679\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.75211262488792	0.49577475022416\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.46977123274073	1.11728533586927\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.24933370090647	1.63166485966217\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.74698586739464	0.506028265210711\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.4902913030904	1.1497496552943\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.28410589627991	1.63415483983716\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.74216671535097	0.515666569298068\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.51060604233281	1.18115454773136\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.31779711558239	1.63736608473564\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.73763671242991	0.524726575140184\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.53070725287211	1.21154581015619\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.35045211026513	1.64123790520352\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.73337850968411	0.533242980631773\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.55058763931748	1.24096684709883\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.38211334883456	1.64571360170137\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.72937579910307	0.541248401793867\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.57024074614376	1.26945880708296\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.41282114578611	1.65074021796222\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.72561325115688	0.548773497686235\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.58966089925676	1.29706071102093\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.44261378296294	1.65626830956926\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.72207645608747	0.555847087825061\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.60884315122535	1.32380957304444\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.47152762379068	1.66225172655525\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.71875186872222	0.562496262555557\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.62778322995735	1.34974051422192\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.49959722081265	1.66864740917997\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.71562675659889	0.568746486802224\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.64647749060931	1.37488686958664\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.5268554169243	1.67541519609193\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.71268915120295	0.57462169759409\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.66492287053317	1.3992802888742\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.55333344068205	1.68251764412899\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.70992780213078	0.580144395738445\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.68311684707439	1.42295083134433\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.57906099603888	1.68991985905687\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.70733213400293	0.585335731994138\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.70105739804767	1.44592705503928\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.60406634683833	1.69758933658664\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.70489220596275	0.59021558807449\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.7187429647266	1.46823610081011\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.62837639637859	1.70549581305224\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.70259867360499	0.59480265279002\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.73617241719356	1.4899037714223\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.65201676233941	1.71361112516578\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.70044275318869	0.599114493622619\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.75334502190549	1.51095460603363\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.67501184734772	1.72190907830365\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.69841618799737	0.603167624005262\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.77026041133983	1.53141195031943\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.69738490544056	1.73036532280937\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.69651121671753	0.606977566564946\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.78691855559314	1.55129802250421\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.71915810466915	1.73895723782976\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.69472054371448	0.61055891257105\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.80331973581257	1.57063397554291\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.74035258607292	1.74766382223022\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.69303731109161	0.613925377816787\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.81946451934774	1.58943995568058\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.76098851923879	1.75646559216234\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.69145507242611	0.617089855147779\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.83535373651712	1.60773515760568\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.78108515464811	1.76534448488229\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68996776808054	0.620064463838913\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.85098845888974	1.62553787639903\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.80066087300159	1.77428376844314\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68856970199571	0.622860596008578\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.86636997898872	1.64286555646887\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.81973323170121	1.78326795690634\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68725551987597	0.625488960248063\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.88149979132912	1.65973483765053\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.83831900865726	1.79228273073944\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68602018868341	0.627959622633179\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.8963795747075	1.67616159863897\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.85643424357879	1.80131486208668\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68485897736241	0.630282045275188\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.91101117566601	1.69216099791224\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.87409427689621	1.81035214461834\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68376743872066	0.632465122558677\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.92539659305819	1.70774751229437\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.89131378645594	1.81938332768204\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68274139239742	0.634517215205156\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.9395379636482	1.72293497329751\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.90810682211861	1.82839805449619\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.68177690885358	0.636446182292847\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.95343754867934	1.73773660137473\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.92758255164744	1.86826665972386\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.66591637642581	0.717434786320177\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
1.98062325706697	1.73571648798593\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.94230558610433	1.90276440804815\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.64521978926459	0.798748820384531\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.01096744468272	1.73551170973641\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.95719500652093	1.93689046086098\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.63179404465586	0.877982025188592\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.04290503786531	1.7401131126528\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.97096916997835	1.97091949528726\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.61815438502022	0.956855714393389\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.07094252070554	1.74444573089749\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
3.99270725797937	2.01012459924679\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.59851893249545	1.03740685172589\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.09414191909591	1.75294743385463\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.01133824472511	2.04624590103187\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.57789248232093	1.11795385780021\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.11214531975451	1.76597542064374\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.03217112721729	2.08265320754428\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.5662314457549	1.19578047331834\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.13170596431173	1.7837033777378\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.04725520359766	2.1239241563565\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.55007784542986	1.27743673158445\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.15326784897393	1.80228000632948\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.06353264357808	2.15925731620889\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.53732283082922	1.35716132061168\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.17765759721949	1.82228431908067\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.0784472449823	2.19906655763641\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.51998267770032	1.44084607936208\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.19088991187146	1.84647661554313\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.09280616684515	2.23811605955185\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.50566221745324	1.51726751386821\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.20734768863002	1.86685529971783\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.10350879974486	2.27212944926691\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.49291213116649	1.59560693347792\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.22638187252302	1.89256765806112\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.11586979026878	2.31210629407057\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.47541686096667	1.67177429372868\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.24500708977964	1.92186958572188\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.12983815982391	2.35408399234943\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.45494857067042	1.74962265224767\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.26239808839741	1.95067666342134\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.14593353438452	2.39228036504709\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.43726868478314	1.82852170059982\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.27269006565315	1.97767444946113\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.1510100983089	2.43380492494867\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.42092228857685	1.90925520397463\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.28723696485086	2.00484318263656\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.16730627158593	2.47627690873096\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.40743334053135	1.98580260947515\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.30600965590204	2.03814653449093\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.17721208141167	2.5150449514631\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.38579655652348	2.0669972820337\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.31729906844101	2.07451341312722\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.18817595928042	2.55816086645062\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.37163336620503	2.14754482205961\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.32493031101155	2.11426712364748\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.20288934726202	2.59644474314339\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.3494501571717	2.22387708114385\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.34280836198297	2.15071113869483\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.21596228247199	2.64123163791586\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.33621177066851	2.29993850973469\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.35355873372089	2.19049733230469\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.22111068399549	2.68413660674634\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.31256563382651	2.37450537639868\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.36698161870362	2.23052962476136\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.22323275660841	2.72130464418881\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.29978391748861	2.45258788293161\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.37466703212191	2.2720838560131\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.23394628340713	2.76468385090033\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.2803715958662	2.53080826378206\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.38474467750121	2.31292390300191\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.24140850261713	2.8072736646266\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.2636146309458	2.60451320584783\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.39868513803086	2.35931111376954\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.25092075368101	2.84881225851162\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.24983839335015	2.67726095353788\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.40687219144503	2.40020429334033\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.25400402310797	2.8902543041914\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.23374415270387	2.75083283246617\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.40839009617717	2.44994495268274\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.25588409074949	2.92983775646371\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.21408445346316	2.82423223998963\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.41898260514369	2.4965880330108\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.26889888024495	2.97205072640487\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.19476867319266	2.90311081684126\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42720120156809	2.54517840219934\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.26982608053747	3.01350774835833\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.17693224729402	2.97718453542481\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42958551789105	2.5917442899405\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.2759638215809	3.05665372293179\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.15995554930089	3.0538863468391\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43627580706789	2.64366671032602\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.28274538492904	3.09684764946228\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.14169510230136	3.13033161577623\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44273282439155	2.69709505271639\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.28875914052047	3.13749051978745\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.11686946008364	3.20485698469321\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44472239676166	2.75121728716371\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.29835015279679	3.18051560428138\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.09558293604159	3.27241470432184\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45011641655215	2.80338280936938\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.30802724718622	3.22309074411435\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.07397673127329	3.33829833335559\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44973818905192	2.85956988848962\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.30918826855174	3.26461205093507\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.05416560210155	3.39933420332127\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45242485757537	2.91837656438494\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.31148550267379	3.30871566204228\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.04184659865132	3.45574085571607\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44969183070456	2.97662201171983\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.31677873951986	3.35474949868064\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.02553960256392	3.51144722920587\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45005503738772	3.03486050436532\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.32191516030284	3.4028953043406\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.01628387374379	3.55832658579112\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45010077466499	3.09547012164717\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.32263267506177	3.44449075338629\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.00925558635045	3.60658972710943\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45514258966879	3.15504771655555\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.32432489895171	3.49087764136687\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9983630209109	3.65252080637088\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45218110826231	3.21270130516745\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.33349498978868	3.53747556011149\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.98948842014887	3.69223429848299\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45145182591616	3.26937424923579\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.33846146418306	3.57842927497263\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.97698299069861	3.72993129861511\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45499899539132	3.32648569512643\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.34314234345989	3.62137748411228\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9723915643456	3.76773594457935\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44903327474528	3.38545868805703\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.34925590281469	3.66639310161759\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.95848784772056	3.80397852006327\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44829706347865	3.44020219909473\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.35076974302684	3.70974369852419\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.95102180152192	3.83580328132922\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45033675679895	3.49343662059651\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.35092471169392	3.75009421375519\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.94598063032264	3.86645295393878\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44343299657128	3.55175589814187\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.35165655128546	3.79460787465523\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.93759066035481	3.89336266480647\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44392187604898	3.6107712049085\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.36013193322212	3.83341675990796\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.93573530600033	3.90931223041928\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44880978116835	3.66512991363224\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.36914600059803	3.8783719112519\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.93001307302566	3.92301230631764\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45145753032121	3.71641771199024\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.37515580804057	3.91837762477841\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92147898062912	3.93858392946427\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44655193165738	3.7670360604591\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.37442509686713	3.95912074217466\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91733104077188	3.94553099829623\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44426248588143	3.82286543252094\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.38272956699708	3.99952384630274\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9192392671613	3.95653359142707\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44664090990544	3.87264477200167\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.3836539846716	4.03831714298933\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92061117704094	3.96573351493719\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44380472822383	3.9227896882294\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.39203747968661	4.07858068382268\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91897153045681	3.96730157543974\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44306145275488	3.97351773387665\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.39935502164801	4.11767404605832\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91613904809137	3.96739278365796\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44728845254733	4.02640137411484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.39719894378411	4.15718443829477\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9146002780335	3.97164689238337\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44188777169483	4.07213984615666\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.39469002852505	4.19831789033552\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91788598443146	3.96692268764669\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44658512233697	4.11973845370929\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.39961835912186	4.23597160843716\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91260660336753	3.9642630816726\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44809457402008	4.17110374113067\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.40815702559835	4.27165582327187\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91688052413662	3.9580330437949\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45283349041405	4.2191710132544\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41675159919324	4.30969638650023\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91245927387683	3.95646739152432\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44839483114292	4.26537039202727\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41735960985211	4.34616513602224\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90698130010776	3.95115868905856\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45152762849312	4.3051330321401\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41435188588283	4.38446251228674\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90684884152909	3.94343657000653\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44475866324721	4.34352672991722\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41489839152496	4.42481563364103\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90236101981951	3.93669258823211\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44727819173626	4.38847837612721\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41658900564126	4.45987659238071\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90530982899266	3.92560922206806\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45259010669414	4.42471014517405\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41813662770542	4.49717385022332\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90198745904555	3.92129594564041\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45221837554052	4.46759939733936\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.41998833069036	4.53667901477353\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90156517987622	3.91438701202504\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45336738042834	4.50747120056752\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.42914588205609	4.57542224433331\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90671335183412	3.91000538914416\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44560078964217	4.54059489301186\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.43173298406984	4.60998859879918\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9062690695719	3.90507433221771\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43833441978121	4.57371397130356\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.43946245168752	4.64903622898188\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9022360826272	3.90003936295977\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43790907029696	4.61193742881293\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.44220550493192	4.68702465163222\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.90745426099987	3.89584434534213\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43129963702073	4.64899017378705\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.44553319108669	4.72090237039309\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91296264003291	3.88533786534555\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43010343710123	4.68420769102289\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.45696092463457	4.75491667295137\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.91835415014006	3.87382668459289\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43463360545867	4.71364109635342\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.46623633073065	4.78701422305187\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92270249870245	3.86898548152577\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43065071052368	4.74120523090547\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.47296346442111	4.82333121166365\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92089767749146	3.85953733100885\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42970523881828	4.77352757837775\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.47339530227953	4.85962864357702\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92300296498596	3.85136832389221\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42551464131257	4.80685221499609\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.48436150217428	4.89292637300717\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92873113735199	3.84280318864778\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42958640167938	4.84006321501197\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.48622687416962	4.9275764081184\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.92883938152443	3.83649230920047\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43305132312632	4.86878580151197\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.49321329232609	4.95631412696349\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.93629736127607	3.83323641284388\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42984712714554	4.89962802055729\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.49898555948639	4.99002792989255\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9450903647339	3.83106345471962\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.42738379138136	4.92862704976876\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.50570513188023	5.02262754951813\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.94629991804359	3.82586803246584\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43220531030235	4.95517366767423\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.51900634141629	5.05153382914807\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.94602802298589	3.82236598639745\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43266520665637	4.9799343699245\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.53285517923203	5.08603603927492\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.95503914566142	3.81695955505004\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43706451668222	5.00292025713939\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.54265896831738	5.11784146538293\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.95793645975303	3.82031728218842\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44053790486481	5.02795619196503\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.55475105496655	5.15007061083289\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.96070732918908	3.82014738240048\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.4382306543563	5.05122912862045\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.57089262099301	5.18276178194032\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.96455001124999	3.82110981478063\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43723977981829	5.07232053273923\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.5755094793946	5.21463788217568\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9784811871765	3.82631276482101\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.43759588791445	5.0909578305524\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.58978643732544	5.24928485556071\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.98505383628484	3.82897372568035\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44084495116649	5.10931820206149\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.60664016468913	5.28525381687936\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.9926169182631	3.83558966472266\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44439317137826	5.12720313197528\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.61482417873236	5.31414128613832\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.99939585297374	3.84224609136263\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44822144216751	5.14700626768499\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.63315326566082	5.34341187366421\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.00939129547549	3.84606077653208\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44942276937483	5.16722406054191\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.64699323269975	5.37774068075863\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.02948407442251	3.84992873520249\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45013790866801	5.18402466758028\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.66447536207482	5.41309364134531\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.04744842662522	3.85987195375429\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44509420009283	5.20596979008867\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.67905918006344	5.44599210449837\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.0618258179341	3.874171661648\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44353305773046	5.22396908539052\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.69430907903759	5.478006478678\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.07599208691984	3.88880908935551\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44839826489285	5.24162192983153\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.70699092998202	5.51290694880549\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.09539399037433	3.89976800627824\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44977064927048	5.26310966131706\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.72532786064865	5.54891909508899\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.1230274976529	3.91865031104455\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45147089691696	5.27873297943229\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.74645889008524	5.58120600463011\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.14250893464332	3.93790744450691\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44836970950698	5.30097761123669\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.7575409473451	5.61370155048616\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.16830318259806	3.9599242717528\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44259852160698	5.31622464948541\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.77366639939489	5.64687262741716\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.20346524922401	3.98373353995364\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.4426477547606	5.3356725689134\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.79006172888441	5.68321229434814\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.23230481224958	4.0083285712974\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44330364055355	5.35115740947099\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.80399061811777	5.71843713978861\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.2688471428843	4.02976008522526\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44260363524061	5.37339588628737\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.82206198424317	5.75098176181617\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.29973612854903	4.05538683791513\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44512184013881	5.3924172577496\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.83442379789108	5.78153439226825\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.33697118045185	4.07796291961644\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44209222075842	5.41002428844091\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.84403004542529	5.81043053902266\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.37382271224892	4.09621203044757\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44025696929944	5.4288060839152\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85654137781008	5.83081366410445\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.40414006999762	4.11974650432739\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44513553412485	5.44768201776719\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.86162708310091	5.84939438308342\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.43903907791074	4.14119246905709\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.44695546478997	5.46406296412979\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.87232318092062	5.86797567640025\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.47668090665795	4.16139761063951\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.4470964419397	5.4844394560627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.87805305300436	5.88707399467344\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.50786461077735	4.17799603564258\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45333712634924	5.49694988422391\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.88776755800847	5.90049410935446\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.54557563064372	4.19570302377512\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.4517005397118	5.51470609503922\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.89654743595512	5.91184224653904\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.5799197428781	4.21764448557909\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.45766989744239	5.52836522518061\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.89966404424303	5.92351708323304\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.61258227224885	4.23814699469986\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.46708999194123	5.54001712221858\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.90694239456129	5.93202078763205\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.64148915132247	4.25718283993743\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.47231671990414	5.55148215359504\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91478481397002	5.9444489684653\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.67731209064429	4.27791508119337\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.47059397138777	5.56842580445038\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91419461073154	5.9500497741237\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.7160646333156	4.29433607484354\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.47587556553877	5.58602013464441\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91285966769489	5.95600758586644\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.74799531621241	4.30812944623691\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.4834100156757	5.6008033255647\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91545145562209	5.96655781008273\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.77897446395478	4.3221270396863\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.48380745192271	5.61404148630929\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91418576527599	5.97264297608226\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.80948411356644	4.34206525161227\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.49363050897137	5.62507742030301\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91540648347295	5.98066455661327\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.83940498578478	4.35708659845459\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.49473596019919	5.63857232657471\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91812415585602	5.98708683314114\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.86738240618212	4.37450831294637\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.49290830487642	5.64875577800442\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.92062867321283	5.98885019865565\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.90149651264239	4.39161774378887\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.49909310875779	5.66387002897237\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.9198157902767	5.99290749771928\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.9300615510732	4.40912144719145\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.50805071766917	5.67737725690912\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.9183383159124	5.99178243838305\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
3.96810926012431	4.42376154109326\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.50882312387639	5.68721544938207\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.918713657333	5.99353553931416\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.00373943128447	4.44293187211787\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.50978544286524	5.69912233571475\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91532218816334	5.99259642809898\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.03567384826819	4.46090185277152\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.51127983888208	5.71188391075995\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91628570928857	5.99093920386115\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.07633399084018	4.47616298789767\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.51380165412821	5.72180392889674\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91061086779138	5.99595627766991\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.1099185616096	4.49458341212447\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.52004947089791	5.73029374456061\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.90529697842891	5.99908856738593\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.14639971402585	4.50815668038104\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.52408842652626	5.74589256039247\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.90165457826014	5.99954491846456\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.17806324386033	4.52161352922539\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.52375960762947	5.75527513273144\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.89948759789547	6.00235387618923\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.21104706753029	4.54002003322633\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.52776778873676	5.76330091635347\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.899955321643	6.00640565894916\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.24803178961215	4.55346166123737\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.53368227743263	5.77035696588001\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.90161584749897	6.00502136146701\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.29150208903509	4.56914237555172\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.53674919082954	5.77776331291322\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.89505773130181	6.00417233463254\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.32698064302482	4.58690808890434\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.54660290326484	5.7845741168275\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.8940068758019	6.00679409247399\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.36375134223187	4.60309961158264\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.54836793794579	5.79662635649719\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.89096786013639	6.00206812700432\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.40588599352012	4.62128200719978\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.56202788723655	5.80836531298363\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.88095782838104	6.00190756860923\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.44254208847879	4.64112404856843\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.57329183730759	5.81572920392598\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.8715437674203	6.00093876120809\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.48857308448272	4.65854787653888\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.58569510858756	5.82902839147348\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.87196562235672	5.99843253100928\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.52996411747378	4.67488676887726\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.59893121476621	5.84330052032654\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.86926034868369	6.00028847741961\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.57546704666519	4.69294025665256\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.61301396083715	5.85013919046192\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.86166620787158	6.00087666266732\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.61355250740182	4.713795160257\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.62569158311122	5.8563167220623\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85430819480335	5.99740552814318\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.65128538329123	4.73680152989352\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.63445480953517	5.86306134758089\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85373993561748	5.99598949354101\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.68925659512717	4.75550874501764\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.6420308144847	5.8707671949968\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85764812169501	5.99893941553165\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.73340644609449	4.77109457228733\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.65409122063561	5.88409254852627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85462664611877	5.99828749149751\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.77901454334818	4.78648301528667\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.66781006577403	5.89780695997333\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85112121038937	6.00012600712488\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.82875035952217	4.81025251541742\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.67756921241555	5.91070367828291\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85711161557554	6.00150091258232\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.87438093901206	4.83219750513491\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.69578011495324	5.91810041181603\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85372053564034	6.0010041334672\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.92053550123711	4.85093906763664\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.71205121156125	5.93335076003265\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85382406996648	6.0061304367082\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4.96224147633189	4.87068614295683\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.72997866750108	5.94130796518466\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85693247313824	6.00689179365613\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.00717197087053	4.89369590764962\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.73803273337164	5.95623804026236\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85410860800812	6.00914689636379\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.05601816868413	4.91155022677149\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.75383698115524	5.96976587463213\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.85762508693806	6.01603522890005\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.10990500939989	4.93657101331905\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.76468128824726	5.98045280749204\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.86697324540065	6.01530180568852\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.15971205696418	4.95984692493\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.78874609691965	5.99745796659615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.87574699019528	6.01552440919882\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.21187121405789	4.97998993437448\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.80853048244374	6.01266594273388\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.88462426673828	6.01693715462042\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.26627371824033	4.99815243587065\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.82419396913232	6.02787341143435\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.8979637412006	6.0224527436262\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.32173490633418	5.0164599357417\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.85005178685146	6.03794842321458\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.90348163604579	6.02805836816634\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.37707111006146	5.0384776284522\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.86865197775119	6.0522628866653\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91013197405692	6.03512798129277\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.42355802372217	5.05976644873732\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.89390697147383	6.06941684721873\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.91862059311208	6.04370195754424\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.47771567587804	5.07824197370901\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.92203994899773	6.08403207072925\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.92728925532155	6.05417035120973\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.53157269796845	5.10440522324587\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.9519236680856	6.10156782358727\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.94300065949334	6.06478820651272\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.58937866741007	5.12251246806176\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
2.98366074928041	6.12021402891752\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.96625263424309	6.07749678344559\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.63807426010806	5.14478881750525\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.01661649603714	6.1392500773682\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
4.98155733992786	6.09010041697631\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.68614176100268	5.1700690886975\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.04345252691785	6.15692031685631\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.00139279126849	6.10327914840024\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.74476773225735	5.19603954042721\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.06769407099261	6.17389213324561\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.03053187783882	6.11896770581649\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.79476365517461	5.21705521962064\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.10414586695969	6.19060173138986\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.06352560269341	6.13515222613928\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.84250104878285	5.23896295419028\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.13758773854556	6.20898816097137\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.08923440619321	6.14975108522217\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.8921404194622	5.2658282356104\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.16733929218885	6.2315594493022\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.11778546970938	6.17103400124166\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
5.94965715994269	5.28768136705273\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.19924761008028	6.25137991939415\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.15567648761483	6.19164806464788\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.00377474456615	5.3107607753811\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.23819726672699	6.27547982771843\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.19634680852952	6.21343309692193\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.05522524381619	5.33679243167706\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.28156570025705	6.29607199094641\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.2391088722921	6.23723370030582\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.11475972696862	5.35680694613048\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.32594029018794	6.31862986578603\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.28401786415647	6.26358199656565\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.17273713905329	5.38148284116315\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.36850689860846	6.33868034660048\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.32710708266133	6.28799543992569\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.23326083089244	5.40701913238821\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.41344816263913	6.36159281420208\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.37557755257577	6.31821137349537\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.29351651029272	5.42743054747184\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.45701930975087	6.3865338399387\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.42524143136274	6.34761937617156\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.34509814373723	5.45120105824245\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.50056622615067	6.4095355470447\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.47740994461802	6.3787091766398\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.39650432401638	5.47125449439228\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.54740537414369	6.43723868186367\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.53414041938214	6.40861063948914\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.45316017999896	5.49089379879686\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.59510769347458	6.46327780362094\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.59708751043838	6.44330252701471\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.5099581466449	5.51085674200475\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.64016935628646	6.48600929279379\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.6570575963466	6.47125623001784\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.5605672151655	5.52895840053987\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.69605664584662	6.50840994795178\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.71899178141947	6.50350125670228\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.60808869952102	5.55052462591183\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.75146775868155	6.53441233180112\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.79349478076259	6.53185280812568\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.66141748792998	5.56823098306332\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.80230102155009	6.56411056168079\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.86560580520809	6.56549088366819\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.71462655624444	5.58599875230081\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.85094010147362	6.59318815525928\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.92690236402534	6.59986217101128\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.76671418132284	5.60669020273162\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.90558827387124	6.61815102880998\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5.99967524004612	6.63031061006596\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.82230634050894	5.62847239291264\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
3.96599658699263	6.6439345995448\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.07192286720062	6.65838537996848\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.87675019524503	5.65075131057484\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.01892613433811	6.671771004129\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.13263002967583	6.69118081574003\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.92473135894688	5.67295730995191\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.08279379073204	6.69888475698987\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.19255451475858	6.71764770093603\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
6.97066832801575	5.69100541834516\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.14690069460494	6.72844201042856\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.26161492623382	6.74794681450764\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.01875177522918	5.71019245681136\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.20803136643848	6.76002825705799\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.32552589275515	6.78155268943956\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.06603869597552	5.72708276095524\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.26714156491212	6.78976570665359\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.38701686925032	6.81359735617185\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.11977163938588	5.74001858826562\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.32362255441172	6.824979674654\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.45208573349512	6.84519396173846\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.16712342313639	5.75728265400016\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.389992692811	6.85785161196174\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.51091093542416	6.87490218121154\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.21745754184345	5.77409169473535\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.45120168013869	6.88495606632548\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.57036971334683	6.90293488497427\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.25787562091051	5.79206132730144\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.50861810298648	6.92030846598558\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.62541236358445	6.93029933876374\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.30320862140691	5.81073334845907\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.57783367229825	6.94795505098785\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.68047672045496	6.95961854478304\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.34936781909548	5.82510675267614\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.63604507582029	6.9827182242101\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.74683550511571	6.98442275643686\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.39771131475225	5.84248064683746\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.7049134924994	7.01249889759665\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.81304611374555	7.01132724199541\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.44006515129524	5.85351371107069\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.76745639283754	7.04711191768234\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.86972515911265	7.04023944791203\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.47621220393359	5.86751143278199\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.83107584236326	7.07783655155898\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.92899740937238	7.06944378538224\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.51264858745864	5.87560704771922\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.89716644583459	7.11439138005665\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
6.9825164868297	7.09739835962336\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.54624008947966	5.88641572088381\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
4.96885101474509	7.14628654266992\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.04290202022567	7.12258924213382\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.58153003977414	5.89926351204439\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.04060553941115	7.18143485841002\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.09636933219631	7.14396152639856\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.61676748686345	5.90989704693308\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.10551534792704	7.21940265814979\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.15726498295231	7.16559645232856\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.65313729216964	5.91547980138793\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.17808880942142	7.2526469275254\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.21887427786058	7.19309278425424\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.68826591794394	5.91925422582062\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.25055508673934	7.28862969453444\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.27795204344087	7.21726628682845\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.71961421387126	5.92444861508271\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.31820421059269	7.32632979071786\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.33808942033522	7.23690317867418\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.74889892664045	5.92607925873053\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.39220807456247	7.36184088589059\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.39220795822346	7.25610077476589\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.77791951797353	5.92750731823825\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.45948042608697	7.39778090218607\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.44116391956639	7.27942768183729\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.81086349486357	5.92821452524118\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.53704529309335	7.42891505729119\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.49718379366473	7.30326524473146\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.84042268149353	5.92951918965879\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.60403496579785	7.46448495425954\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.55502148708259	7.32757744789394\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.86579966703795	5.93397641097238\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.67725150957856	7.49848843489771\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.60775321409201	7.34707319409638\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88510338666322	5.9323660457438\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.74854502166879	7.53118937029627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.66158835232001	7.36622990406535\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90637392296964	5.93091489217051\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.82051340210297	7.56753813515707\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.70628600850445	7.38711102225388\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.92224999670707	5.92846908720839\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.88904244458426	7.60095657798612\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.76015672660981	7.40500750359195\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.93827542266961	5.9298470441062\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
5.95642969924801	7.63078536451446\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.80877545966793	7.42764923277179\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.9501168785351	5.92375186858904\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.03173301766903	7.66542843531318\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.85306097578487	7.44852399694458\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.96488700760132	5.9245252376209\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.10369029484881	7.69251687724729\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.89639332308668	7.46937028427269\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.98050358999491	5.92251190160118\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.17859954433826	7.72804960215192\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.94408898776066	7.48849427850041\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.99601731794425	5.92102039882421\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.24831866729736	7.75879999918338\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
7.9838737124702	7.50380829124692\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.00015834655891	5.91548628338637\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.31037227874795	7.78628616695601\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.02942097997373	7.5201434338398\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.00440032664722	5.91207701635274\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.37464447853687	7.81090155262305\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.07187198755844	7.53184530179269\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.01294273537644	5.90260813640638\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.43701797820471	7.83228064928027\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.11738677636363	7.54692097016658\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.02186038359761	5.89723353779906\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.49385622158713	7.85565570421566\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.14971348281126	7.55961173477004\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.0234485345035	5.889508124572\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.54195081716318	7.87951573695359\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.18760545202908	7.56891293346279\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.02941611114325	5.88316154615473\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.58718294202257	7.900305565848\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.21844348390062	7.57859892698996\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.03186614963911	5.87199389418512\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.63522155696987	7.9191113555801\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.25605483747554	7.59495304843442\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.03753413632754	5.85898427298197\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.68230564763475	7.93189895695497\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.28424912032631	7.60228361611049\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.04233789752989	5.8495541419085\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.7286296831744	7.94524018266253\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.31895781541989	7.61383661507716\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.03737300087178	5.83877451233073\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.76574719445974	7.96013092778841\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.35552063586864	7.62298241211311\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.04006070004056	5.82707437370032\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.8068840378838	7.97554943047592\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.38170158430205	7.63394370211812\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.03869991407519	5.81720799150657\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.84594437741522	7.98698570913686\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.41406643035513	7.64210668049961\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.0383702353995	5.80078466840608\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.88084378780752	7.99446615237172\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.43705570728288	7.64878677804351\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.03374426903143	5.78380288169357\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90679687655375	8.00359033676917\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.46546782920956	7.66093752626672\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.02539342164524	5.77107993238945\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.92579239976525	8.00647298493478\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.48967828401669	7.66745615867409\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.0172813458954	5.75601519716324\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.95304951880697	8.00783804287268\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.50932887092697	7.67563253840201\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.01287772454964	5.74496709092774\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.97759171744428	8.0095064157979\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.52815819358953	7.68299149045837\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.00351293291041	5.72781495006962\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.99632518900094	8.01567267702411\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.55554532379618	7.6867374662389\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.99865564251993	5.71551651546128\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.00415769973887	8.02186104482718\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.57669464649854	7.69045428100517\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.98897906973581	5.6993514923725\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.01380638065262	8.02653932470785\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.6019182197181	7.69335331439377\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.97861151553117	5.68350374319447\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.0235139787947	8.02453924806291\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.62324685475344	7.69761878027657\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.97559663490834	5.66363037933309\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.02990509238066	8.02817275879189\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.64840629852879	7.70111144164045\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.96994012802459	5.65092366005461\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.03312413294187	8.02672846557643\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.660462637356	7.70586298728115\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.96697286522292	5.63520840355823\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.04388998731315	8.02727881573317\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.67147679293416	7.7047942221541\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.9560857631415	5.62126903117514\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.04618788934318	8.02800861858487\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.68725410947504	7.70696477149931\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.9524846205564	5.60553727609023\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.05320649506485	8.02519851772895\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.69685272843335	7.70578646027998\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.94304260924572	5.58781418270057\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.05375847036516	8.02464764498596\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.713888462429	7.70651526830381\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.93283932708998	5.57391403059728\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.05331041625809	8.02205635730388\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.7335611603273	7.70501108085687\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.93142247458319	5.56028810056087\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.05140613134082	8.0229312624039\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.75295188994986	7.70743354079982\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.92619158966951	5.54013048618629\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.04562852789528	8.0175193846926\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.75944063093723	7.71044401171922\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.92262555067716	5.51822659484026\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.04291702873295	8.01156944434981\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.76912522168769	7.70635239946716\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.92135959398187	5.49624350106983\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.03697362043764	8.00825168352453\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.78421916611071	7.70679286799969\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.92377481384999	5.47819169281\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.02951731391877	8.00453877054282\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.79275640042024	7.70072529660847\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.91708369968821	5.46025502350358\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.02857197713437	8.00161076684698\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.79628909674876	7.69601382212825\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.91531936044097	5.44111705206272\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.02561705723161	8.00131158593838\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.80425996462275	7.68992424664049\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90894138485054	5.42420520728947\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.01829049926355	7.99656187594835\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.81533600298264	7.68862555434336\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90285973613045	5.40177351241194\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.01109393664714	7.99339587711168\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.81967847972325	7.68770510211432\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90289429283548	5.38560951500021\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.00485424343076	7.98752847214846\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.83110775702489	7.68113035371585\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.89614901706272	5.36170648643427\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.99890667817762	7.98236017946751\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.8347960872432	7.67615952261635\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.89227169715848	5.33958285724463\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.00009942313736	7.98100348107789\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.84780493587472	7.67080534243761\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88994057283371	5.32156111203853\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.99821248081042	7.9763131956882\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.85716337109826	7.66962508886718\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88483937634732	5.30113001387717\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.98854140771471	7.97016342899039\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.86189419905236	7.66779716493614\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88304245056358	5.2765444903081\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.97883982770038	7.96971134147077\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.87048749722674	7.66106876854118\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88203017521801	5.25773365664375\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.97149870757924	7.9683892272186\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.88170548450864	7.6539855114722\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88896838538519	5.23294918013294\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.97272053078008	7.9654144290987\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.88903020943207	7.64601417850691\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.88534563413578	5.21317168512423\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.9690881702975	7.95703037262254\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.89316908925885	7.64312302539788\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.89223653206874	5.18991893268437\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.96632624407244	7.95200940116168\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.89380766295645	7.64041098007886\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.89937039945057	5.16885820187023\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.96487660505392	7.94608329184584\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.90253312399048	7.63372312381601\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90036483200692	5.14437188900718\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.96503685020694	7.94153051876635\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.91179533443928	7.62498737487913\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.8982946965231	5.11786579931774\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.95865766788767	7.93680349340496\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.91731307673206	7.62025217060571\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90002979746465	5.09658547460903\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.94801073135554	7.93756837269918\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.92760328562219	7.61542913076251\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.90928164894799	5.07245558423955\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.94073413832032	7.93373042589548\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.93699660214542	7.60884335361043\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.91164676422504	5.04831576677391\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.93609288713524	7.92735653474068\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.93472207038733	7.60248161805175\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.91153110919514	5.02408692001016\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.93433010970071	7.92465745263349\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.93372937175161	7.59602868780177\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.91953049598841	4.99564913343116\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.92868360410723	7.92294735899529\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.94208394496073	7.58798445314345\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.92564690373683	4.96879427485044\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.92820236959258	7.91562504116714\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.94183460267195	7.57603492027438\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.93253342889716	4.9385836150163\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.91792649604419	7.90841278134435\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.95060136100975	7.56162266462275\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.94353341993113	4.91443434528286\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.92104231437003	7.90522543576043\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.95152734395976	7.55373029039848\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.95142227731643	4.89049777937799\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.91188846958944	7.90419640771527\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.95495673105429	7.54420313008474\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.95766432878355	4.86146130305277\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90742254756678	7.9033730814341\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.95396340138453	7.53060904073158\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.96101098555711	4.83633955698689\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90816339084546	7.89563089096557\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.95768375929887	7.51938587014323\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.97599722492187	4.80526939363974\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90263853120932	7.88866477795615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.96317284365123	7.50534530745439\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.98374366722952	4.77432512206092\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90153369368132	7.88283340411011\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.96683961156627	7.48970072466397\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.99412446268642	4.74186460309344\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89982933244931	7.87579583031634\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.96641532677224	7.47617452570566\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
7.99880286622387	4.71022017001053\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89697955320341	7.87264785792422\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.97395471709497	7.46315149770728\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.01496886582715	4.68290390332098\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89801636442637	7.86450481035257\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.98144001972764	7.44678873226821\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.02516360775011	4.64977719984649\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89652631602698	7.86211582254738\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.98233063615815	7.43484052897746\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.0359181285542	4.6162504001563\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89687533867041	7.85766443014572\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.98287471646035	7.42011097896744\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.04960918782631	4.58502585313961\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90077217516815	7.85055054774402\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.98935186226032	7.40080317447174\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.05800635655443	4.54835378387367\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89537764634806	7.83851049975327\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.98905069392698	7.38683546191922\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.06834793085283	4.51549482183748\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.89639196277788	7.83212269323831\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
8.990221105169	7.36786864405841\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.08000915042648	4.48157711624066\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90089142576317	7.82175181729093\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.00174048664847	7.35043666145784\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.09549063993431	4.44293291053915\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.90650020590753	7.80994097767222\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.00793288793194	7.33546181595681\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.10171733976267	4.40412099456853\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.91457276031541	7.79417354054381\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.01497655928273	7.31500140933323\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.11558316839296	4.36843586204492\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.91723659223439	7.77991854358794\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.0186584530026	7.294872744331\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.13124706231146	4.33090904218323\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.92474650902934	7.76156833535213\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.02440682831971	7.27324525584464\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.14915574224549	4.2945881573277\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.93028210715855	7.73987851118488\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.034906825568	7.25520912495556\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.16182415586946	4.25877888796635\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.94004996353994	7.72222511960707\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.04106486224666	7.23596888255459\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.17270802345193	4.21968444081061\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.94608116664104	7.70144549386556\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.04938939093463	7.21619518139671\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.18469392931072	4.18283643250897\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.95135991189038	7.68135475275488\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.05464485849187	7.19296211649105\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.19483327568357	4.14468152947459\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.96525833032039	7.65501487919627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.06422409188676	7.17240663710994\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.2052800808242	4.11020876864851\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.96938103252225	7.63064069346521\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.07267951772321	7.15536217816713\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.22385817902748	4.07385786129828\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.97453521829058	7.60101036641445\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.07630314197172	7.13429101469832\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.23149210179433	4.03641635617172\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
6.99399149941692	7.56653496275494\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.08658952600188	7.11516766601835\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.25064184394625	4.00096346795293\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.0028592172058	7.52859461378893\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.08965939591702	7.0926543101923\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.26079758177887	3.96326997151539\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.01569007635911	7.49758069900984\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.10074723176801	7.0750801717249\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.26824914618266	3.92875219390445\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.02284741473864	7.46775480377947\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.10539332309002	7.05075029036745\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.28018249395706	3.89101699828693\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.03793638942636	7.43331094673638\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.11390613827327	7.03123936817489\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.29064650912084	3.86072564801907\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.04542575373382	7.40122859978146\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.12592079949748	7.01075415325607\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.30682497419451	3.83039849302171\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.05815069067574	7.36430406128685\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.13932883021053	6.98677631853052\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.3173421422	3.80034902864539\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.07598423811061	7.33267290146051\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.15359588714857	6.96495540846108\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.33094639779519	3.76731141939272\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.08424422108888	7.29637878145937\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.16142612740622	6.94310807056263\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.34044430691209	3.73468520014954\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.10230952047478	7.26194648031195\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.16670631910244	6.92127509444401\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.35265968196305	3.70339227233305\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.11634866287917	7.22708090043045\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.17082875594996	6.89722679611226\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.36529232319033	3.67809626357579\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.13489208478563	7.1892954801826\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.1751165999384	6.87610864887161\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.36940091720271	3.6543336728562\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.14131182765571	7.15776713862039\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.18003484605619	6.849941988573\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.38073897907608	3.63204383451933\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.16000404107086	7.12139577936022\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.19160003951254	6.83123589984671\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.38528028616166	3.61269640583466\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.17471929111789	7.0873522032309\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.19772496578343	6.80445008965241\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.39387639466759	3.58894837344587\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.18137145013591	7.05805541130484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.20972097345272	6.78501623120657\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.39647349335114	3.57256011568564\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.19765035512553	7.0216245646583\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.21303109328998	6.76411369280503\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.39803485748155	3.55828870749412\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.20784444525789	6.98911715600891\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.22653132094777	6.73863747648142\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.40407295984916	3.54152435552521\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.21351273294539	6.95789735145714\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.2360408616742	6.71438513003681\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.40676317314702	3.52861268985802\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.21980815569353	6.9239782162435\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.24468287481351	6.69469122801546\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.41332519496909	3.51413747548718\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.2322651455607	6.89524685904578\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.24860798429419	6.66934283549487\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42290427929443	3.50668475243811\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.2464216988873	6.86469878730547\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.26096436805643	6.64526194481626\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42643477480464	3.4922850972503\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.26086807527601	6.83229526656314\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.26935168251871	6.62502120091878\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42635870435205	3.4846298952142\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.26865657509808	6.8059541546716\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.27251214044227	6.60499379837923\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43308628384825	3.48040328371356\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.27502487390347	6.77760433811004\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.27525907265039	6.58327219646417\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43967869803945	3.47105772323526\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.28550887937291	6.74648227988148\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.27745758384676	6.5582721472714\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44079958113024	3.46554728122968\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.29287772048287	6.71376734379561\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.29185384428069	6.5334543369489\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43782730986087	3.46365370486354\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.29973819124958	6.68146406272661\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.30173076466631	6.51735490022606\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44175313210612	3.45802650856112\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.30771002511766	6.65039940370072\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.30934474901904	6.49976111586577\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44090589076696	3.451979967116\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.31545574908131	6.62794352641432\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.3132661485739	6.48362409943641\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44904066211045	3.45170696809923\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.32384264286995	6.60384349133838\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.32558615670495	6.46329178200492\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45420233457165	3.44837242722768\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.33851050422632	6.57768357057173\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.33502363083371	6.44007500914286\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45161513315911	3.44584571608044\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.35046065095055	6.55592183729456\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.34815501782408	6.42272580166763\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45230459375752	3.44776159221238\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.36627804934119	6.53547578794592\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.36108096612445	6.40378310651326\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45202627685062	3.45131685187883\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.37603328867889	6.51490829459234\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.37190495727626	6.3814401013304\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45294093128478	3.45203651235793\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.38101129284339	6.4935150322031\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.38062990944043	6.36044056501211\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45944677347013	3.45500248500152\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.39572918563828	6.46797856721404\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.39270108965917	6.34183774414064\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45507694774759	3.45479996772815\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.40207392901783	6.44305255359074\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.39897995901681	6.32587708751355\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45021069709337	3.45822044320721\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.4170961761309	6.42531319464962\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.40934591855544	6.30968652642568\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44703990979924	3.45713519037587\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.42340067203829	6.4020392492038\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.41828723766327	6.29655193059084\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44988530467164	3.45818322973968\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.43265652553625	6.38237558005366\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.42019697850601	6.27619705859517\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44754370148434	3.46082928849317\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.44003201556723	6.36148925728627\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.42196766115738	6.25908159875394\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44224847350698	3.45891784377363\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.45203521400551	6.3441296982079\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.43319537061681	6.24617696842484\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44165865108244	3.46129316322397\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.46453297739991	6.32707539699103\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.43736808895126	6.22664567360273\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44562178477371	3.46264894487069\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.47414239708618	6.3080864671285\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.44872581086954	6.21092890100589\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.4506459544157	3.46339605214948\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.48653933306112	6.28806590923969\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.45874659405435	6.1960501246456\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44621016736609	3.46322930155314\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.50004221126854	6.26775950641283\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.46041561516778	6.18373702747198\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44423349512816	3.46332161113892\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.51042238015522	6.25055857399932\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.47118169658214	6.17268788049531\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44208117122055	3.46532657395803\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.51977816901361	6.22975984200553\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.47212778660248	6.15586245602133\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43474385897654	3.46643998125975\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.52848595968495	6.2108676478148\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.4816696613085	6.13987707961236\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43512978189668	3.46949774898816\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.53330030157067	6.19274071131383\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.48976675822271	6.12859530738794\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43735047819491	3.47354217159427\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.53549355084551	6.17580638940766\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.49872660020467	6.113295285112\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43322513184553	3.47489871136184\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.54235226145338	6.1653441623572\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.50084541120425	6.1020559986627\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43667836186529	3.47801325274929\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.54133792139793	6.15487973051186\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.50738871555183	6.09010549762675\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.4380591492681	3.47376045941047\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.5451933918772	6.13742041854095\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.50773758842346	6.08053360941513\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43794455030222	3.47000910580304\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.54759682581018	6.12548200957322\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.50886652084938	6.06331250392277\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43106466343065	3.47378688350126\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.54752012441863	6.11058364171121\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.50800588057416	6.05097662246007\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43338203341549	3.47265570198475\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.55251109557601	6.10028736507165\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.51468589972902	6.03705303339989\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42781115777494	3.46982497110791\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.55781987130652	6.08995435594144\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.51869457071211	6.02206484240902\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42179853780138	3.46692770587914\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.56646427181694	6.08052554204468\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.51893037496228	6.01063408634611\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42314366118562	3.46490762460767\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.57619559170565	6.06783380049868\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.52927079376683	5.99504361608806\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42738462555985	3.46324127438591\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.58127999895267	6.05763762122842\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.52696269145796	5.98572718164841\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.4219572892981	3.45767390409656\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.58615156941653	6.04799773484783\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.53057275383385	5.97786321806778\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42640943156737	3.45810040968049\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.59116079984523	6.03339546168923\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.52845662804541	5.96929883046515\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42368874898775	3.45491665102293\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.59725073715451	6.01704793105519\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.53533359377882	5.95991003778494\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42045458893807	3.45521212082143\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60507716442763	6.00075314655125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.54384939323508	5.94478850188131\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42508577804248	3.45632399809979\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60454868544271	5.99174728677809\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.54694953967114	5.93122475272693\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42070194825322	3.45552051674973\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60332903872277	5.97921870947538\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.54881646091009	5.92446948710395\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42101342689037	3.45837121025777\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60680624263759	5.97171381818376\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.55897882603413	5.91789558225159\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.4149106789271	3.455889375219\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60578583202695	5.95725063692791\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.56551826543443	5.91082706344233\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.41822482351329	3.45123812451412\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60881871264399	5.94615477567979\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.57193382825273	5.89981228762479\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.4127632615955	3.45345409787617\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.60964307931143	5.93766236682215\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.57308154473468	5.8911072658462\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.41285956929891	3.44873024321874\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.61670389743528	5.9287638072252\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.57722146701899	5.88263432302524\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.41701496422909	3.451337650483\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.6194489478967	5.91631976165254\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.58203803779863	5.87016833408976\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.41545639406488	3.45132826961096\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.61663281225651	5.90185648056882\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.58166611443367	5.86023528464\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42069509640201	3.45225653577364\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62279016358408	5.89048476131892\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.58023906970215	5.85113833838758\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42387825460421	3.45124323525533\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62366498356748	5.87745805539614\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.58059831284861	5.839914343493\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42725062464348	3.45123665114383\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62091040040617	5.86479766549591\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.58634879675353	5.83470505263354\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42269989438746	3.44986856154034\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62451724573549	5.85960516199276\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.59069278144141	5.82328054591981\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.42847409422972	3.45030494328764\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62115251174646	5.85453001008378\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.59919213346656	5.81641511608181\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43271764953266	3.44744569808757\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.6174474874121	5.84450367305884\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.5981739291938	5.80759996669914\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43132559588774	3.44827864720189\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.61964140716747	5.8351040235125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.60037963147904	5.80390535406868\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43246503603048	3.45191877465317\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62496558315986	5.82190264125313\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.59761893621987	5.79846834492543\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43168389705249	3.45429005195787\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.6278352888044	5.81037594885464\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.60307486447957	5.79219699309829\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43625519696739	3.45515281906305\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62384808808178	5.80054481017824\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.60242462775154	5.78221141146338\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.43294633449889	3.45447379505253\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.6241389367493	5.79164752287624\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.61213988154357	5.77693831813271\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44244195208588	3.45305062868086\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62906446758352	5.7833995111062\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.62144952205952	5.77236586634827\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.44882235701223	3.45464436260375\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.63071932767658	5.7751576311726\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.62914713958381	5.76841439209395\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45027532158759	3.45971218268774\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.62769415689945	5.76627329687633\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.62951855635587	5.75759891436819\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.45488254176538	3.46058538119855\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.63698702261097	5.75546212125203\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.63430422602505	5.75143683335976\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.46544606786426	3.46614573032998\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.64636421417355	5.74576957503953\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.63536943525991	5.74200409265029\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.47581652475524	3.46990160750433\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.65144388366691	5.74258729349108\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.64547214007101	5.73578832604563\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.4832211164086	3.47663988016992\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.65606078259148	5.7326791497225\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.64837972224184	5.73265737376516\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.48858440782048	3.47863178563963\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.66206362672418	5.72892802145922\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.65158250665795	5.72304800261057\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.49213228868821	3.48057146952802\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.65839285879464	5.72262648429179\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.65294987233728	5.71913696541057\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.49898544591666	3.48597605884094\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.66662257518153	5.72040326627555\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.6520071246305	5.71735809168806\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.50293216372301	3.49215856081412\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.66598148783006	5.71730124638983\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.65268967195697	5.71173110510538\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.51079706774525	3.4924023985415\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.67106649529049	5.71321872268519\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
9.65029809445673	5.70661965940586\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
8.52118194322902	3.4990622172766\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=black] table[row sep=crcr]{%
x	y\\
7.67873877885031	5.70923728366995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2	2\\
4	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.87409427689621	1.81035214461834\\
3.68376743872066	0.632465122558677\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.68376743872066	0.632465122558677\\
1.92539659305819	1.70774751229437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.92539659305819	1.70774751229437\\
3.87409427689621	1.81035214461834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.49321329232609	4.95631412696349\\
2.93629736127607	3.83323641284388\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.93629736127607	3.83323641284388\\
2.42984712714554	4.89962802055729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.42984712714554	4.89962802055729\\
4.49321329232609	4.95631412696349\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.86926034868369	6.00028847741961\\
4.57546704666519	4.69294025665256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.57546704666519	4.69294025665256\\
2.61301396083715	5.85013919046192\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.61301396083715	5.85013919046192\\
4.86926034868369	6.00028847741961\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.50932887092697	7.67563253840201\\
8.01287772454964	5.74496709092774\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.01287772454964	5.74496709092774\\
6.97759171744428	8.0095064157979\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.97759171744428	8.0095064157979\\
8.50932887092697	7.67563253840201\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.65029809445673	5.70661965940586\\
8.52118194322902	3.4990622172766\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.52118194322902	3.4990622172766\\
7.67873877885031	5.70923728366995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.67873877885031	5.70923728366995\\
9.65029809445673	5.70661965940586\\
};
\end{axis}
\end{tikzpicture}%

==> formm.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{tick label style={font=\tiny}}
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,1, 2,3, 4,5,6,7,8,9,10},
ymin=0,
ymax=10,
ytick={0,1, 2,3, 4,5,6,7,8,9,10},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	5\\
2	5\\
2	3\\
4	3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
6	7\\
4	7\\
4	5\\
6	5\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	9\\
6	9\\
6	7\\
8	7\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	5\\
7	5\\
7	2\\
10	2\\
}--cycle;
%\addlegendentry{data4}

\addplot[only marks, mark=*, mark options={}, mark size=0.6361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
2	2\\
2.08	1.95464101615138\\
2.1568	1.91338921197973\\
2.23056	1.87597044389151\\
2.30143104	1.84212757116506\\
2.3695557248	1.81161942469313\\
2.435068717568	1.78421983782265\\
2.4980972040448	1.75971673556125\\
2.55876132914237	1.73791127864447\\
2.61717460758729	1.71861705916743\\
2.67344431016164	1.70165934468327\\
2.72767182700094	1.68687436785592\\
2.7799530093209	1.67410865893022\\
2.83037849086286	1.66321841844623\\
2.87903399027028	1.65406892777933\\
2.92600059553607	1.64653399523273\\
2.97135503159227	1.6404954355456\\
3.01516991204934	1.63584258080825\\
3.05751397603193	1.63247182089631\\
3.09845231100145	1.63028617164944\\
3.13804656240217	1.62919486912633\\
3.17635513091763	1.62911298836817\\
3.21343335807697	1.62996108519679\\
3.24933370090647	1.63166485966217\\
3.28410589627991	1.63415483983716\\
3.31779711558239	1.63736608473564\\
3.35045211026513	1.64123790520352\\
3.38211334883456	1.64571360170137\\
3.41282114578611	1.65074021796222\\
3.44261378296294	1.65626830956926\\
3.47152762379068	1.66225172655525\\
3.49959722081265	1.66864740917997\\
3.5268554169243	1.67541519609193\\
3.55333344068205	1.68251764412899\\
3.57906099603888	1.68991985905687\\
3.60406634683833	1.69758933658664\\
3.62837639637859	1.70549581305224\\
3.65201676233941	1.71361112516578\\
3.67501184734772	1.72190907830365\\
3.69738490544056	1.73036532280937\\
3.71915810466915	1.73895723782976\\
3.74035258607292	1.74766382223022\\
3.76098851923879	1.75646559216234\\
3.78108515464811	1.76534448488229\\
3.80066087300159	1.77428376844314\\
3.81973323170121	1.78326795690634\\
3.83831900865726	1.79228273073944\\
3.85643424357879	1.80131486208668\\
3.87409427689621	1.81035214461834\\
3.89131378645594	1.81938332768204\\
3.90810682211861	1.82839805449619\\
3.92758255164744	1.86826665972386\\
3.94230558610433	1.90276440804815\\
3.95719500652093	1.93689046086098\\
3.97096916997835	1.97091949528726\\
3.99270725797937	2.01012459924679\\
4.01133824472511	2.04624590103187\\
4.03217112721729	2.08265320754428\\
4.04725520359766	2.1239241563565\\
4.06353264357808	2.15925731620889\\
4.0784472449823	2.19906655763641\\
4.09280616684515	2.23811605955185\\
4.10350879974486	2.27212944926691\\
4.11586979026878	2.31210629407057\\
4.12983815982391	2.35408399234943\\
4.14593353438452	2.39228036504709\\
4.1510100983089	2.43380492494867\\
4.16730627158593	2.47627690873096\\
4.17721208141167	2.5150449514631\\
4.18817595928042	2.55816086645062\\
4.20288934726202	2.59644474314339\\
4.21596228247199	2.64123163791586\\
4.22111068399549	2.68413660674634\\
4.22323275660841	2.72130464418881\\
4.23394628340713	2.76468385090033\\
4.24140850261713	2.8072736646266\\
4.25092075368101	2.84881225851162\\
4.25400402310797	2.8902543041914\\
4.25588409074949	2.92983775646371\\
4.26889888024495	2.97205072640487\\
4.26982608053747	3.01350774835833\\
4.2759638215809	3.05665372293179\\
4.28274538492904	3.09684764946228\\
4.28875914052047	3.13749051978745\\
4.29835015279679	3.18051560428138\\
4.30802724718622	3.22309074411435\\
4.30918826855174	3.26461205093507\\
4.31148550267379	3.30871566204228\\
4.31677873951986	3.35474949868064\\
4.32191516030284	3.4028953043406\\
4.32263267506177	3.44449075338629\\
4.32432489895171	3.49087764136687\\
4.33349498978868	3.53747556011149\\
4.33846146418306	3.57842927497263\\
4.34314234345989	3.62137748411228\\
4.34925590281469	3.66639310161759\\
4.35076974302684	3.70974369852419\\
4.35092471169392	3.75009421375519\\
4.35165655128546	3.79460787465523\\
4.36013193322212	3.83341675990796\\
4.36914600059803	3.8783719112519\\
4.37515580804057	3.91837762477841\\
4.37442509686713	3.95912074217466\\
4.38272956699708	3.99952384630274\\
4.3836539846716	4.03831714298933\\
4.39203747968661	4.07858068382268\\
4.39935502164801	4.11767404605832\\
4.39719894378411	4.15718443829477\\
4.39469002852505	4.19831789033552\\
4.39961835912186	4.23597160843716\\
4.40815702559835	4.27165582327187\\
4.41675159919324	4.30969638650023\\
4.41735960985211	4.34616513602224\\
4.41435188588283	4.38446251228674\\
4.41489839152496	4.42481563364103\\
4.41658900564126	4.45987659238071\\
4.41813662770542	4.49717385022332\\
4.41998833069036	4.53667901477353\\
4.42914588205609	4.57542224433331\\
4.43173298406984	4.60998859879918\\
4.43946245168752	4.64903622898188\\
4.44220550493192	4.68702465163222\\
4.44553319108669	4.72090237039309\\
4.45696092463457	4.75491667295137\\
4.46623633073065	4.78701422305187\\
4.47296346442111	4.82333121166365\\
4.47339530227953	4.85962864357702\\
4.48436150217428	4.89292637300717\\
4.48622687416962	4.9275764081184\\
4.49321329232609	4.95631412696349\\
4.49898555948639	4.99002792989255\\
4.50570513188023	5.02262754951813\\
4.51900634141629	5.05153382914807\\
4.53285517923203	5.08603603927492\\
4.54265896831738	5.11784146538293\\
4.55475105496655	5.15007061083289\\
4.57089262099301	5.18276178194032\\
4.5755094793946	5.21463788217568\\
4.58978643732544	5.24928485556071\\
4.60664016468913	5.28525381687936\\
4.61482417873236	5.31414128613832\\
4.63315326566082	5.34341187366421\\
4.64699323269975	5.37774068075863\\
4.66447536207482	5.41309364134531\\
4.67905918006344	5.44599210449837\\
4.69430907903759	5.478006478678\\
4.70699092998202	5.51290694880549\\
4.72532786064865	5.54891909508899\\
4.74645889008524	5.58120600463011\\
4.7575409473451	5.61370155048616\\
4.77366639939489	5.64687262741716\\
4.79006172888441	5.68321229434814\\
4.80399061811777	5.71843713978861\\
4.82206198424317	5.75098176181617\\
4.83442379789108	5.78153439226825\\
4.84403004542529	5.81043053902266\\
4.85654137781008	5.83081366410445\\
4.86162708310091	5.84939438308342\\
4.87232318092062	5.86797567640025\\
4.87805305300436	5.88707399467344\\
4.88776755800847	5.90049410935446\\
4.89654743595512	5.91184224653904\\
4.89966404424303	5.92351708323304\\
4.90694239456129	5.93202078763205\\
4.91478481397002	5.9444489684653\\
4.91419461073154	5.9500497741237\\
4.91285966769489	5.95600758586644\\
4.91545145562209	5.96655781008273\\
4.91418576527599	5.97264297608226\\
4.91540648347295	5.98066455661327\\
4.91812415585602	5.98708683314114\\
4.92062867321283	5.98885019865565\\
4.9198157902767	5.99290749771928\\
4.9183383159124	5.99178243838305\\
4.918713657333	5.99353553931416\\
4.91532218816334	5.99259642809898\\
4.91628570928857	5.99093920386115\\
4.91061086779138	5.99595627766991\\
4.90529697842891	5.99908856738593\\
4.90165457826014	5.99954491846456\\
4.89948759789547	6.00235387618923\\
4.899955321643	6.00640565894916\\
4.90161584749897	6.00502136146701\\
4.89505773130181	6.00417233463254\\
4.8940068758019	6.00679409247399\\
4.89096786013639	6.00206812700432\\
4.88095782838104	6.00190756860923\\
4.8715437674203	6.00093876120809\\
4.87196562235672	5.99843253100928\\
4.86926034868369	6.00028847741961\\
4.86166620787158	6.00087666266732\\
4.85430819480335	5.99740552814318\\
4.85373993561748	5.99598949354101\\
4.85764812169501	5.99893941553165\\
4.85462664611877	5.99828749149751\\
4.85112121038937	6.00012600712488\\
4.85711161557554	6.00150091258232\\
4.85372053564034	6.0010041334672\\
4.85382406996648	6.0061304367082\\
4.85693247313824	6.00689179365613\\
4.85410860800812	6.00914689636379\\
4.85762508693806	6.01603522890005\\
4.86697324540065	6.01530180568852\\
4.87574699019528	6.01552440919882\\
4.88462426673828	6.01693715462042\\
4.8979637412006	6.0224527436262\\
4.90348163604579	6.02805836816634\\
4.91013197405692	6.03512798129277\\
4.91862059311208	6.04370195754424\\
4.92728925532155	6.05417035120973\\
4.94300065949334	6.06478820651272\\
4.96625263424309	6.07749678344559\\
4.98155733992786	6.09010041697631\\
5.00139279126849	6.10327914840024\\
5.03053187783882	6.11896770581649\\
5.06352560269341	6.13515222613928\\
5.08923440619321	6.14975108522217\\
5.11778546970938	6.17103400124166\\
5.15567648761483	6.19164806464788\\
5.19634680852952	6.21343309692193\\
5.2391088722921	6.23723370030582\\
5.28401786415647	6.26358199656565\\
5.32710708266133	6.28799543992569\\
5.37557755257577	6.31821137349537\\
5.42524143136274	6.34761937617156\\
5.47740994461802	6.3787091766398\\
5.53414041938214	6.40861063948914\\
5.59708751043838	6.44330252701471\\
5.6570575963466	6.47125623001784\\
5.71899178141947	6.50350125670228\\
5.79349478076259	6.53185280812568\\
5.86560580520809	6.56549088366819\\
5.92690236402534	6.59986217101128\\
5.99967524004612	6.63031061006596\\
6.07192286720062	6.65838537996848\\
6.13263002967583	6.69118081574003\\
6.19255451475858	6.71764770093603\\
6.26161492623382	6.74794681450764\\
6.32552589275515	6.78155268943956\\
6.38701686925032	6.81359735617185\\
6.45208573349512	6.84519396173846\\
6.51091093542416	6.87490218121154\\
6.57036971334683	6.90293488497427\\
6.62541236358445	6.93029933876374\\
6.68047672045496	6.95961854478304\\
6.74683550511571	6.98442275643686\\
6.81304611374555	7.01132724199541\\
6.86972515911265	7.04023944791203\\
6.92899740937238	7.06944378538224\\
6.9825164868297	7.09739835962336\\
7.04290202022567	7.12258924213382\\
7.09636933219631	7.14396152639856\\
7.15726498295231	7.16559645232856\\
7.21887427786058	7.19309278425424\\
7.27795204344087	7.21726628682845\\
7.33808942033522	7.23690317867418\\
7.39220795822346	7.25610077476589\\
7.44116391956639	7.27942768183729\\
7.49718379366473	7.30326524473146\\
7.55502148708259	7.32757744789394\\
7.60775321409201	7.34707319409638\\
7.66158835232001	7.36622990406535\\
7.70628600850445	7.38711102225388\\
7.76015672660981	7.40500750359195\\
7.80877545966793	7.42764923277179\\
7.85306097578487	7.44852399694458\\
7.89639332308668	7.46937028427269\\
7.94408898776066	7.48849427850041\\
7.9838737124702	7.50380829124692\\
8.02942097997373	7.5201434338398\\
8.07187198755844	7.53184530179269\\
8.11738677636363	7.54692097016658\\
8.14971348281126	7.55961173477004\\
8.18760545202908	7.56891293346279\\
8.21844348390062	7.57859892698996\\
8.25605483747554	7.59495304843442\\
8.28424912032631	7.60228361611049\\
8.31895781541989	7.61383661507716\\
8.35552063586864	7.62298241211311\\
8.38170158430205	7.63394370211812\\
8.41406643035513	7.64210668049961\\
8.43705570728288	7.64878677804351\\
8.46546782920956	7.66093752626672\\
8.48967828401669	7.66745615867409\\
8.50932887092697	7.67563253840201\\
8.52815819358953	7.68299149045837\\
8.55554532379618	7.6867374662389\\
8.57669464649854	7.69045428100517\\
8.6019182197181	7.69335331439377\\
8.62324685475344	7.69761878027657\\
8.64840629852879	7.70111144164045\\
8.660462637356	7.70586298728115\\
8.67147679293416	7.7047942221541\\
8.68725410947504	7.70696477149931\\
8.69685272843335	7.70578646027998\\
8.713888462429	7.70651526830381\\
8.7335611603273	7.70501108085687\\
8.75295188994986	7.70743354079982\\
8.75944063093723	7.71044401171922\\
8.76912522168769	7.70635239946716\\
8.78421916611071	7.70679286799969\\
8.79275640042024	7.70072529660847\\
8.79628909674876	7.69601382212825\\
8.80425996462275	7.68992424664049\\
8.81533600298264	7.68862555434336\\
8.81967847972325	7.68770510211432\\
8.83110775702489	7.68113035371585\\
8.8347960872432	7.67615952261635\\
8.84780493587472	7.67080534243761\\
8.85716337109826	7.66962508886718\\
8.86189419905236	7.66779716493614\\
8.87048749722674	7.66106876854118\\
8.88170548450864	7.6539855114722\\
8.88903020943207	7.64601417850691\\
8.89316908925885	7.64312302539788\\
8.89380766295645	7.64041098007886\\
8.90253312399048	7.63372312381601\\
8.91179533443928	7.62498737487913\\
8.91731307673206	7.62025217060571\\
8.92760328562219	7.61542913076251\\
8.93699660214542	7.60884335361043\\
8.93472207038733	7.60248161805175\\
8.93372937175161	7.59602868780177\\
8.94208394496073	7.58798445314345\\
8.94183460267195	7.57603492027438\\
8.95060136100975	7.56162266462275\\
8.95152734395976	7.55373029039848\\
8.95495673105429	7.54420313008474\\
8.95396340138453	7.53060904073158\\
8.95768375929887	7.51938587014323\\
8.96317284365123	7.50534530745439\\
8.96683961156627	7.48970072466397\\
8.96641532677224	7.47617452570566\\
8.97395471709497	7.46315149770728\\
8.98144001972764	7.44678873226821\\
8.98233063615815	7.43484052897746\\
8.98287471646035	7.42011097896744\\
8.98935186226032	7.40080317447174\\
8.98905069392698	7.38683546191922\\
8.990221105169	7.36786864405841\\
9.00174048664847	7.35043666145784\\
9.00793288793194	7.33546181595681\\
9.01497655928273	7.31500140933323\\
9.0186584530026	7.294872744331\\
9.02440682831971	7.27324525584464\\
9.034906825568	7.25520912495556\\
9.04106486224666	7.23596888255459\\
9.04938939093463	7.21619518139671\\
9.05464485849187	7.19296211649105\\
9.06422409188676	7.17240663710994\\
9.07267951772321	7.15536217816713\\
9.07630314197172	7.13429101469832\\
9.08658952600188	7.11516766601835\\
9.08965939591702	7.0926543101923\\
9.10074723176801	7.0750801717249\\
9.10539332309002	7.05075029036745\\
9.11390613827327	7.03123936817489\\
9.12592079949748	7.01075415325607\\
9.13932883021053	6.98677631853052\\
9.15359588714857	6.96495540846108\\
9.16142612740622	6.94310807056263\\
9.16670631910244	6.92127509444401\\
9.17082875594996	6.89722679611226\\
9.1751165999384	6.87610864887161\\
9.18003484605619	6.849941988573\\
9.19160003951254	6.83123589984671\\
9.19772496578343	6.80445008965241\\
9.20972097345272	6.78501623120657\\
9.21303109328998	6.76411369280503\\
9.22653132094777	6.73863747648142\\
9.2360408616742	6.71438513003681\\
9.24468287481351	6.69469122801546\\
9.24860798429419	6.66934283549487\\
9.26096436805643	6.64526194481626\\
9.26935168251871	6.62502120091878\\
9.27251214044227	6.60499379837923\\
9.27525907265039	6.58327219646417\\
9.27745758384676	6.5582721472714\\
9.29185384428069	6.5334543369489\\
9.30173076466631	6.51735490022606\\
9.30934474901904	6.49976111586577\\
9.3132661485739	6.48362409943641\\
9.32558615670495	6.46329178200492\\
9.33502363083371	6.44007500914286\\
9.34815501782408	6.42272580166763\\
9.36108096612445	6.40378310651326\\
9.37190495727626	6.3814401013304\\
9.38062990944043	6.36044056501211\\
9.39270108965917	6.34183774414064\\
9.39897995901681	6.32587708751355\\
9.40934591855544	6.30968652642568\\
9.41828723766327	6.29655193059084\\
9.42019697850601	6.27619705859517\\
9.42196766115738	6.25908159875394\\
9.43319537061681	6.24617696842484\\
9.43736808895126	6.22664567360273\\
9.44872581086954	6.21092890100589\\
9.45874659405435	6.1960501246456\\
9.46041561516778	6.18373702747198\\
9.47118169658214	6.17268788049531\\
9.47212778660248	6.15586245602133\\
9.4816696613085	6.13987707961236\\
9.48976675822271	6.12859530738794\\
9.49872660020467	6.113295285112\\
9.50084541120425	6.1020559986627\\
9.50738871555183	6.09010549762675\\
9.50773758842346	6.08053360941513\\
9.50886652084938	6.06331250392277\\
9.50800588057416	6.05097662246007\\
9.51468589972902	6.03705303339989\\
9.51869457071211	6.02206484240902\\
9.51893037496228	6.01063408634611\\
9.52927079376683	5.99504361608806\\
9.52696269145796	5.98572718164841\\
9.53057275383385	5.97786321806778\\
9.52845662804541	5.96929883046515\\
9.53533359377882	5.95991003778494\\
9.54384939323508	5.94478850188131\\
9.54694953967114	5.93122475272693\\
9.54881646091009	5.92446948710395\\
9.55897882603413	5.91789558225159\\
9.56551826543443	5.91082706344233\\
9.57193382825273	5.89981228762479\\
9.57308154473468	5.8911072658462\\
9.57722146701899	5.88263432302524\\
9.58203803779863	5.87016833408976\\
9.58166611443367	5.86023528464\\
9.58023906970215	5.85113833838758\\
9.58059831284861	5.839914343493\\
9.58634879675353	5.83470505263354\\
9.59069278144141	5.82328054591981\\
9.59919213346656	5.81641511608181\\
9.5981739291938	5.80759996669914\\
9.60037963147904	5.80390535406868\\
9.59761893621987	5.79846834492543\\
9.60307486447957	5.79219699309829\\
9.60242462775154	5.78221141146338\\
9.61213988154357	5.77693831813271\\
9.62144952205952	5.77236586634827\\
9.62914713958381	5.76841439209395\\
9.62951855635587	5.75759891436819\\
9.63430422602505	5.75143683335976\\
9.63536943525991	5.74200409265029\\
9.64547214007101	5.73578832604563\\
9.64837972224184	5.73265737376516\\
9.65158250665795	5.72304800261057\\
9.65294987233728	5.71913696541057\\
9.6520071246305	5.71735809168806\\
9.65268967195697	5.71173110510538\\
9.65029809445673	5.70661965940586\\
9.65008308983134	5.70366193506689\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=diamond*, mark options={}, mark size=0.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
4	0\\
3.98	0.04\\
3.9612	0.0776\\
3.943528	0.112944\\
3.92691632	0.14616736\\
3.9113013408	0.1773973184\\
3.896623260352	0.206753479296\\
3.88282586473088	0.23434827053824\\
3.86985631284703	0.260287374305946\\
3.85766493407621	0.284670131847589\\
3.84620503803163	0.307589923936734\\
3.83543273574974	0.32913452850053\\
3.82530677160475	0.349386456790498\\
3.81578836530847	0.368423269383068\\
3.80684106338996	0.386317873220084\\
3.79843059958656	0.403138800826879\\
3.79052476361137	0.418950472777266\\
3.78309327779469	0.43381344441063\\
3.776107681127	0.447784637745992\\
3.76954122025938	0.460917559481233\\
3.76336874704382	0.473262505912359\\
3.75756662222119	0.484866755557617\\
3.75211262488792	0.49577475022416\\
3.74698586739464	0.506028265210711\\
3.74216671535097	0.515666569298068\\
3.73763671242991	0.524726575140184\\
3.73337850968411	0.533242980631773\\
3.72937579910307	0.541248401793867\\
3.72561325115688	0.548773497686235\\
3.72207645608747	0.555847087825061\\
3.71875186872222	0.562496262555557\\
3.71562675659889	0.568746486802224\\
3.71268915120295	0.57462169759409\\
3.70992780213078	0.580144395738445\\
3.70733213400293	0.585335731994138\\
3.70489220596275	0.59021558807449\\
3.70259867360499	0.59480265279002\\
3.70044275318869	0.599114493622619\\
3.69841618799737	0.603167624005262\\
3.69651121671753	0.606977566564946\\
3.69472054371448	0.61055891257105\\
3.69303731109161	0.613925377816787\\
3.69145507242611	0.617089855147779\\
3.68996776808054	0.620064463838913\\
3.68856970199571	0.622860596008578\\
3.68725551987597	0.625488960248063\\
3.68602018868341	0.627959622633179\\
3.68485897736241	0.630282045275188\\
3.68376743872066	0.632465122558677\\
3.68274139239742	0.634517215205156\\
3.68177690885358	0.636446182292847\\
3.66591637642581	0.717434786320177\\
3.64521978926459	0.798748820384531\\
3.63179404465586	0.877982025188592\\
3.61815438502022	0.956855714393389\\
3.59851893249545	1.03740685172589\\
3.57789248232093	1.11795385780021\\
3.5662314457549	1.19578047331834\\
3.55007784542986	1.27743673158445\\
3.53732283082922	1.35716132061168\\
3.51998267770032	1.44084607936208\\
3.50566221745324	1.51726751386821\\
3.49291213116649	1.59560693347792\\
3.47541686096667	1.67177429372868\\
3.45494857067042	1.74962265224767\\
3.43726868478314	1.82852170059982\\
3.42092228857685	1.90925520397463\\
3.40743334053135	1.98580260947515\\
3.38579655652348	2.0669972820337\\
3.37163336620503	2.14754482205961\\
3.3494501571717	2.22387708114385\\
3.33621177066851	2.29993850973469\\
3.31256563382651	2.37450537639868\\
3.29978391748861	2.45258788293161\\
3.2803715958662	2.53080826378206\\
3.2636146309458	2.60451320584783\\
3.24983839335015	2.67726095353788\\
3.23374415270387	2.75083283246617\\
3.21408445346316	2.82423223998963\\
3.19476867319266	2.90311081684126\\
3.17693224729402	2.97718453542481\\
3.15995554930089	3.0538863468391\\
3.14169510230136	3.13033161577623\\
3.11686946008364	3.20485698469321\\
3.09558293604159	3.27241470432184\\
3.07397673127329	3.33829833335559\\
3.05416560210155	3.39933420332127\\
3.04184659865132	3.45574085571607\\
3.02553960256392	3.51144722920587\\
3.01628387374379	3.55832658579112\\
3.00925558635045	3.60658972710943\\
2.9983630209109	3.65252080637088\\
2.98948842014887	3.69223429848299\\
2.97698299069861	3.72993129861511\\
2.9723915643456	3.76773594457935\\
2.95848784772056	3.80397852006327\\
2.95102180152192	3.83580328132922\\
2.94598063032264	3.86645295393878\\
2.93759066035481	3.89336266480647\\
2.93573530600033	3.90931223041928\\
2.93001307302566	3.92301230631764\\
2.92147898062912	3.93858392946427\\
2.91733104077188	3.94553099829623\\
2.9192392671613	3.95653359142707\\
2.92061117704094	3.96573351493719\\
2.91897153045681	3.96730157543974\\
2.91613904809137	3.96739278365796\\
2.9146002780335	3.97164689238337\\
2.91788598443146	3.96692268764669\\
2.91260660336753	3.9642630816726\\
2.91688052413662	3.9580330437949\\
2.91245927387683	3.95646739152432\\
2.90698130010776	3.95115868905856\\
2.90684884152909	3.94343657000653\\
2.90236101981951	3.93669258823211\\
2.90530982899266	3.92560922206806\\
2.90198745904555	3.92129594564041\\
2.90156517987622	3.91438701202504\\
2.90671335183412	3.91000538914416\\
2.9062690695719	3.90507433221771\\
2.9022360826272	3.90003936295977\\
2.90745426099987	3.89584434534213\\
2.91296264003291	3.88533786534555\\
2.91835415014006	3.87382668459289\\
2.92270249870245	3.86898548152577\\
2.92089767749146	3.85953733100885\\
2.92300296498596	3.85136832389221\\
2.92873113735199	3.84280318864778\\
2.92883938152443	3.83649230920047\\
2.93629736127607	3.83323641284388\\
2.9450903647339	3.83106345471962\\
2.94629991804359	3.82586803246584\\
2.94602802298589	3.82236598639745\\
2.95503914566142	3.81695955505004\\
2.95793645975303	3.82031728218842\\
2.96070732918908	3.82014738240048\\
2.96455001124999	3.82110981478063\\
2.9784811871765	3.82631276482101\\
2.98505383628484	3.82897372568035\\
2.9926169182631	3.83558966472266\\
2.99939585297374	3.84224609136263\\
3.00939129547549	3.84606077653208\\
3.02948407442251	3.84992873520249\\
3.04744842662522	3.85987195375429\\
3.0618258179341	3.874171661648\\
3.07599208691984	3.88880908935551\\
3.09539399037433	3.89976800627824\\
3.1230274976529	3.91865031104455\\
3.14250893464332	3.93790744450691\\
3.16830318259806	3.9599242717528\\
3.20346524922401	3.98373353995364\\
3.23230481224958	4.0083285712974\\
3.2688471428843	4.02976008522526\\
3.29973612854903	4.05538683791513\\
3.33697118045185	4.07796291961644\\
3.37382271224892	4.09621203044757\\
3.40414006999762	4.11974650432739\\
3.43903907791074	4.14119246905709\\
3.47668090665795	4.16139761063951\\
3.50786461077735	4.17799603564258\\
3.54557563064372	4.19570302377512\\
3.5799197428781	4.21764448557909\\
3.61258227224885	4.23814699469986\\
3.64148915132247	4.25718283993743\\
3.67731209064429	4.27791508119337\\
3.7160646333156	4.29433607484354\\
3.74799531621241	4.30812944623691\\
3.77897446395478	4.3221270396863\\
3.80948411356644	4.34206525161227\\
3.83940498578478	4.35708659845459\\
3.86738240618212	4.37450831294637\\
3.90149651264239	4.39161774378887\\
3.9300615510732	4.40912144719145\\
3.96810926012431	4.42376154109326\\
4.00373943128447	4.44293187211787\\
4.03567384826819	4.46090185277152\\
4.07633399084018	4.47616298789767\\
4.1099185616096	4.49458341212447\\
4.14639971402585	4.50815668038104\\
4.17806324386033	4.52161352922539\\
4.21104706753029	4.54002003322633\\
4.24803178961215	4.55346166123737\\
4.29150208903509	4.56914237555172\\
4.32698064302482	4.58690808890434\\
4.36375134223187	4.60309961158264\\
4.40588599352012	4.62128200719978\\
4.44254208847879	4.64112404856843\\
4.48857308448272	4.65854787653888\\
4.52996411747378	4.67488676887726\\
4.57546704666519	4.69294025665256\\
4.61355250740182	4.713795160257\\
4.65128538329123	4.73680152989352\\
4.68925659512717	4.75550874501764\\
4.73340644609449	4.77109457228733\\
4.77901454334818	4.78648301528667\\
4.82875035952217	4.81025251541742\\
4.87438093901206	4.83219750513491\\
4.92053550123711	4.85093906763664\\
4.96224147633189	4.87068614295683\\
5.00717197087053	4.89369590764962\\
5.05601816868413	4.91155022677149\\
5.10990500939989	4.93657101331905\\
5.15971205696418	4.95984692493\\
5.21187121405789	4.97998993437448\\
5.26627371824033	4.99815243587065\\
5.32173490633418	5.0164599357417\\
5.37707111006146	5.0384776284522\\
5.42355802372217	5.05976644873732\\
5.47771567587804	5.07824197370901\\
5.53157269796845	5.10440522324587\\
5.58937866741007	5.12251246806176\\
5.63807426010806	5.14478881750525\\
5.68614176100268	5.1700690886975\\
5.74476773225735	5.19603954042721\\
5.79476365517461	5.21705521962064\\
5.84250104878285	5.23896295419028\\
5.8921404194622	5.2658282356104\\
5.94965715994269	5.28768136705273\\
6.00377474456615	5.3107607753811\\
6.05522524381619	5.33679243167706\\
6.11475972696862	5.35680694613048\\
6.17273713905329	5.38148284116315\\
6.23326083089244	5.40701913238821\\
6.29351651029272	5.42743054747184\\
6.34509814373723	5.45120105824245\\
6.39650432401638	5.47125449439228\\
6.45316017999896	5.49089379879686\\
6.5099581466449	5.51085674200475\\
6.5605672151655	5.52895840053987\\
6.60808869952102	5.55052462591183\\
6.66141748792998	5.56823098306332\\
6.71462655624444	5.58599875230081\\
6.76671418132284	5.60669020273162\\
6.82230634050894	5.62847239291264\\
6.87675019524503	5.65075131057484\\
6.92473135894688	5.67295730995191\\
6.97066832801575	5.69100541834516\\
7.01875177522918	5.71019245681136\\
7.06603869597552	5.72708276095524\\
7.11977163938588	5.74001858826562\\
7.16712342313639	5.75728265400016\\
7.21745754184345	5.77409169473535\\
7.25787562091051	5.79206132730144\\
7.30320862140691	5.81073334845907\\
7.34936781909548	5.82510675267614\\
7.39771131475225	5.84248064683746\\
7.44006515129524	5.85351371107069\\
7.47621220393359	5.86751143278199\\
7.51264858745864	5.87560704771922\\
7.54624008947966	5.88641572088381\\
7.58153003977414	5.89926351204439\\
7.61676748686345	5.90989704693308\\
7.65313729216964	5.91547980138793\\
7.68826591794394	5.91925422582062\\
7.71961421387126	5.92444861508271\\
7.74889892664045	5.92607925873053\\
7.77791951797353	5.92750731823825\\
7.81086349486357	5.92821452524118\\
7.84042268149353	5.92951918965879\\
7.86579966703795	5.93397641097238\\
7.88510338666322	5.9323660457438\\
7.90637392296964	5.93091489217051\\
7.92224999670707	5.92846908720839\\
7.93827542266961	5.9298470441062\\
7.9501168785351	5.92375186858904\\
7.96488700760132	5.9245252376209\\
7.98050358999491	5.92251190160118\\
7.99601731794425	5.92102039882421\\
8.00015834655891	5.91548628338637\\
8.00440032664722	5.91207701635274\\
8.01294273537644	5.90260813640638\\
8.02186038359761	5.89723353779906\\
8.0234485345035	5.889508124572\\
8.02941611114325	5.88316154615473\\
8.03186614963911	5.87199389418512\\
8.03753413632754	5.85898427298197\\
8.04233789752989	5.8495541419085\\
8.03737300087178	5.83877451233073\\
8.04006070004056	5.82707437370032\\
8.03869991407519	5.81720799150657\\
8.0383702353995	5.80078466840608\\
8.03374426903143	5.78380288169357\\
8.02539342164524	5.77107993238945\\
8.0172813458954	5.75601519716324\\
8.01287772454964	5.74496709092774\\
8.00351293291041	5.72781495006962\\
7.99865564251993	5.71551651546128\\
7.98897906973581	5.6993514923725\\
7.97861151553117	5.68350374319447\\
7.97559663490834	5.66363037933309\\
7.96994012802459	5.65092366005461\\
7.96697286522292	5.63520840355823\\
7.9560857631415	5.62126903117514\\
7.9524846205564	5.60553727609023\\
7.94304260924572	5.58781418270057\\
7.93283932708998	5.57391403059728\\
7.93142247458319	5.56028810056087\\
7.92619158966951	5.54013048618629\\
7.92262555067716	5.51822659484026\\
7.92135959398187	5.49624350106983\\
7.92377481384999	5.47819169281\\
7.91708369968821	5.46025502350358\\
7.91531936044097	5.44111705206272\\
7.90894138485054	5.42420520728947\\
7.90285973613045	5.40177351241194\\
7.90289429283548	5.38560951500021\\
7.89614901706272	5.36170648643427\\
7.89227169715848	5.33958285724463\\
7.88994057283371	5.32156111203853\\
7.88483937634732	5.30113001387717\\
7.88304245056358	5.2765444903081\\
7.88203017521801	5.25773365664375\\
7.88896838538519	5.23294918013294\\
7.88534563413578	5.21317168512423\\
7.89223653206874	5.18991893268437\\
7.89937039945057	5.16885820187023\\
7.90036483200692	5.14437188900718\\
7.8982946965231	5.11786579931774\\
7.90002979746465	5.09658547460903\\
7.90928164894799	5.07245558423955\\
7.91164676422504	5.04831576677391\\
7.91153110919514	5.02408692001016\\
7.91953049598841	4.99564913343116\\
7.92564690373683	4.96879427485044\\
7.93253342889716	4.9385836150163\\
7.94353341993113	4.91443434528286\\
7.95142227731643	4.89049777937799\\
7.95766432878355	4.86146130305277\\
7.96101098555711	4.83633955698689\\
7.97599722492187	4.80526939363974\\
7.98374366722952	4.77432512206092\\
7.99412446268642	4.74186460309344\\
7.99880286622387	4.71022017001053\\
8.01496886582715	4.68290390332098\\
8.02516360775011	4.64977719984649\\
8.0359181285542	4.6162504001563\\
8.04960918782631	4.58502585313961\\
8.05800635655443	4.54835378387367\\
8.06834793085283	4.51549482183748\\
8.08000915042648	4.48157711624066\\
8.09549063993431	4.44293291053915\\
8.10171733976267	4.40412099456853\\
8.11558316839296	4.36843586204492\\
8.13124706231146	4.33090904218323\\
8.14915574224549	4.2945881573277\\
8.16182415586946	4.25877888796635\\
8.17270802345193	4.21968444081061\\
8.18469392931072	4.18283643250897\\
8.19483327568357	4.14468152947459\\
8.2052800808242	4.11020876864851\\
8.22385817902748	4.07385786129828\\
8.23149210179433	4.03641635617172\\
8.25064184394625	4.00096346795293\\
8.26079758177887	3.96326997151539\\
8.26824914618266	3.92875219390445\\
8.28018249395706	3.89101699828693\\
8.29064650912084	3.86072564801907\\
8.30682497419451	3.83039849302171\\
8.3173421422	3.80034902864539\\
8.33094639779519	3.76731141939272\\
8.34044430691209	3.73468520014954\\
8.35265968196305	3.70339227233305\\
8.36529232319033	3.67809626357579\\
8.36940091720271	3.6543336728562\\
8.38073897907608	3.63204383451933\\
8.38528028616166	3.61269640583466\\
8.39387639466759	3.58894837344587\\
8.39647349335114	3.57256011568564\\
8.39803485748155	3.55828870749412\\
8.40407295984916	3.54152435552521\\
8.40676317314702	3.52861268985802\\
8.41332519496909	3.51413747548718\\
8.42290427929443	3.50668475243811\\
8.42643477480464	3.4922850972503\\
8.42635870435205	3.4846298952142\\
8.43308628384825	3.48040328371356\\
8.43967869803945	3.47105772323526\\
8.44079958113024	3.46554728122968\\
8.43782730986087	3.46365370486354\\
8.44175313210612	3.45802650856112\\
8.44090589076696	3.451979967116\\
8.44904066211045	3.45170696809923\\
8.45420233457165	3.44837242722768\\
8.45161513315911	3.44584571608044\\
8.45230459375752	3.44776159221238\\
8.45202627685062	3.45131685187883\\
8.45294093128478	3.45203651235793\\
8.45944677347013	3.45500248500152\\
8.45507694774759	3.45479996772815\\
8.45021069709337	3.45822044320721\\
8.44703990979924	3.45713519037587\\
8.44988530467164	3.45818322973968\\
8.44754370148434	3.46082928849317\\
8.44224847350698	3.45891784377363\\
8.44165865108244	3.46129316322397\\
8.44562178477371	3.46264894487069\\
8.4506459544157	3.46339605214948\\
8.44621016736609	3.46322930155314\\
8.44423349512816	3.46332161113892\\
8.44208117122055	3.46532657395803\\
8.43474385897654	3.46643998125975\\
8.43512978189668	3.46949774898816\\
8.43735047819491	3.47354217159427\\
8.43322513184553	3.47489871136184\\
8.43667836186529	3.47801325274929\\
8.4380591492681	3.47376045941047\\
8.43794455030222	3.47000910580304\\
8.43106466343065	3.47378688350126\\
8.43338203341549	3.47265570198475\\
8.42781115777494	3.46982497110791\\
8.42179853780138	3.46692770587914\\
8.42314366118562	3.46490762460767\\
8.42738462555985	3.46324127438591\\
8.4219572892981	3.45767390409656\\
8.42640943156737	3.45810040968049\\
8.42368874898775	3.45491665102293\\
8.42045458893807	3.45521212082143\\
8.42508577804248	3.45632399809979\\
8.42070194825322	3.45552051674973\\
8.42101342689037	3.45837121025777\\
8.4149106789271	3.455889375219\\
8.41822482351329	3.45123812451412\\
8.4127632615955	3.45345409787617\\
8.41285956929891	3.44873024321874\\
8.41701496422909	3.451337650483\\
8.41545639406488	3.45132826961096\\
8.42069509640201	3.45225653577364\\
8.42387825460421	3.45124323525533\\
8.42725062464348	3.45123665114383\\
8.42269989438746	3.44986856154034\\
8.42847409422972	3.45030494328764\\
8.43271764953266	3.44744569808757\\
8.43132559588774	3.44827864720189\\
8.43246503603048	3.45191877465317\\
8.43168389705249	3.45429005195787\\
8.43625519696739	3.45515281906305\\
8.43294633449889	3.45447379505253\\
8.44244195208588	3.45305062868086\\
8.44882235701223	3.45464436260375\\
8.45027532158759	3.45971218268774\\
8.45488254176538	3.46058538119855\\
8.46544606786426	3.46614573032998\\
8.47581652475524	3.46990160750433\\
8.4832211164086	3.47663988016992\\
8.48858440782048	3.47863178563963\\
8.49213228868821	3.48057146952802\\
8.49898544591666	3.48597605884094\\
8.50293216372301	3.49215856081412\\
8.51079706774525	3.4924023985415\\
8.52118194322902	3.4990622172766\\
8.52239807214507	3.50134623841883\\
};
%\addlegendentry{data6}

\addplot[only marks, mark=asterisk, mark options={}, mark size=0.861pt, draw=red] table[row sep=crcr]{%
x	y\\
1	0\\
1.02	0.0746410161513776\\
1.0404	0.146189211979728\\
1.061144	0.214802443891511\\
1.08218	0.280629651165058\\
1.1034597472	0.343811379893134\\
1.124938498624	0.404480275710649\\
1.14657479823744	0.462761547175974\\
1.16833026768346	0.518773401562302\\
1.19016940981591	0.572627454710196\\
1.21205942425654	0.624429116493466\\
1.23397003425014	0.674277953357505\\
1.25587332413515	0.722268029301711\\
1.27774358678826	0.768488226595434\\
1.29955718044015	0.813022547439581\\
1.32129239429575	0.855950397713363\\
1.34292932242638	0.897346853877398\\
1.36444974543339	0.937282914040137\\
1.38583701941294	0.975825734134287\\
1.4070759717796	1.01303885009314\\
1.42815280353363	1.0489823868634\\
1.44905499758121	1.08371325504102\\
1.46977123274073	1.11728533586927\\
1.4902913030904	1.1497496552943\\
1.51060604233281	1.18115454773136\\
1.53070725287211	1.21154581015619\\
1.55058763931748	1.24096684709883\\
1.57024074614376	1.26945880708296\\
1.58966089925676	1.29706071102093\\
1.60884315122535	1.32380957304444\\
1.62778322995735	1.34974051422192\\
1.64647749060931	1.37488686958664\\
1.66492287053317	1.3992802888742\\
1.68311684707439	1.42295083134433\\
1.70105739804767	1.44592705503928\\
1.7187429647266	1.46823610081011\\
1.73617241719356	1.4899037714223\\
1.75334502190549	1.51095460603363\\
1.77026041133983	1.53141195031943\\
1.78691855559314	1.55129802250421\\
1.80331973581257	1.57063397554291\\
1.81946451934774	1.58943995568058\\
1.83535373651712	1.60773515760568\\
1.85098845888974	1.62553787639903\\
1.86636997898872	1.64286555646887\\
1.88149979132912	1.65973483765053\\
1.8963795747075	1.67616159863897\\
1.91101117566601	1.69216099791224\\
1.92539659305819	1.70774751229437\\
1.9395379636482	1.72293497329751\\
1.95343754867934	1.73773660137473\\
1.98062325706697	1.73571648798593\\
2.01096744468272	1.73551170973641\\
2.04290503786531	1.7401131126528\\
2.07094252070554	1.74444573089749\\
2.09414191909591	1.75294743385463\\
2.11214531975451	1.76597542064374\\
2.13170596431173	1.7837033777378\\
2.15326784897393	1.80228000632948\\
2.17765759721949	1.82228431908067\\
2.19088991187146	1.84647661554313\\
2.20734768863002	1.86685529971783\\
2.22638187252302	1.89256765806112\\
2.24500708977964	1.92186958572188\\
2.26239808839741	1.95067666342134\\
2.27269006565315	1.97767444946113\\
2.28723696485086	2.00484318263656\\
2.30600965590204	2.03814653449093\\
2.31729906844101	2.07451341312722\\
2.32493031101155	2.11426712364748\\
2.34280836198297	2.15071113869483\\
2.35355873372089	2.19049733230469\\
2.36698161870362	2.23052962476136\\
2.37466703212191	2.2720838560131\\
2.38474467750121	2.31292390300191\\
2.39868513803086	2.35931111376954\\
2.40687219144503	2.40020429334033\\
2.40839009617717	2.44994495268274\\
2.41898260514369	2.4965880330108\\
2.42720120156809	2.54517840219934\\
2.42958551789105	2.5917442899405\\
2.43627580706789	2.64366671032602\\
2.44273282439155	2.69709505271639\\
2.44472239676166	2.75121728716371\\
2.45011641655215	2.80338280936938\\
2.44973818905192	2.85956988848962\\
2.45242485757537	2.91837656438494\\
2.44969183070456	2.97662201171983\\
2.45005503738772	3.03486050436532\\
2.45010077466499	3.09547012164717\\
2.45514258966879	3.15504771655555\\
2.45218110826231	3.21270130516745\\
2.45145182591616	3.26937424923579\\
2.45499899539132	3.32648569512643\\
2.44903327474528	3.38545868805703\\
2.44829706347865	3.44020219909473\\
2.45033675679895	3.49343662059651\\
2.44343299657128	3.55175589814187\\
2.44392187604898	3.6107712049085\\
2.44880978116835	3.66512991363224\\
2.45145753032121	3.71641771199024\\
2.44655193165738	3.7670360604591\\
2.44426248588143	3.82286543252094\\
2.44664090990544	3.87264477200167\\
2.44380472822383	3.9227896882294\\
2.44306145275488	3.97351773387665\\
2.44728845254733	4.02640137411484\\
2.44188777169483	4.07213984615666\\
2.44658512233697	4.11973845370929\\
2.44809457402008	4.17110374113067\\
2.45283349041405	4.2191710132544\\
2.44839483114292	4.26537039202727\\
2.45152762849312	4.3051330321401\\
2.44475866324721	4.34352672991722\\
2.44727819173626	4.38847837612721\\
2.45259010669414	4.42471014517405\\
2.45221837554052	4.46759939733936\\
2.45336738042834	4.50747120056752\\
2.44560078964217	4.54059489301186\\
2.43833441978121	4.57371397130356\\
2.43790907029696	4.61193742881293\\
2.43129963702073	4.64899017378705\\
2.43010343710123	4.68420769102289\\
2.43463360545867	4.71364109635342\\
2.43065071052368	4.74120523090547\\
2.42970523881828	4.77352757837775\\
2.42551464131257	4.80685221499609\\
2.42958640167938	4.84006321501197\\
2.43305132312632	4.86878580151197\\
2.42984712714554	4.89962802055729\\
2.42738379138136	4.92862704976876\\
2.43220531030235	4.95517366767423\\
2.43266520665637	4.9799343699245\\
2.43706451668222	5.00292025713939\\
2.44053790486481	5.02795619196503\\
2.4382306543563	5.05122912862045\\
2.43723977981829	5.07232053273923\\
2.43759588791445	5.0909578305524\\
2.44084495116649	5.10931820206149\\
2.44439317137826	5.12720313197528\\
2.44822144216751	5.14700626768499\\
2.44942276937483	5.16722406054191\\
2.45013790866801	5.18402466758028\\
2.44509420009283	5.20596979008867\\
2.44353305773046	5.22396908539052\\
2.44839826489285	5.24162192983153\\
2.44977064927048	5.26310966131706\\
2.45147089691696	5.27873297943229\\
2.44836970950698	5.30097761123669\\
2.44259852160698	5.31622464948541\\
2.4426477547606	5.3356725689134\\
2.44330364055355	5.35115740947099\\
2.44260363524061	5.37339588628737\\
2.44512184013881	5.3924172577496\\
2.44209222075842	5.41002428844091\\
2.44025696929944	5.4288060839152\\
2.44513553412485	5.44768201776719\\
2.44695546478997	5.46406296412979\\
2.4470964419397	5.4844394560627\\
2.45333712634924	5.49694988422391\\
2.4517005397118	5.51470609503922\\
2.45766989744239	5.52836522518061\\
2.46708999194123	5.54001712221858\\
2.47231671990414	5.55148215359504\\
2.47059397138777	5.56842580445038\\
2.47587556553877	5.58602013464441\\
2.4834100156757	5.6008033255647\\
2.48380745192271	5.61404148630929\\
2.49363050897137	5.62507742030301\\
2.49473596019919	5.63857232657471\\
2.49290830487642	5.64875577800442\\
2.49909310875779	5.66387002897237\\
2.50805071766917	5.67737725690912\\
2.50882312387639	5.68721544938207\\
2.50978544286524	5.69912233571475\\
2.51127983888208	5.71188391075995\\
2.51380165412821	5.72180392889674\\
2.52004947089791	5.73029374456061\\
2.52408842652626	5.74589256039247\\
2.52375960762947	5.75527513273144\\
2.52776778873676	5.76330091635347\\
2.53368227743263	5.77035696588001\\
2.53674919082954	5.77776331291322\\
2.54660290326484	5.7845741168275\\
2.54836793794579	5.79662635649719\\
2.56202788723655	5.80836531298363\\
2.57329183730759	5.81572920392598\\
2.58569510858756	5.82902839147348\\
2.59893121476621	5.84330052032654\\
2.61301396083715	5.85013919046192\\
2.62569158311122	5.8563167220623\\
2.63445480953517	5.86306134758089\\
2.6420308144847	5.8707671949968\\
2.65409122063561	5.88409254852627\\
2.66781006577403	5.89780695997333\\
2.67756921241555	5.91070367828291\\
2.69578011495324	5.91810041181603\\
2.71205121156125	5.93335076003265\\
2.72997866750108	5.94130796518466\\
2.73803273337164	5.95623804026236\\
2.75383698115524	5.96976587463213\\
2.76468128824726	5.98045280749204\\
2.78874609691965	5.99745796659615\\
2.80853048244374	6.01266594273388\\
2.82419396913232	6.02787341143435\\
2.85005178685146	6.03794842321458\\
2.86865197775119	6.0522628866653\\
2.89390697147383	6.06941684721873\\
2.92203994899773	6.08403207072925\\
2.9519236680856	6.10156782358727\\
2.98366074928041	6.12021402891752\\
3.01661649603714	6.1392500773682\\
3.04345252691785	6.15692031685631\\
3.06769407099261	6.17389213324561\\
3.10414586695969	6.19060173138986\\
3.13758773854556	6.20898816097137\\
3.16733929218885	6.2315594493022\\
3.19924761008028	6.25137991939415\\
3.23819726672699	6.27547982771843\\
3.28156570025705	6.29607199094641\\
3.32594029018794	6.31862986578603\\
3.36850689860846	6.33868034660048\\
3.41344816263913	6.36159281420208\\
3.45701930975087	6.3865338399387\\
3.50056622615067	6.4095355470447\\
3.54740537414369	6.43723868186367\\
3.59510769347458	6.46327780362094\\
3.64016935628646	6.48600929279379\\
3.69605664584662	6.50840994795178\\
3.75146775868155	6.53441233180112\\
3.80230102155009	6.56411056168079\\
3.85094010147362	6.59318815525928\\
3.90558827387124	6.61815102880998\\
3.96599658699263	6.6439345995448\\
4.01892613433811	6.671771004129\\
4.08279379073204	6.69888475698987\\
4.14690069460494	6.72844201042856\\
4.20803136643848	6.76002825705799\\
4.26714156491212	6.78976570665359\\
4.32362255441172	6.824979674654\\
4.389992692811	6.85785161196174\\
4.45120168013869	6.88495606632548\\
4.50861810298648	6.92030846598558\\
4.57783367229825	6.94795505098785\\
4.63604507582029	6.9827182242101\\
4.7049134924994	7.01249889759665\\
4.76745639283754	7.04711191768234\\
4.83107584236326	7.07783655155898\\
4.89716644583459	7.11439138005665\\
4.96885101474509	7.14628654266992\\
5.04060553941115	7.18143485841002\\
5.10551534792704	7.21940265814979\\
5.17808880942142	7.2526469275254\\
5.25055508673934	7.28862969453444\\
5.31820421059269	7.32632979071786\\
5.39220807456247	7.36184088589059\\
5.45948042608697	7.39778090218607\\
5.53704529309335	7.42891505729119\\
5.60403496579785	7.46448495425954\\
5.67725150957856	7.49848843489771\\
5.74854502166879	7.53118937029627\\
5.82051340210297	7.56753813515707\\
5.88904244458426	7.60095657798612\\
5.95642969924801	7.63078536451446\\
6.03173301766903	7.66542843531318\\
6.10369029484881	7.69251687724729\\
6.17859954433826	7.72804960215192\\
6.24831866729736	7.75879999918338\\
6.31037227874795	7.78628616695601\\
6.37464447853687	7.81090155262305\\
6.43701797820471	7.83228064928027\\
6.49385622158713	7.85565570421566\\
6.54195081716318	7.87951573695359\\
6.58718294202257	7.900305565848\\
6.63522155696987	7.9191113555801\\
6.68230564763475	7.93189895695497\\
6.7286296831744	7.94524018266253\\
6.76574719445974	7.96013092778841\\
6.8068840378838	7.97554943047592\\
6.84594437741522	7.98698570913686\\
6.88084378780752	7.99446615237172\\
6.90679687655375	8.00359033676917\\
6.92579239976525	8.00647298493478\\
6.95304951880697	8.00783804287268\\
6.97759171744428	8.0095064157979\\
6.99632518900094	8.01567267702411\\
7.00415769973887	8.02186104482718\\
7.01380638065262	8.02653932470785\\
7.0235139787947	8.02453924806291\\
7.02990509238066	8.02817275879189\\
7.03312413294187	8.02672846557643\\
7.04388998731315	8.02727881573317\\
7.04618788934318	8.02800861858487\\
7.05320649506485	8.02519851772895\\
7.05375847036516	8.02464764498596\\
7.05331041625809	8.02205635730388\\
7.05140613134082	8.0229312624039\\
7.04562852789528	8.0175193846926\\
7.04291702873295	8.01156944434981\\
7.03697362043764	8.00825168352453\\
7.02951731391877	8.00453877054282\\
7.02857197713437	8.00161076684698\\
7.02561705723161	8.00131158593838\\
7.01829049926355	7.99656187594835\\
7.01109393664714	7.99339587711168\\
7.00485424343076	7.98752847214846\\
6.99890667817762	7.98236017946751\\
7.00009942313736	7.98100348107789\\
6.99821248081042	7.9763131956882\\
6.98854140771471	7.97016342899039\\
6.97883982770038	7.96971134147077\\
6.97149870757924	7.9683892272186\\
6.97272053078008	7.9654144290987\\
6.9690881702975	7.95703037262254\\
6.96632624407244	7.95200940116168\\
6.96487660505392	7.94608329184584\\
6.96503685020694	7.94153051876635\\
6.95865766788767	7.93680349340496\\
6.94801073135554	7.93756837269918\\
6.94073413832032	7.93373042589548\\
6.93609288713524	7.92735653474068\\
6.93433010970071	7.92465745263349\\
6.92868360410723	7.92294735899529\\
6.92820236959258	7.91562504116714\\
6.91792649604419	7.90841278134435\\
6.92104231437003	7.90522543576043\\
6.91188846958944	7.90419640771527\\
6.90742254756678	7.9033730814341\\
6.90816339084546	7.89563089096557\\
6.90263853120932	7.88866477795615\\
6.90153369368132	7.88283340411011\\
6.89982933244931	7.87579583031634\\
6.89697955320341	7.87264785792422\\
6.89801636442637	7.86450481035257\\
6.89652631602698	7.86211582254738\\
6.89687533867041	7.85766443014572\\
6.90077217516815	7.85055054774402\\
6.89537764634806	7.83851049975327\\
6.89639196277788	7.83212269323831\\
6.90089142576317	7.82175181729093\\
6.90650020590753	7.80994097767222\\
6.91457276031541	7.79417354054381\\
6.91723659223439	7.77991854358794\\
6.92474650902934	7.76156833535213\\
6.93028210715855	7.73987851118488\\
6.94004996353994	7.72222511960707\\
6.94608116664104	7.70144549386556\\
6.95135991189038	7.68135475275488\\
6.96525833032039	7.65501487919627\\
6.96938103252225	7.63064069346521\\
6.97453521829058	7.60101036641445\\
6.99399149941692	7.56653496275494\\
7.0028592172058	7.52859461378893\\
7.01569007635911	7.49758069900984\\
7.02284741473864	7.46775480377947\\
7.03793638942636	7.43331094673638\\
7.04542575373382	7.40122859978146\\
7.05815069067574	7.36430406128685\\
7.07598423811061	7.33267290146051\\
7.08424422108888	7.29637878145937\\
7.10230952047478	7.26194648031195\\
7.11634866287917	7.22708090043045\\
7.13489208478563	7.1892954801826\\
7.14131182765571	7.15776713862039\\
7.16000404107086	7.12139577936022\\
7.17471929111789	7.0873522032309\\
7.18137145013591	7.05805541130484\\
7.19765035512553	7.0216245646583\\
7.20784444525789	6.98911715600891\\
7.21351273294539	6.95789735145714\\
7.21980815569353	6.9239782162435\\
7.2322651455607	6.89524685904578\\
7.2464216988873	6.86469878730547\\
7.26086807527601	6.83229526656314\\
7.26865657509808	6.8059541546716\\
7.27502487390347	6.77760433811004\\
7.28550887937291	6.74648227988148\\
7.29287772048287	6.71376734379561\\
7.29973819124958	6.68146406272661\\
7.30771002511766	6.65039940370072\\
7.31545574908131	6.62794352641432\\
7.32384264286995	6.60384349133838\\
7.33851050422632	6.57768357057173\\
7.35046065095055	6.55592183729456\\
7.36627804934119	6.53547578794592\\
7.37603328867889	6.51490829459234\\
7.38101129284339	6.4935150322031\\
7.39572918563828	6.46797856721404\\
7.40207392901783	6.44305255359074\\
7.4170961761309	6.42531319464962\\
7.42340067203829	6.4020392492038\\
7.43265652553625	6.38237558005366\\
7.44003201556723	6.36148925728627\\
7.45203521400551	6.3441296982079\\
7.46453297739991	6.32707539699103\\
7.47414239708618	6.3080864671285\\
7.48653933306112	6.28806590923969\\
7.50004221126854	6.26775950641283\\
7.51042238015522	6.25055857399932\\
7.51977816901361	6.22975984200553\\
7.52848595968495	6.2108676478148\\
7.53330030157067	6.19274071131383\\
7.53549355084551	6.17580638940766\\
7.54235226145338	6.1653441623572\\
7.54133792139793	6.15487973051186\\
7.5451933918772	6.13742041854095\\
7.54759682581018	6.12548200957322\\
7.54752012441863	6.11058364171121\\
7.55251109557601	6.10028736507165\\
7.55781987130652	6.08995435594144\\
7.56646427181694	6.08052554204468\\
7.57619559170565	6.06783380049868\\
7.58127999895267	6.05763762122842\\
7.58615156941653	6.04799773484783\\
7.59116079984523	6.03339546168923\\
7.59725073715451	6.01704793105519\\
7.60507716442763	6.00075314655125\\
7.60454868544271	5.99174728677809\\
7.60332903872277	5.97921870947538\\
7.60680624263759	5.97171381818376\\
7.60578583202695	5.95725063692791\\
7.60881871264399	5.94615477567979\\
7.60964307931143	5.93766236682215\\
7.61670389743528	5.9287638072252\\
7.6194489478967	5.91631976165254\\
7.61663281225651	5.90185648056882\\
7.62279016358408	5.89048476131892\\
7.62366498356748	5.87745805539614\\
7.62091040040617	5.86479766549591\\
7.62451724573549	5.85960516199276\\
%7.62115251174646	5.85453001008378\\
7.6174474874121	5.84450367305884\\
7.61964140716747	5.8351040235125\\
7.62496558315986	5.82190264125313\\
7.6278352888044	5.81037594885464\\
7.62384808808178	5.80054481017824\\
7.6241389367493	5.79164752287624\\
7.62906446758352	5.7833995111062\\
7.63071932767658	5.7751576311726\\
7.62769415689945	5.76627329687633\\
7.63698702261097	5.75546212125203\\
7.64636421417355	5.74576957503953\\
%7.65144388366691	5.74258729349108\\
7.65606078259148	5.7326791497225\\
7.66206362672418	5.72892802145922\\
%7.65839285879464	5.72262648429179\\
7.66662257518153	5.72040326627555\\
7.66598148783006	5.71730124638983\\
%7.67106649529049	5.71321872268519\\
7.67873877885031	5.70923728366995\\
7.67629299424594	5.6902501667872\\
7.68629299424594	5.68002501667872\\
7.68629299424594	5.67002501667872\\
7.68629299424594	5.66002501667872\\
};
%\addlegendentry{data7}

\node[right, align=left]
at (axis cs:0.0368482,0.313007503) {\textcolor{black}{\tiny $t=0$}};

\node[right, align=left]
at (axis cs:0.4368482,2.0596007503) {\textcolor{black}{\tiny$t=0$}};

\node[right, align=left]
at (axis cs:3.9368482,0.336007503) {\textcolor{black}{\tiny$t=0$}};

\node[right, align=left]
at (axis cs:0.0368482,0.713007503) {\textcolor{red}{\tiny $p_3$}};

\node[right, align=left]
at (axis cs:0.7368482,2.4596007503) {\textcolor{green}{\tiny$p_2$}};

\node[right, align=left]
at (axis cs:3.5368482,0.736007503) {\textcolor{blue}{\tiny$p_1$}};

\addplot[only marks, mark=asterisk, mark options={}, mark size=3.000pt, draw=black] table[row sep=crcr]{%
x	y\\
8.56	3.66\\
7.68 5.6\\
9.66 5.6\\
};

\addplot [color=black, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
8.56	3.66\\
7.68 5.6\\
};
\addplot [color=black, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
8.56	3.66\\
9.68 5.6\\
};
\addplot [color=black, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
9.68 5.6\\
7.68 5.6\\
};
%%

\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
3.92758255164744	1.86826665972386\\
3.68274139239742	0.634517215205156\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
3.92758255164744	1.86826665972386\\
1.9395379636482	1.72293497329751\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
3.68274139239742	0.634517215205156\\
1.9395379636482	1.72293497329751\\
};
%%

\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
4.49321329232609	4.95631412696349\\
2.42984712714554	4.8996280205572\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
4.49321329232609	4.95631412696349\\
2.93629736127607	3.83323641284388\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
2.93629736127607	3.83323641284388\\
2.42984712714554	4.8996280205572\\
};

%%
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
4.86926034868369	6.00028847741961\\
4.61355250740182	4.713795160257\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
4.86926034868369	6.00028847741961\\
2.62569158311122	5.8563167220623\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
4.61355250740182	4.713795160257\\
2.62569158311122	5.8563167220623\\
};
%%

\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
8.00351293291041	5.72781495006962\\
6.99632518900094	8.01567267702411\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
8.00351293291041	5.72781495006962\\
8.52815819358953	7.68299149045837\\
};
\addplot [color=cyan, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
6.99632518900094	8.01567267702411\\
8.52815819358953	7.68299149045837\\
};

\end{axis}
\end{tikzpicture}%

%\node[right, align=left]
%at (axis cs:4.07368482,1.4596007503) {\textcolor{cyan}{\tiny$t=5$}};

==> min_rpm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.028in,
height=1.754in,
at={(1.011in,0.642in)},
scale only axis,
area style,
stack plots=y,
xmin=0,
xmax=30,
ymin=1000,
ymax=4500,
axis background/.style={fill=white},
legend style={at={(0.766,0.686)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1000\\
0.08	1720.97089794587\\
0.16	2120.31900232271\\
0.24	2301.12231458438\\
0.32	2374.39210564726\\
0.4	2412.18316700466\\
0.48	2446.80227455432\\
0.56	2484.28201217577\\
0.64	2531.09238253052\\
0.72	2584.28207222832\\
0.8	2644.23649550644\\
0.88	2704.96091809492\\
0.96	2768.58679129035\\
1.04	2830.02590524891\\
1.12	2888.1714723056\\
1.2	2954.59666688896\\
1.28	3028.17321559745\\
1.36	3109.35948835954\\
1.44	3195.94886245879\\
1.52	3290.13751250973\\
1.6	3387.11297399932\\
1.68	3485.38560820429\\
1.76	3582.833124984\\
1.84	3676.84454861661\\
1.92	3773.45280238388\\
2	3868.28495334421\\
2.08	3960.70299353562\\
2.16	4050.84725138929\\
2.24	4138.91524938214\\
2.32	4224.87202631488\\
2.4	3281.62609593725\\
2.48	3101.68675061841\\
2.56	3090.6769734237\\
2.64	3112.71389248659\\
2.72	3143.83079750716\\
2.8	3176.20250979746\\
2.88	3208.07937072601\\
2.96	3239.9663054623\\
3.04	3274.95485401833\\
3.12	3310.37477617925\\
3.2	3345.76144530839\\
3.28	3382.25631553995\\
3.36	3418.69619150389\\
3.44	3454.9171855125\\
3.52	3491.45812373934\\
3.6	3528.36114252766\\
3.68	3565.07837194657\\
3.76	3601.57029034954\\
3.84	3636.63592105307\\
3.92	3670.9291167855\\
4	3704.80386566578\\
4.08	3738.28079168486\\
4.16	3773.59914712033\\
4.24	3809.42331081014\\
4.32	3844.86762379996\\
4.4	3879.92430278848\\
4.48	3914.598395327\\
4.56	3948.89525547948\\
4.64	3982.82015281446\\
4.72	4016.40072044058\\
4.8	4049.68264817261\\
4.88	4082.62296034917\\
4.96	4115.2229319971\\
5.04	4147.48697033886\\
5.12	4179.41950926744\\
5.2	4211.02491077321\\
5.28	4242.30746324941\\
5.36	4273.27138297906\\
5.44	4303.92081568836\\
5.52	4334.2598380609\\
5.6	4364.29245921037\\
5.68	3445.05969465248\\
5.76	3325.86124779629\\
5.84	3330.94607956914\\
5.92	3346.0898997373\\
6	3361.78839723116\\
6.08	3378.01473902877\\
6.16	3394.42021953567\\
6.24	3410.77489305923\\
6.32	3427.06916617817\\
6.4	3443.30289804157\\
6.48	3459.47636478117\\
6.56	3475.58985857843\\
6.64	3491.64366956016\\
6.72	3507.93574588464\\
6.8	3524.38630441083\\
6.88	3540.78686016287\\
6.96	3557.12965341395\\
7.04	3573.41461821285\\
7.12	3589.64198324974\\
7.2	3605.70841026589\\
7.28	3621.1613201\\
7.36	3636.46250962372\\
7.44	3651.66269753535\\
7.52	3666.76464042537\\
7.6	3681.76921984282\\
7.68	3696.67723417119\\
7.76	3711.48946995638\\
7.84	3726.20670493186\\
7.92	3740.82970827023\\
8	3755.35924071727\\
8.08	3769.99006172383\\
8.16	3785.64738638518\\
8.24	3801.29392611638\\
8.32	3816.84725368363\\
8.4	3832.30534712301\\
8.48	3847.66878081373\\
8.56	3862.93820624487\\
8.64	3878.11427221857\\
8.72	3893.19762241228\\
8.8	3908.18889535331\\
8.88	3923.0887244668\\
8.96	3937.89773812551\\
9.04	3952.61655969877\\
9.12	3967.245807601\\
9.2	3981.78609533947\\
9.28	3996.2380315615\\
9.36	4010.61958889308\\
9.44	4024.9326797974\\
9.52	4039.16220652778\\
9.6	4053.30811587361\\
9.68	4067.37093809004\\
9.76	4081.35121788144\\
9.84	4095.24949642116\\
9.92	4109.06631081192\\
10	4122.80219410445\\
10.08	4136.45767533376\\
10.16	4150.03327955592\\
10.24	4163.529527884\\
10.32	4176.94693752372\\
10.4	4190.28602180875\\
10.48	4203.54729023556\\
10.56	4216.7312484979\\
10.64	4229.83839852076\\
10.72	4242.86923849412\\
10.8	4255.82426290615\\
10.88	4268.70396257612\\
10.96	4281.50882468689\\
11.04	4294.23933281712\\
11.12	4306.89596697301\\
11.2	3389.28063190327\\
11.28	3230.53633385631\\
11.36	3215.64525829515\\
11.44	3218.64788524313\\
11.52	3223.63597226655\\
11.6	3228.84117053959\\
11.68	3234.05724996789\\
11.76	3239.26003600208\\
11.84	3244.44672474212\\
11.92	3249.61703331889\\
12	3254.77097744477\\
12.08	3259.90860812998\\
12.16	3265.02998034821\\
12.24	3270.17528863305\\
12.32	3275.8680875828\\
12.4	3281.67091155889\\
12.48	3287.46305447094\\
12.56	3293.23752887077\\
12.64	3298.99397641485\\
12.72	3304.7324278279\\
12.8	3310.45293664259\\
12.88	3316.15555754825\\
12.96	3321.84034510339\\
13.04	3327.50735366008\\
13.12	3333.15663736098\\
13.2	3338.78825014075\\
13.28	3344.40224572765\\
13.36	3349.99867764519\\
13.44	3355.57759921374\\
13.52	3361.1390635521\\
13.6	3366.6831235791\\
13.68	3372.20983201511\\
13.76	3377.74053833208\\
13.84	3383.47850382611\\
13.92	3389.23996787644\\
14	3394.98726630028\\
14.08	3400.71878036663\\
14.16	3406.4344729635\\
14.24	3412.13437680576\\
14.32	3417.81852765315\\
14.4	3423.48696133981\\
14.48	3429.13971364149\\
14.56	3434.77682026992\\
14.64	3440.39831687286\\
14.72	3446.00423903442\\
14.8	3451.59462227538\\
14.88	3457.16950205351\\
14.96	3462.72891376387\\
15.04	3468.27289273911\\
15.12	3473.80147424979\\
15.2	3479.31469350475\\
15.28	3484.81258565127\\
15.36	3490.29518577542\\
15.44	3495.76252890234\\
15.52	3501.2146499965\\
15.6	3506.65158396198\\
15.68	3512.1092162567\\
15.76	3517.68369384697\\
15.84	3523.25367758459\\
15.92	3528.80878974244\\
16	3534.34866460568\\
16.08	3539.87331959589\\
16.16	3545.3827868545\\
16.24	3550.87709906003\\
16.32	3556.35628887865\\
16.4	3561.82038894282\\
16.48	3567.26943185045\\
16.56	3572.70345016486\\
16.64	3578.12247641482\\
16.72	3583.52654309453\\
16.8	3588.91568266363\\
16.88	3594.28992754721\\
16.96	3599.64931013581\\
17.04	3604.84334356228\\
17.12	3609.94125646833\\
17.2	3615.01591756598\\
17.28	3620.06994690364\\
17.36	3625.10352656211\\
17.44	3630.1167446422\\
17.52	3635.10968525649\\
17.6	3640.0824320107\\
17.68	3645.03506814098\\
17.76	3649.9676765211\\
17.84	3654.88033966451\\
17.92	3659.77313972615\\
18	3664.64615850427\\
18.08	3669.49947744225\\
18.16	3674.33317763036\\
18.24	3679.14733980753\\
18.32	3683.94204436315\\
18.4	3688.71737133879\\
18.48	3693.47340042994\\
18.56	3698.21021098775\\
18.64	3702.92788202073\\
18.72	3707.62649219646\\
18.8	3712.30611984327\\
18.88	3716.96684295194\\
18.96	3721.60873917735\\
19.04	3726.23188584013\\
19.12	3730.83635992833\\
19.2	3735.42223809905\\
19.28	3739.98959668004\\
19.36	3744.53851167132\\
19.44	3749.06905874682\\
19.52	3753.5813132559\\
19.6	3758.07535022501\\
19.68	3762.5512443592\\
19.76	3767.00907004371\\
19.84	3771.4489013455\\
19.92	3775.87081201483\\
20	3780.35374471432\\
20.08	3785.15808314923\\
20.16	3789.95766119813\\
20.24	3794.73840813615\\
20.32	3799.49994086685\\
20.4	3804.24231903973\\
20.48	3808.96561629006\\
20.56	3813.66990645145\\
20.64	3818.35526311572\\
20.72	3823.02175961947\\
20.8	3827.66946904425\\
20.88	3832.29846421715\\
20.96	3836.9088177114\\
21.04	3841.50060184701\\
21.12	3846.07388869138\\
21.2	3850.62875005967\\
21.28	3855.16525751573\\
21.36	3859.68348237256\\
21.44	3864.18349569297\\
21.52	3868.66536829015\\
21.6	3873.12917072832\\
21.68	3877.57497332332\\
21.76	3882.0028461432\\
21.84	3886.41285900892\\
21.92	3890.80508149486\\
22	3895.17958292952\\
22.08	3899.53643239612\\
22.16	3903.87569873318\\
22.24	3908.1974505352\\
22.32	3912.50175615325\\
22.4	3916.78868369558\\
22.48	3921.05830102827\\
22.56	3925.31067577586\\
22.64	3929.54587532194\\
22.72	3933.7639668098\\
22.8	3937.96501714306\\
22.88	3942.14909298629\\
22.96	3946.31626076562\\
23.04	3950.46658666941\\
23.12	3954.60013664884\\
23.2	3958.71697641855\\
23.28	3962.8171714573\\
23.36	3966.90078700855\\
23.44	3970.96788808112\\
23.52	3975.01853944983\\
23.6	3979.05280565612\\
23.68	3983.07075100867\\
23.76	3987.07243958406\\
23.84	3991.05793522737\\
23.92	3995.02730155286\\
24	3998.98060194455\\
24.08	4002.92262168043\\
24.16	4006.85345272726\\
24.24	4010.76883740123\\
24.32	4014.66867124049\\
24.4	4018.55300875205\\
24.48	4022.42190920802\\
24.56	4026.27543182875\\
24.64	4030.11363563244\\
24.72	4033.93657943095\\
24.8	4037.74432183012\\
24.88	4041.53692123035\\
24.96	4045.31443582713\\
25.04	4049.07692361136\\
25.12	4052.82444236996\\
25.2	4056.55704968735\\
25.28	4060.2748029447\\
25.36	4063.97775932094\\
25.44	4067.66597579328\\
25.52	4071.33950913775\\
25.6	4074.99841592977\\
25.68	4078.64275254465\\
25.76	4082.27257515814\\
25.84	4085.88793974698\\
25.92	4089.48890208941\\
26	4093.07551776575\\
26.08	4096.64784215945\\
26.16	4100.2059304562\\
26.24	4103.74983764552\\
26.32	4107.2796185213\\
26.4	4110.79532768219\\
26.48	4114.29701953215\\
26.56	4117.78474828092\\
26.64	4121.25856794464\\
26.72	4124.71853234634\\
26.8	4128.16469511648\\
26.88	4131.5971096935\\
26.96	4135.01582932437\\
27.04	4138.4209070651\\
27.12	4141.81239578131\\
27.2	4145.19034814874\\
27.28	4148.5548166538\\
27.36	4151.90585359411\\
27.44	4155.24351107904\\
27.52	4158.56784103025\\
27.6	4161.8788951822\\
27.68	4165.17672508273\\
27.76	4168.46138209357\\
27.84	4171.73291739089\\
27.92	4174.99138196582\\
28	4178.23682662499\\
28.08	4181.4693019911\\
28.16	4184.68885850341\\
28.24	4187.89554641829\\
28.32	4191.08941580978\\
28.4	4194.27051657009\\
28.48	4197.43889841015\\
28.56	4200.59461086016\\
28.64	4203.7377032701\\
28.72	4206.86822481026\\
28.8	4209.98622447181\\
28.88	4213.09175106728\\
28.96	4216.18485323116\\
29.04	4219.26557942036\\
29.12	4222.33397791479\\
29.2	4225.39009681787\\
29.28	4228.43398405707\\
29.36	4231.46568738444\\
29.44	4234.48525437713\\
29.52	4237.49273243795\\
29.6	4240.48816879584\\
29.68	4243.47161050645\\
29.76	4246.44310445266\\
29.84	4249.40269734509\\
29.92	4252.35043572263\\
30	4255.28636595299\\
};
\addlegendentry{RPM}

\addplot[fill=mycolor2, dashdotted, draw=mycolor3] table[row sep=crcr]{%
0	4000\\
0.08	4000\\
0.16	4000\\
0.24	4000\\
0.32	4000\\
0.4	4000\\
0.48	4000\\
0.56	4000\\
0.64	4000\\
0.72	4000\\
0.8	4000\\
0.88	4000\\
0.96	4000\\
1.04	4000\\
1.12	4000\\
1.2	4000\\
1.28	4000\\
1.36	4000\\
1.44	4000\\
1.52	4000\\
1.6	4000\\
1.68	4000\\
1.76	4000\\
1.84	4000\\
1.92	4000\\
2	4000\\
2.08	4000\\
2.16	4050.84725138929\\
2.24	4138.91524938214\\
2.32	4224.87202631488\\
2.4	4000\\
2.48	4000\\
2.56	4000\\
2.64	4000\\
2.72	4000\\
2.8	4000\\
2.88	4000\\
2.96	4000\\
3.04	4000\\
3.12	4000\\
3.2	4000\\
3.28	4000\\
3.36	4000\\
3.44	4000\\
3.52	4000\\
3.6	4000\\
3.68	4000\\
3.76	4000\\
3.84	4000\\
3.92	4000\\
4	4000\\
4.08	4000\\
4.16	4000\\
4.24	4000\\
4.32	4000\\
4.4	4000\\
4.48	4000\\
4.56	4000\\
4.64	4000\\
4.72	4016.40072044058\\
4.8	4049.68264817261\\
4.88	4082.62296034917\\
4.96	4115.2229319971\\
5.04	4147.48697033886\\
5.12	4179.41950926744\\
5.2	4211.02491077321\\
5.28	4242.30746324941\\
5.36	4273.27138297906\\
5.44	4303.92081568836\\
5.52	4334.2598380609\\
5.6	4364.29245921037\\
5.68	4000\\
5.76	4000\\
5.84	4000\\
5.92	4000\\
6	4000\\
6.08	4000\\
6.16	4000\\
6.24	4000\\
6.32	4000\\
6.4	4000\\
6.48	4000\\
6.56	4000\\
6.64	4000\\
6.72	4000\\
6.8	4000\\
6.88	4000\\
6.96	4000\\
7.04	4000\\
7.12	4000\\
7.2	4000\\
7.28	4000\\
7.36	4000\\
7.44	4000\\
7.52	4000\\
7.6	4000\\
7.68	4000\\
7.76	4000\\
7.84	4000\\
7.92	4000\\
8	4000\\
8.08	4000\\
8.16	4000\\
8.24	4000\\
8.32	4000\\
8.4	4000\\
8.48	4000\\
8.56	4000\\
8.64	4000\\
8.72	4000\\
8.8	4000\\
8.88	4000\\
8.96	4000\\
9.04	4000\\
9.12	4000\\
9.2	4000\\
9.28	4000\\
9.36	4010.61958889308\\
9.44	4024.9326797974\\
9.52	4039.16220652778\\
9.6	4053.30811587361\\
9.68	4067.37093809004\\
9.76	4081.35121788144\\
9.84	4095.24949642116\\
9.92	4109.06631081192\\
10	4122.80219410445\\
10.08	4136.45767533376\\
10.16	4150.03327955592\\
10.24	4163.529527884\\
10.32	4176.94693752372\\
10.4	4190.28602180875\\
10.48	4203.54729023556\\
10.56	4216.7312484979\\
10.64	4229.83839852076\\
10.72	4242.86923849412\\
10.8	4255.82426290615\\
10.88	4268.70396257612\\
10.96	4281.50882468689\\
11.04	4294.23933281712\\
11.12	4306.89596697301\\
11.2	4000\\
11.28	4000\\
11.36	4000\\
11.44	4000\\
11.52	4000\\
11.6	4000\\
11.68	4000\\
11.76	4000\\
11.84	4000\\
11.92	4000\\
12	4000\\
12.08	4000\\
12.16	4000\\
12.24	4000\\
12.32	4000\\
12.4	4000\\
12.48	4000\\
12.56	4000\\
12.64	4000\\
12.72	4000\\
12.8	4000\\
12.88	4000\\
12.96	4000\\
13.04	4000\\
13.12	4000\\
13.2	4000\\
13.28	4000\\
13.36	4000\\
13.44	4000\\
13.52	4000\\
13.6	4000\\
13.68	4000\\
13.76	4000\\
13.84	4000\\
13.92	4000\\
14	4000\\
14.08	4000\\
14.16	4000\\
14.24	4000\\
14.32	4000\\
14.4	4000\\
14.48	4000\\
14.56	4000\\
14.64	4000\\
14.72	4000\\
14.8	4000\\
14.88	4000\\
14.96	4000\\
15.04	4000\\
15.12	4000\\
15.2	4000\\
15.28	4000\\
15.36	4000\\
15.44	4000\\
15.52	4000\\
15.6	4000\\
15.68	4000\\
15.76	4000\\
15.84	4000\\
15.92	4000\\
16	4000\\
16.08	4000\\
16.16	4000\\
16.24	4000\\
16.32	4000\\
16.4	4000\\
16.48	4000\\
16.56	4000\\
16.64	4000\\
16.72	4000\\
16.8	4000\\
16.88	4000\\
16.96	4000\\
17.04	4000\\
17.12	4000\\
17.2	4000\\
17.28	4000\\
17.36	4000\\
17.44	4000\\
17.52	4000\\
17.6	4000\\
17.68	4000\\
17.76	4000\\
17.84	4000\\
17.92	4000\\
18	4000\\
18.08	4000\\
18.16	4000\\
18.24	4000\\
18.32	4000\\
18.4	4000\\
18.48	4000\\
18.56	4000\\
18.64	4000\\
18.72	4000\\
18.8	4000\\
18.88	4000\\
18.96	4000\\
19.04	4000\\
19.12	4000\\
19.2	4000\\
19.28	4000\\
19.36	4000\\
19.44	4000\\
19.52	4000\\
19.6	4000\\
19.68	4000\\
19.76	4000\\
19.84	4000\\
19.92	4000\\
20	4000\\
20.08	4000\\
20.16	4000\\
20.24	4000\\
20.32	4000\\
20.4	4000\\
20.48	4000\\
20.56	4000\\
20.64	4000\\
20.72	4000\\
20.8	4000\\
20.88	4000\\
20.96	4000\\
21.04	4000\\
21.12	4000\\
21.2	4000\\
21.28	4000\\
21.36	4000\\
21.44	4000\\
21.52	4000\\
21.6	4000\\
21.68	4000\\
21.76	4000\\
21.84	4000\\
21.92	4000\\
22	4000\\
22.08	4000\\
22.16	4000\\
22.24	4000\\
22.32	4000\\
22.4	4000\\
22.48	4000\\
22.56	4000\\
22.64	4000\\
22.72	4000\\
22.8	4000\\
22.88	4000\\
22.96	4000\\
23.04	4000\\
23.12	4000\\
23.2	4000\\
23.28	4000\\
23.36	4000\\
23.44	4000\\
23.52	4000\\
23.6	4000\\
23.68	4000\\
23.76	4000\\
23.84	4000\\
23.92	4000\\
24	4000\\
24.08	4002.92262168043\\
24.16	4006.85345272726\\
24.24	4010.76883740123\\
24.32	4014.66867124049\\
24.4	4018.55300875205\\
24.48	4022.42190920802\\
24.56	4026.27543182875\\
24.64	4030.11363563244\\
24.72	4033.93657943095\\
24.8	4037.74432183012\\
24.88	4041.53692123035\\
24.96	4045.31443582713\\
25.04	4049.07692361136\\
25.12	4052.82444236996\\
25.2	4056.55704968735\\
25.28	4060.2748029447\\
25.36	4063.97775932094\\
25.44	4067.66597579328\\
25.52	4071.33950913775\\
25.6	4074.99841592977\\
25.68	4078.64275254465\\
25.76	4082.27257515814\\
25.84	4085.88793974698\\
25.92	4089.48890208941\\
26	4093.07551776575\\
26.08	4096.64784215945\\
26.16	4100.2059304562\\
26.24	4103.74983764552\\
26.32	4107.2796185213\\
26.4	4110.79532768219\\
26.48	4114.29701953215\\
26.56	4117.78474828092\\
26.64	4121.25856794464\\
26.72	4124.71853234634\\
26.8	4128.16469511648\\
26.88	4131.5971096935\\
26.96	4135.01582932437\\
27.04	4138.4209070651\\
27.12	4141.81239578131\\
27.2	4145.19034814874\\
27.28	4148.5548166538\\
27.36	4151.90585359411\\
27.44	4155.24351107904\\
27.52	4158.56784103025\\
27.6	4161.8788951822\\
27.68	4165.17672508273\\
27.76	4168.46138209357\\
27.84	4171.73291739089\\
27.92	4174.99138196582\\
28	4178.23682662499\\
28.08	4181.4693019911\\
28.16	4184.68885850341\\
28.24	4187.89554641829\\
28.32	4191.08941580978\\
28.4	4194.27051657009\\
28.48	4197.43889841015\\
28.56	4200.59461086016\\
28.64	4203.7377032701\\
28.72	4206.86822481026\\
28.8	4209.98622447181\\
28.88	4213.09175106728\\
28.96	4216.18485323116\\
29.04	4219.26557942036\\
29.12	4222.33397791479\\
29.2	4225.39009681787\\
29.28	4228.43398405707\\
29.36	4231.46568738444\\
29.44	4234.48525437713\\
29.52	4237.49273243795\\
29.6	4240.48816879584\\
29.68	4243.47161050645\\
29.76	4246.44310445266\\
29.84	4249.40269734509\\
29.92	4252.35043572263\\
30	4255.28636595299\\
}
\closedcycle;
\addlegendentry{violation}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> min_speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
area style,
stack plots=y,
xmin=0,
xmax=30,
ymin=0,
ymax=140,
axis background/.style={fill=white},
legend style={at={(0.139,0.843)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.08	0.814036019604464\\
0.16	2.3411050693643\\
0.24	4.27964031760619\\
0.32	6.34404640950583\\
0.4	8.35707261186801\\
0.48	10.2544537987333\\
0.56	12.0192263643654\\
0.64	13.6577796003928\\
0.72	15.1915448544413\\
0.8	16.6352970918597\\
0.88	18.007533525893\\
0.96	19.3137216860096\\
1.04	20.5661521208613\\
1.12	21.765853066854\\
1.2	22.902864198901\\
1.28	23.9935993302922\\
1.36	25.0591637419545\\
1.44	26.1144712263908\\
1.52	27.1561546223249\\
1.6	28.1920903625562\\
1.68	29.2242571259776\\
1.76	30.2546905011322\\
1.84	31.2814190481798\\
1.92	32.2891365196789\\
2	33.2816338295132\\
2.08	34.2599331085207\\
2.16	35.2244188760436\\
2.24	36.1758492700331\\
2.32	37.1146664004669\\
2.4	38.700573950883\\
2.48	39.546635178811\\
2.56	40.2399771210757\\
2.64	40.9027253233719\\
2.72	41.5574482109832\\
2.8	42.2101615416176\\
2.88	42.8616928096279\\
2.96	43.5117802342734\\
3.04	44.1582560382833\\
3.12	44.8026529608508\\
3.2	45.4453114778478\\
3.28	46.0861488674486\\
3.36	46.7260460171296\\
3.44	47.3650960857902\\
3.52	48.0029617224766\\
3.6	48.6395858762164\\
3.68	49.2752900374232\\
3.76	49.9100843136726\\
3.84	50.5430292633252\\
3.92	51.1723891885636\\
4	51.7979974412739\\
4.08	52.419877413572\\
4.16	53.0365652694488\\
4.24	53.6486255396383\\
4.32	54.256610914469\\
4.4	54.8605630901344\\
4.48	55.460515829662\\
4.56	56.0565022695166\\
4.64	56.6485551551182\\
4.72	57.2367150504588\\
4.8	57.8211215086715\\
4.88	58.4018539759363\\
4.96	58.9789425843044\\
5.04	59.5524152984395\\
5.12	60.1222997241664\\
5.2	60.6886231713146\\
5.28	61.2514126602404\\
5.36	61.8106949263809\\
5.44	62.3664964246482\\
5.52	62.9188433337282\\
5.6	63.4677615602887\\
5.68	64.3988140501271\\
5.76	64.8770017660194\\
5.84	65.3008704327231\\
5.92	65.7195130618239\\
6	66.1370083240099\\
6.08	66.5535029658159\\
6.16	66.9692721535845\\
6.24	67.3844085907403\\
6.32	67.7989142220625\\
6.4	68.2127871211493\\
6.48	68.6260252055716\\
6.56	69.038626401768\\
6.64	69.4505886525305\\
6.72	69.8617829329053\\
6.8	70.2722323923358\\
6.88	70.6820209979016\\
6.96	71.0911501199833\\
7.04	71.4996179742951\\
7.12	71.9074226711593\\
7.2	72.3145463658673\\
7.28	72.7204847813934\\
7.36	73.1248742634243\\
7.44	73.5277005708019\\
7.52	73.9289683541365\\
7.6	74.3286829779099\\
7.68	74.7268498143105\\
7.76	75.123474215433\\
7.84	75.5185615123882\\
7.92	75.9121170155006\\
8	76.3041460145445\\
8.08	76.6945695885616\\
8.16	77.0829249157703\\
8.24	77.4696020647719\\
8.32	77.8546405681152\\
8.4	78.238047609749\\
8.48	78.6198293101366\\
8.56	78.9999917388829\\
8.64	79.3785409468642\\
8.72	79.7554829672753\\
8.8	80.130823815707\\
8.88	80.5045694901927\\
8.96	80.8767259712534\\
9.04	81.247299221942\\
9.12	81.6162951878865\\
9.2	81.9837197973327\\
9.28	82.3495789611865\\
9.36	82.7138860229371\\
9.44	83.0766819892093\\
9.52	83.437980374817\\
9.6	83.7977867147138\\
9.68	84.1561062955917\\
9.76	84.5129443838424\\
9.84	84.8683062327838\\
9.92	85.2221970829012\\
10	85.5746221618649\\
10.08	85.92558668454\\
10.16	86.2750958529961\\
10.24	86.6231548565156\\
10.32	86.9697688716028\\
10.4	87.3149430619922\\
10.48	87.658682578656\\
10.56	88.0009925598122\\
10.64	88.3418781309318\\
10.72	88.6813444047458\\
10.8	89.0193964812525\\
10.88	89.3560394477236\\
10.96	89.6912783787112\\
11.04	90.0251183360532\\
11.12	90.3575643688802\\
11.2	90.9504901904374\\
11.28	91.2335561652601\\
11.36	91.4700292398239\\
11.44	91.7009693209912\\
11.52	91.9308787093878\\
11.6	92.1602617900583\\
11.68	92.3891773941837\\
11.76	92.6176324368156\\
11.84	92.8456277439161\\
11.92	93.0731634277688\\
12	93.3002395206966\\
12.08	93.5268560501143\\
12.16	93.7530130474439\\
12.24	93.9786980662075\\
12.32	94.2037365040122\\
12.4	94.4282450407254\\
12.48	94.6522590289968\\
12.56	94.8757807437964\\
12.64	95.0988105366801\\
12.72	95.3213486508653\\
12.8	95.5433953277324\\
12.88	95.7649508130989\\
12.96	95.986015357571\\
13.04	96.2065892165433\\
13.12	96.4266726501766\\
13.2	96.6462659233749\\
13.28	96.8653693057625\\
13.36	97.0839830716604\\
13.44	97.3021075000628\\
13.52	97.5197428746142\\
13.6	97.7368894835852\\
13.68	97.9535476198497\\
13.76	98.169713514047\\
13.84	98.3853724609377\\
13.92	98.6005939761277\\
14	98.8153885461821\\
14.08	99.02975662758\\
14.16	99.2436982414848\\
14.24	99.4572133946128\\
14.32	99.6703020978073\\
14.4	99.8829643668451\\
14.48	100.095200222454\\
14.56	100.307009690296\\
14.64	100.518392800945\\
14.72	100.72934958987\\
14.8	100.93988009741\\
14.88	101.149984368762\\
14.96	101.359662453953\\
15.04	101.568914407825\\
15.12	101.777740290012\\
15.2	101.98614016492\\
15.28	102.194114101711\\
15.36	102.401662174276\\
15.44	102.608784461218\\
15.52	102.815481045832\\
15.6	103.021752016085\\
15.68	103.227587202712\\
15.76	103.432957806087\\
15.84	103.637897347842\\
15.92	103.842408852376\\
16	104.046492554857\\
16.08	104.250148588073\\
16.16	104.453377085213\\
16.24	104.656178183809\\
16.32	104.858552025863\\
16.4	105.060498757833\\
16.48	105.262018530616\\
16.56	105.463111499518\\
16.64	105.663777824244\\
16.72	105.864017668865\\
16.8	106.063831201808\\
16.88	106.263218595824\\
16.96	106.462180027974\\
17.04	106.66066506596\\
17.12	106.858540030392\\
17.2	107.05578631383\\
17.28	107.252404698093\\
17.36	107.448396616465\\
17.44	107.643763527515\\
17.52	107.838506891039\\
17.6	108.0326281671\\
17.68	108.226128815965\\
17.76	108.41901029807\\
17.84	108.611274074001\\
17.92	108.802921604457\\
18	108.993954350229\\
18.08	109.184373772169\\
18.16	109.374181331162\\
18.24	109.563378488103\\
18.32	109.751966703865\\
18.4	109.939947439274\\
18.48	110.127322155083\\
18.56	110.314092311945\\
18.64	110.500259370385\\
18.72	110.685824790774\\
18.8	110.870790033306\\
18.88	111.055156557968\\
18.96	111.238925824515\\
19.04	111.422099292447\\
19.12	111.604678420979\\
19.2	111.78666466902\\
19.28	111.968059495143\\
19.36	112.148864357565\\
19.44	112.329080714119\\
19.52	112.508710022229\\
19.6	112.687753738886\\
19.68	112.866213320626\\
19.76	113.0440902235\\
19.84	113.221385903056\\
19.92	113.39810181431\\
20	113.574216022941\\
20.08	113.749638228607\\
20.16	113.924453367815\\
20.24	114.098666919559\\
20.32	114.272280635534\\
20.4	114.445296145764\\
20.48	114.617715075276\\
20.56	114.789539047832\\
20.64	114.960769686019\\
20.72	115.131408611227\\
20.8	115.301457443622\\
20.88	115.470917802123\\
20.96	115.639791304371\\
21.04	115.808079566708\\
21.12	115.975784204148\\
21.2	116.142906830356\\
21.28	116.309449057618\\
21.36	116.475412496821\\
21.44	116.640798757426\\
21.52	116.805609447441\\
21.6	116.969846173405\\
21.68	117.133510540356\\
21.76	117.296604151811\\
21.84	117.459128609742\\
21.92	117.621085514554\\
22	117.782476465061\\
22.08	117.943303058462\\
22.16	118.10356689032\\
22.24	118.263269554541\\
22.32	118.422412643349\\
22.4	118.580997747265\\
22.48	118.739026455088\\
22.56	118.89650035387\\
22.64	119.053421028896\\
22.72	119.209790063663\\
22.8	119.36560903986\\
22.88	119.520879537346\\
22.96	119.675603134132\\
23.04	119.829781406356\\
23.12	119.983415928269\\
23.2	120.136508272212\\
23.28	120.289060008595\\
23.36	120.44107270588\\
23.44	120.592547930563\\
23.52	120.743487247152\\
23.6	120.893892218149\\
23.68	121.043764404032\\
23.76	121.193105363238\\
23.84	121.341916652142\\
23.92	121.490199825041\\
24	121.637956434136\\
24.08	121.785189443422\\
24.16	121.931907016778\\
24.24	122.078112149446\\
24.32	122.22380635582\\
24.4	122.368991105283\\
24.48	122.513667864035\\
24.56	122.657838096382\\
24.64	122.801503264763\\
24.72	122.944664829728\\
24.8	123.087324249927\\
24.88	123.229482982091\\
24.96	123.371142481015\\
25.04	123.512304199544\\
25.12	123.652969588555\\
25.2	123.793140096942\\
25.28	123.932817171599\\
25.36	124.072002257408\\
25.44	124.210696797219\\
25.52	124.348902231839\\
25.6	124.486620000014\\
25.68	124.623851538416\\
25.76	124.760598281627\\
25.84	124.896861662126\\
25.92	125.032643110273\\
26	125.167944054296\\
26.08	125.302765920277\\
26.16	125.43711013214\\
26.24	125.570978111631\\
26.32	125.704371278313\\
26.4	125.837291049545\\
26.48	125.969738840476\\
26.56	126.101716064024\\
26.64	126.233224130871\\
26.72	126.364264449446\\
26.8	126.494838425913\\
26.88	126.624947464158\\
26.96	126.754592965781\\
27.04	126.883776330077\\
27.12	127.01249895403\\
27.2	127.140762232299\\
27.28	127.268567557207\\
27.36	127.395916318728\\
27.44	127.522809904477\\
27.52	127.649249699701\\
27.6	127.775237087262\\
27.68	127.900773447633\\
27.76	128.025860158883\\
27.84	128.15049859667\\
27.92	128.274690134225\\
28	128.398436142348\\
28.08	128.521737989393\\
28.16	128.644597041262\\
28.24	128.767014661394\\
28.32	128.888992210751\\
28.4	129.010531047817\\
28.48	129.131632528581\\
28.56	129.252298006532\\
28.64	129.372528832646\\
28.72	129.492326355384\\
28.8	129.611691920675\\
28.88	129.730626871913\\
28.96	129.849132549946\\
29.04	129.967210293069\\
29.12	130.084861437014\\
29.2	130.202087314943\\
29.28	130.318889257441\\
29.36	130.435268592505\\
29.44	130.55122664554\\
29.52	130.666764739348\\
29.6	130.781884194123\\
29.68	130.896586327443\\
29.76	131.010872454262\\
29.84	131.124743886904\\
29.92	131.238201935055\\
30	131.351247905756\\
};
\addlegendentry{Speed}

\addplot[fill=mycolor2, draw=mycolor3] table[row sep=crcr]{%
0	100\\
0.08	100\\
0.16	100\\
0.24	100\\
0.32	100\\
0.4	100\\
0.48	100\\
0.56	100\\
0.64	100\\
0.72	100\\
0.8	100\\
0.88	100\\
0.96	100\\
1.04	100\\
1.12	100\\
1.2	100\\
1.28	100\\
1.36	100\\
1.44	100\\
1.52	100\\
1.6	100\\
1.68	100\\
1.76	100\\
1.84	100\\
1.92	100\\
2	100\\
2.08	100\\
2.16	100\\
2.24	100\\
2.32	100\\
2.4	100\\
2.48	100\\
2.56	100\\
2.64	100\\
2.72	100\\
2.8	100\\
2.88	100\\
2.96	100\\
3.04	100\\
3.12	100\\
3.2	100\\
3.28	100\\
3.36	100\\
3.44	100\\
3.52	100\\
3.6	100\\
3.68	100\\
3.76	100\\
3.84	100\\
3.92	100\\
4	100\\
4.08	100\\
4.16	100\\
4.24	100\\
4.32	100\\
4.4	100\\
4.48	100\\
4.56	100\\
4.64	100\\
4.72	100\\
4.8	100\\
4.88	100\\
4.96	100\\
5.04	100\\
5.12	100\\
5.2	100\\
5.28	100\\
5.36	100\\
5.44	100\\
5.52	100\\
5.6	100\\
5.68	100\\
5.76	100\\
5.84	100\\
5.92	100\\
6	100\\
6.08	100\\
6.16	100\\
6.24	100\\
6.32	100\\
6.4	100\\
6.48	100\\
6.56	100\\
6.64	100\\
6.72	100\\
6.8	100\\
6.88	100\\
6.96	100\\
7.04	100\\
7.12	100\\
7.2	100\\
7.28	100\\
7.36	100\\
7.44	100\\
7.52	100\\
7.6	100\\
7.68	100\\
7.76	100\\
7.84	100\\
7.92	100\\
8	100\\
8.08	100\\
8.16	100\\
8.24	100\\
8.32	100\\
8.4	100\\
8.48	100\\
8.56	100\\
8.64	100\\
8.72	100\\
8.8	100\\
8.88	100\\
8.96	100\\
9.04	100\\
9.12	100\\
9.2	100\\
9.28	100\\
9.36	100\\
9.44	100\\
9.52	100\\
9.6	100\\
9.68	100\\
9.76	100\\
9.84	100\\
9.92	100\\
10	100\\
10.08	100\\
10.16	100\\
10.24	100\\
10.32	100\\
10.4	100\\
10.48	100\\
10.56	100\\
10.64	100\\
10.72	100\\
10.8	100\\
10.88	100\\
10.96	100\\
11.04	100\\
11.12	100\\
11.2	100\\
11.28	100\\
11.36	100\\
11.44	100\\
11.52	100\\
11.6	100\\
11.68	100\\
11.76	100\\
11.84	100\\
11.92	100\\
12	100\\
12.08	100\\
12.16	100\\
12.24	100\\
12.32	100\\
12.4	100\\
12.48	100\\
12.56	100\\
12.64	100\\
12.72	100\\
12.8	100\\
12.88	100\\
12.96	100\\
13.04	100\\
13.12	100\\
13.2	100\\
13.28	100\\
13.36	100\\
13.44	100\\
13.52	100\\
13.6	100\\
13.68	100\\
13.76	100\\
13.84	100\\
13.92	100\\
14	100\\
14.08	100\\
14.16	100\\
14.24	100\\
14.32	100\\
14.4	100\\
14.48	100.095200222454\\
14.56	100.307009690296\\
14.64	100.518392800945\\
14.72	100.72934958987\\
14.8	100.93988009741\\
14.88	101.149984368762\\
14.96	101.359662453953\\
15.04	101.568914407825\\
15.12	101.777740290012\\
15.2	101.98614016492\\
15.28	102.194114101711\\
15.36	102.401662174276\\
15.44	102.608784461218\\
15.52	102.815481045832\\
15.6	103.021752016085\\
15.68	103.227587202712\\
15.76	103.432957806087\\
15.84	103.637897347842\\
15.92	103.842408852376\\
16	104.046492554857\\
16.08	104.250148588073\\
16.16	104.453377085213\\
16.24	104.656178183809\\
16.32	104.858552025863\\
16.4	105.060498757833\\
16.48	105.262018530616\\
16.56	105.463111499518\\
16.64	105.663777824244\\
16.72	105.864017668865\\
16.8	106.063831201808\\
16.88	106.263218595824\\
16.96	106.462180027974\\
17.04	106.66066506596\\
17.12	106.858540030392\\
17.2	107.05578631383\\
17.28	107.252404698093\\
17.36	107.448396616465\\
17.44	107.643763527515\\
17.52	107.838506891039\\
17.6	108.0326281671\\
17.68	108.226128815965\\
17.76	108.41901029807\\
17.84	108.611274074001\\
17.92	108.802921604457\\
18	108.993954350229\\
18.08	109.184373772169\\
18.16	109.374181331162\\
18.24	109.563378488103\\
18.32	109.751966703865\\
18.4	109.939947439274\\
18.48	110.127322155083\\
18.56	110.314092311945\\
18.64	110.500259370385\\
18.72	110.685824790774\\
18.8	110.870790033306\\
18.88	111.055156557968\\
18.96	111.238925824515\\
19.04	111.422099292447\\
19.12	111.604678420979\\
19.2	111.78666466902\\
19.28	111.968059495143\\
19.36	112.148864357565\\
19.44	112.329080714119\\
19.52	112.508710022229\\
19.6	112.687753738886\\
19.68	112.866213320626\\
19.76	113.0440902235\\
19.84	113.221385903056\\
19.92	113.39810181431\\
20	113.574216022941\\
20.08	113.749638228607\\
20.16	113.924453367815\\
20.24	114.098666919559\\
20.32	114.272280635534\\
20.4	114.445296145764\\
20.48	114.617715075276\\
20.56	114.789539047832\\
20.64	114.960769686019\\
20.72	115.131408611227\\
20.8	115.301457443622\\
20.88	115.470917802123\\
20.96	115.639791304371\\
21.04	115.808079566708\\
21.12	115.975784204148\\
21.2	116.142906830356\\
21.28	116.309449057618\\
21.36	116.475412496821\\
21.44	116.640798757426\\
21.52	116.805609447441\\
21.6	116.969846173405\\
21.68	117.133510540356\\
21.76	117.296604151811\\
21.84	117.459128609742\\
21.92	117.621085514554\\
22	117.782476465061\\
22.08	117.943303058462\\
22.16	118.10356689032\\
22.24	118.263269554541\\
22.32	118.422412643349\\
22.4	118.580997747265\\
22.48	118.739026455088\\
22.56	118.89650035387\\
22.64	119.053421028896\\
22.72	119.209790063663\\
22.8	119.36560903986\\
22.88	119.520879537346\\
22.96	119.675603134132\\
23.04	119.829781406356\\
23.12	119.983415928269\\
23.2	120.136508272212\\
23.28	120.289060008595\\
23.36	120.44107270588\\
23.44	120.592547930563\\
23.52	120.743487247152\\
23.6	120.893892218149\\
23.68	121.043764404032\\
23.76	121.193105363238\\
23.84	121.341916652142\\
23.92	121.490199825041\\
24	121.637956434136\\
24.08	121.785189443422\\
24.16	121.931907016778\\
24.24	122.078112149446\\
24.32	122.22380635582\\
24.4	122.368991105283\\
24.48	122.513667864035\\
24.56	122.657838096382\\
24.64	122.801503264763\\
24.72	122.944664829728\\
24.8	123.087324249927\\
24.88	123.229482982091\\
24.96	123.371142481015\\
25.04	123.512304199544\\
25.12	123.652969588555\\
25.2	123.793140096942\\
25.28	123.932817171599\\
25.36	124.072002257408\\
25.44	124.210696797219\\
25.52	124.348902231839\\
25.6	124.486620000014\\
25.68	124.623851538416\\
25.76	124.760598281627\\
25.84	124.896861662126\\
25.92	125.032643110273\\
26	125.167944054296\\
26.08	125.302765920277\\
26.16	125.43711013214\\
26.24	125.570978111631\\
26.32	125.704371278313\\
26.4	125.837291049545\\
26.48	125.969738840476\\
26.56	126.101716064024\\
26.64	126.233224130871\\
26.72	126.364264449446\\
26.8	126.494838425913\\
26.88	126.624947464158\\
26.96	126.754592965781\\
27.04	126.883776330077\\
27.12	127.01249895403\\
27.2	127.140762232299\\
27.28	127.268567557207\\
27.36	127.395916318728\\
27.44	127.522809904477\\
27.52	127.649249699701\\
27.6	127.775237087262\\
27.68	127.900773447633\\
27.76	128.025860158883\\
27.84	128.15049859667\\
27.92	128.274690134225\\
28	128.398436142348\\
28.08	128.521737989393\\
28.16	128.644597041262\\
28.24	128.767014661394\\
28.32	128.888992210751\\
28.4	129.010531047817\\
28.48	129.131632528581\\
28.56	129.252298006532\\
28.64	129.372528832646\\
28.72	129.492326355384\\
28.8	129.611691920675\\
28.88	129.730626871913\\
28.96	129.849132549946\\
29.04	129.967210293069\\
29.12	130.084861437014\\
29.2	130.202087314943\\
29.28	130.318889257441\\
29.36	130.435268592505\\
29.44	130.55122664554\\
29.52	130.666764739348\\
29.6	130.781884194123\\
29.68	130.896586327443\\
29.76	131.010872454262\\
29.84	131.124743886904\\
29.92	131.238201935055\\
30	131.351247905756\\
}
\closedcycle;
\addlegendentry{violation}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> obs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0.764in,0.541in)},
scale only axis,
xmin=0,
xmax=9,
ymin=0,
ymax=9,
axis background/.style={fill=white},
legend style={at={(0.154,0.124)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
5	2\\
5	2\\
4.995	2.002\\
4.9857	2.00572\\
4.972712	2.0109152\\
4.95657092	2.017371632\\
4.9377441672	2.02490233312\\
4.916640017952	2.0333439928192\\
4.89361496126432	2.04255401549427\\
4.86898013247701	2.0524079470092\\
4.8430069497974	2.06279722008104\\
4.81593205242798	2.07362717902881\\
4.78796162679068	2.08481534928373\\
4.75927519663775	2.0962899213449\\
4.73002894345264	2.10798842261894\\
4.70035861532018	2.11985655387193\\
4.67038207523936	2.13184716990426\\
4.64020153353921	2.14391938658432\\
4.6099055035266	2.15603779858936\\
4.57957051464868	2.16817179414053\\
4.54926261320661	2.18029495471736\\
4.51903867693714	2.19238452922514\\
4.48894756651898	2.20442097339241\\
4.45903113420549	2.21638754631781\\
4.42932510728285	2.22826995708686\\
4.39985986186097	2.24005605525561\\
4.37066110058358	2.25173555976657\\
4.34175044616131	2.26329982153548\\
4.31314596115699	2.27474161553721\\
4.28486260316095	2.28605495873562\\
4.25691262336204	2.29723495065519\\
4.22930591552866	2.30827763378854\\
4.20205032154522	2.31917987138191\\
4.17515189888841	2.32993924044464\\
4.14861515476047	2.34055393809581\\
4.12244325101266	2.35102269959494\\
4.09663818348002	2.36134472660799\\
4.07120093889992	2.37151962444003\\
4.04613163219408	2.38154734712237\\
4.02142962654926	2.3914281493803\\
3.99709363843032	2.40116254462787\\
3.97312182939494	2.41075126824203\\
3.94951188634765	2.42019524546094\\
3.92626109166819	2.42949556333273\\
3.90336638447116	2.43865344621154\\
3.88082441409838	2.44767023436065\\
3.85863158680884	2.45654736527647\\
3.83678410651164	2.46528635739534\\
3.81527801028244	2.47388879588703\\
3.79410919931229	2.48235632027508\\
3.77327346585741	2.49069061365704\\
3.75276651668758	2.49889339332497\\
3.74639747805482	2.52047068090392\\
3.75241287473315	2.55468375676429\\
3.76906905115753	2.59830958632723\\
3.79446414787219	2.65066635527511\\
3.82806272012688	2.71145026750972\\
3.86786164318822	2.78024747517795\\
3.91451698017558	2.85408365446456\\
3.96703273567496	2.93384793093368\\
4.02322954400446	3.01925238660352\\
4.08300337405101	3.10918948447805\\
4.14681212690457	3.20155026823066\\
4.21345209175019	3.29573651925104\\
4.28310710852751	3.39242154046985\\
4.35466843592644	3.49038667768583\\
4.42741309140902	3.58894527323136\\
4.50130446398406	3.68827258130337\\
4.57641812752438	3.788190898484\\
4.65147809227628	3.88868768656994\\
4.72684375588674	3.98998762721638\\
4.8018860625883	4.09058156265628\\
4.87732572328611	4.1899843867079\\
4.95298174428326	4.28908863073815\\
5.02855905375098	4.38652292523467\\
5.10418516471975	4.48349120378527\\
5.18015122927336	4.57949656505551\\
5.25554997794159	4.67411279961872\\
5.32963103421339	4.76643155907956\\
5.40305007808843	4.85660598932079\\
5.47628240184779	4.94434517719299\\
5.54811334746536	5.03051679756306\\
5.62050167907518	5.11404908204639\\
5.69196554237226	5.19481845020321\\
5.76172984404912	5.27215713715415\\
5.83109274535578	5.34682099337372\\
5.89994438101191	5.41989939687489\\
5.96858798587062	5.49101495060122\\
6.03518770572965	5.56024062900646\\
6.1001187779401	5.62724343740869\\
6.16346767490825	5.69169265401606\\
6.22544884605847	5.75289744864646\\
6.28635981429692	5.81076333074147\\
6.34596874269418	5.86630202894285\\
6.40443557695061	5.91865308932949\\
6.46183426010394	5.96832915922927\\
6.51856033995644	6.01541003894447\\
6.57435147636603	6.05996875848187\\
6.62938254328323	6.10241557342758\\
6.68355953776455	6.14111018001786\\
6.73695308507679	6.17737400786665\\
6.78873525081613	6.21039926786752\\
6.83988239833507	6.24045808872132\\
6.88895284984818	6.26782727432967\\
6.93592200124154	6.29263817935461\\
6.98108484613534	6.31392419922061\\
7.02462799207996	6.33255382072333\\
7.06806957379536	6.34952330882212\\
7.14095148591403	6.36299333223662\\
7.25311651054567	6.38371097921542\\
7.29463657382957	6.38229748055058\\
7.33516010202824	6.38844880734044\\
7.37477236164448	6.39096302848208\\
7.41410548357828	6.39157038161352\\
7.45209166150219	6.38887539932815\\
7.4896245598148	6.38426046841884\\
7.52636830555193	6.37610766789762\\
7.56196695939843	6.36542608167772\\
7.59628933109246	6.35141146699185\\
7.62843329421367	6.33480042458758\\
7.65942277929081	6.31624721830761\\
7.68839515855733	6.29464618275875\\
7.71621329680585	6.27080833916095\\
7.74330032195222	6.24343185591267\\
7.76967186573492	6.21397815480894\\
7.79475875319205	6.18191597120382\\
7.81827320846652	6.14693466386867\\
7.84126115489176	6.10918134723529\\
7.86267370389375	6.06883689149748\\
7.88256721612847	6.02656100006321\\
7.90135113619425	5.98188787660453\\
7.92016386207987	5.93492700689184\\
7.93902832353609	5.88493872985545\\
7.95634728938111	5.83224224357102\\
7.97276505860274	5.77671132680702\\
7.98865465115154	5.71853621187703\\
8.0045174958825	5.65832891808119\\
8.01962796416757	5.59457085052173\\
8.03473663191994	5.52882032257481\\
8.04882503160557	5.46137227626483\\
8.06253519965102	5.39166112706744\\
8.07522838732887	5.31895493162149\\
8.08657366480032	5.24474194330057\\
8.09658883928233	5.1676879521338\\
8.10581118519349	5.08908504141711\\
8.11529096690746	5.00817216378909\\
8.12520966184533	4.92494344212321\\
8.13471306372439	4.84017338350991\\
8.14281589450768	4.75414227902758\\
8.15064039635074	4.66723200445991\\
8.15706313531407	4.57943530073991\\
8.16354920614295	4.49160983969415\\
8.16926158082654	4.40393227273474\\
8.1744930553164	4.31542304179814\\
8.17847921776104	4.22719141330531\\
8.18164802464726	4.14009861206032\\
8.1830503215154	4.05354174349971\\
8.18453007705655	3.96702317370087\\
8.18487871539408	3.88155367990196\\
8.1839379809475	3.79664376687453\\
8.18217094186396	3.712622099953\\
8.17916731640544	3.62941058737184\\
8.17569389381948	3.54837968520431\\
8.17144442836054	3.46861959749976\\
8.16568413925905	3.38948427372301\\
8.15852296541455	3.3110086731817\\
8.15041028930217	3.23398424103764\\
8.1409820693201	3.15879997116761\\
8.13051877260217	3.08628283157761\\
8.11855471715271	3.01490058112001\\
8.10515249631196	2.94515781471642\\
8.09125184195626	2.87634347766468\\
8.07557641149851	2.80905996732272\\
8.05901030096639	2.74290733704193\\
8.04156006699496	2.6795774711473\\
8.02428528394902	2.61794114818865\\
8.0065809532266	2.55855360935992\\
7.98809409645775	2.50127066284259\\
7.96909138686323	2.44653099259768\\
7.94907099142181	2.39358683203726\\
7.9280283781611	2.34189270424254\\
7.90725233250464	2.2927858109104\\
7.88569380694937	2.24477317379716\\
7.86312676890134	2.19893357541186\\
7.84063949651005	2.15508831167047\\
7.81923471833377	2.11288317349388\\
7.79848455520224	2.07230062575276\\
7.77732746505362	2.03253868824919\\
7.75634675434418	1.99448384892862\\
7.73463169500801	1.9584549866464\\
7.71281632984263	1.92469251111738\\
7.69050393933314	1.89327469233256\\
7.6677838346924	1.86302565201948\\
7.64487697441893	1.83312804228392\\
7.62314832185006	1.80366785671299\\
7.60151368119774	1.77659703885802\\
7.57933900616676	1.75128805938269\\
7.5584340316474	1.72799635002207\\
7.53837112778426	1.70543318825948\\
7.51839681739248	1.68391892889235\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=0.502361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5	2\\
5	2\\
4.995	2.002\\
4.9857	2.00572\\
4.972712	2.0109152\\
4.95657092	2.017371632\\
4.9377441672	2.02490233312\\
4.916640017952	2.0333439928192\\
4.89361496126432	2.04255401549427\\
4.86898013247701	2.0524079470092\\
4.8430069497974	2.06279722008104\\
4.81593205242798	2.07362717902881\\
4.78796162679068	2.08481534928373\\
4.75927519663775	2.0962899213449\\
4.73002894345264	2.10798842261894\\
4.70035861532018	2.11985655387193\\
4.67038207523936	2.13184716990426\\
4.64020153353921	2.14391938658432\\
4.6099055035266	2.15603779858936\\
4.57957051464868	2.16817179414053\\
4.54926261320661	2.18029495471736\\
4.51903867693714	2.19238452922514\\
4.48894756651898	2.20442097339241\\
4.45903113420549	2.21638754631781\\
4.42932510728285	2.22826995708686\\
4.39985986186097	2.24005605525561\\
4.37066110058358	2.25173555976657\\
4.34175044616131	2.26329982153548\\
4.31314596115699	2.27474161553721\\
4.28486260316095	2.28605495873562\\
4.25691262336204	2.29723495065519\\
4.22930591552866	2.30827763378854\\
4.20205032154522	2.31917987138191\\
4.17515189888841	2.32993924044464\\
4.14861515476047	2.34055393809581\\
4.12244325101266	2.35102269959494\\
4.09663818348002	2.36134472660799\\
4.07120093889992	2.37151962444003\\
4.04613163219408	2.38154734712237\\
4.02142962654926	2.3914281493803\\
3.99709363843032	2.40116254462787\\
3.97312182939494	2.41075126824203\\
3.94951188634765	2.42019524546094\\
3.92626109166819	2.42949556333273\\
3.90336638447116	2.43865344621154\\
3.88082441409838	2.44767023436065\\
3.85863158680884	2.45654736527647\\
3.83678410651164	2.46528635739534\\
3.81527801028244	2.47388879588703\\
3.79410919931229	2.48235632027508\\
3.77327346585741	2.49069061365704\\
3.75276651668758	2.49889339332497\\
3.74639747805482	2.52047068090392\\
3.75241287473315	2.55468375676429\\
3.76906905115753	2.59830958632723\\
3.79446414787219	2.65066635527511\\
3.82806272012688	2.71145026750972\\
3.86786164318822	2.78024747517795\\
3.91451698017558	2.85408365446456\\
3.96703273567496	2.93384793093368\\
4.02322954400446	3.01925238660352\\
4.08300337405101	3.10918948447805\\
4.14681212690457	3.20155026823066\\
4.21345209175019	3.29573651925104\\
4.28310710852751	3.39242154046985\\
4.35466843592644	3.49038667768583\\
4.42741309140902	3.58894527323136\\
4.50130446398406	3.68827258130337\\
4.57641812752438	3.788190898484\\
4.65147809227628	3.88868768656994\\
4.72684375588674	3.98998762721638\\
4.8018860625883	4.09058156265628\\
4.87732572328611	4.1899843867079\\
4.95298174428326	4.28908863073815\\
5.02855905375098	4.38652292523467\\
5.10418516471975	4.48349120378527\\
5.18015122927336	4.57949656505551\\
5.25554997794159	4.67411279961872\\
5.32963103421339	4.76643155907956\\
5.40305007808843	4.85660598932079\\
5.47628240184779	4.94434517719299\\
5.54811334746536	5.03051679756306\\
5.62050167907518	5.11404908204639\\
5.69196554237226	5.19481845020321\\
5.76172984404912	5.27215713715415\\
5.83109274535578	5.34682099337372\\
5.89994438101191	5.41989939687489\\
5.96858798587062	5.49101495060122\\
6.03518770572965	5.56024062900646\\
6.1001187779401	5.62724343740869\\
6.16346767490825	5.69169265401606\\
6.22544884605847	5.75289744864646\\
6.28635981429692	5.81076333074147\\
6.34596874269418	5.86630202894285\\
6.40443557695061	5.91865308932949\\
6.46183426010394	5.96832915922927\\
6.51856033995644	6.01541003894447\\
6.57435147636603	6.05996875848187\\
6.62938254328323	6.10241557342758\\
6.68355953776455	6.14111018001786\\
6.73695308507679	6.17737400786665\\
6.78873525081613	6.21039926786752\\
6.83988239833507	6.24045808872132\\
6.88895284984818	6.26782727432967\\
6.93592200124154	6.29263817935461\\
6.98108484613534	6.31392419922061\\
7.02462799207996	6.33255382072333\\
7.06806957379536	6.34952330882212\\
7.14095148591403	6.36299333223662\\
7.25311651054567	6.38371097921542\\
7.29463657382957	6.38229748055058\\
7.33516010202824	6.38844880734044\\
7.37477236164448	6.39096302848208\\
7.41410548357828	6.39157038161352\\
7.45209166150219	6.38887539932815\\
7.4896245598148	6.38426046841884\\
7.52636830555193	6.37610766789762\\
7.56196695939843	6.36542608167772\\
7.59628933109246	6.35141146699185\\
7.62843329421367	6.33480042458758\\
7.65942277929081	6.31624721830761\\
7.68839515855733	6.29464618275875\\
7.71621329680585	6.27080833916095\\
7.74330032195222	6.24343185591267\\
7.76967186573492	6.21397815480894\\
7.79475875319205	6.18191597120382\\
7.81827320846652	6.14693466386867\\
7.84126115489176	6.10918134723529\\
7.86267370389375	6.06883689149748\\
7.88256721612847	6.02656100006321\\
7.90135113619425	5.98188787660453\\
7.92016386207987	5.93492700689184\\
7.93902832353609	5.88493872985545\\
7.95634728938111	5.83224224357102\\
7.97276505860274	5.77671132680702\\
7.98865465115154	5.71853621187703\\
8.0045174958825	5.65832891808119\\
8.01962796416757	5.59457085052173\\
8.03473663191994	5.52882032257481\\
8.04882503160557	5.46137227626483\\
8.06253519965102	5.39166112706744\\
8.07522838732887	5.31895493162149\\
8.08657366480032	5.24474194330057\\
8.09658883928233	5.1676879521338\\
8.10581118519349	5.08908504141711\\
8.11529096690746	5.00817216378909\\
8.12520966184533	4.92494344212321\\
8.13471306372439	4.84017338350991\\
8.14281589450768	4.75414227902758\\
8.15064039635074	4.66723200445991\\
8.15706313531407	4.57943530073991\\
8.16354920614295	4.49160983969415\\
8.16926158082654	4.40393227273474\\
8.1744930553164	4.31542304179814\\
8.17847921776104	4.22719141330531\\
8.18164802464726	4.14009861206032\\
8.1830503215154	4.05354174349971\\
8.18453007705655	3.96702317370087\\
8.18487871539408	3.88155367990196\\
8.1839379809475	3.79664376687453\\
8.18217094186396	3.712622099953\\
8.17916731640544	3.62941058737184\\
8.17569389381948	3.54837968520431\\
8.17144442836054	3.46861959749976\\
8.16568413925905	3.38948427372301\\
8.15852296541455	3.3110086731817\\
8.15041028930217	3.23398424103764\\
8.1409820693201	3.15879997116761\\
8.13051877260217	3.08628283157761\\
8.11855471715271	3.01490058112001\\
8.10515249631196	2.94515781471642\\
8.09125184195626	2.87634347766468\\
8.07557641149851	2.80905996732272\\
8.05901030096639	2.74290733704193\\
8.04156006699496	2.6795774711473\\
8.02428528394902	2.61794114818865\\
8.0065809532266	2.55855360935992\\
7.98809409645775	2.50127066284259\\
7.96909138686323	2.44653099259768\\
7.94907099142181	2.39358683203726\\
7.9280283781611	2.34189270424254\\
7.90725233250464	2.2927858109104\\
7.88569380694937	2.24477317379716\\
7.86312676890134	2.19893357541186\\
7.84063949651005	2.15508831167047\\
7.81923471833377	2.11288317349388\\
7.79848455520224	2.07230062575276\\
7.77732746505362	2.03253868824919\\
7.75634675434418	1.99448384892862\\
7.73463169500801	1.9584549866464\\
7.71281632984263	1.92469251111738\\
7.69050393933314	1.89327469233256\\
7.6677838346924	1.86302565201948\\
7.64487697441893	1.83312804228392\\
7.62314832185006	1.80366785671299\\
7.60151368119774	1.77659703885802\\
7.57933900616676	1.75128805938269\\
7.5584340316474	1.72799635002207\\
7.53837112778426	1.70543318825948\\
7.51839681739248	1.68391892889235\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
0	4\\
0.005	3.998\\
0.0143	3.99428\\
0.027288	3.9890848\\
0.04342908	3.982628368\\
0.0622558328	3.97509766688\\
0.083359982048	3.9666560071808\\
0.10638503873568	3.95744598450573\\
0.131019867522989	3.9475920529908\\
0.156993050202603	3.93720277991896\\
0.184067947572025	3.92637282097119\\
0.212038373209323	3.91518465071627\\
0.240724803362255	3.9037100786551\\
0.269971056547358	3.89201157738106\\
0.299641384679822	3.88014344612807\\
0.329617924760647	3.86815283009574\\
0.359798466460796	3.85608061341568\\
0.390094496473403	3.84396220141064\\
0.420429485351324	3.83182820585947\\
0.450737386793389	3.81970504528264\\
0.480961323062862	3.80761547077486\\
0.511052433481022	3.79557902660759\\
0.540968865794514	3.78361245368219\\
0.570674892717155	3.77173004291314\\
0.600140138139037	3.75994394474439\\
0.629338899416422	3.74826444023343\\
0.658249553838694	3.73670017846452\\
0.686854038843016	3.72525838446279\\
0.715137396839055	3.71394504126438\\
0.743087376637963	3.70276504934481\\
0.770694084471345	3.69172236621146\\
0.797949678454778	3.68082012861809\\
0.824848101111588	3.67006075955536\\
0.851384845239535	3.65944606190419\\
0.877556748987346	3.64897730040506\\
0.903361816519984	3.63865527339201\\
0.928799061100078	3.62848037555997\\
0.95386836780592	3.61845265287763\\
0.978570373450743	3.6085718506197\\
1.00290636156968	3.59883745537213\\
1.02687817060506	3.58924873175797\\
1.05048811365235	3.57980475453906\\
1.07373890833181	3.57050443666727\\
1.09663361552884	3.56134655378846\\
1.11917558590163	3.55232976563935\\
1.14136841319116	3.54345263472353\\
1.16321589348836	3.53471364260466\\
1.18472198971757	3.52611120411297\\
1.20589080068771	3.51764367972492\\
1.22672653414259	3.50930938634296\\
1.24723348331242	3.50110660667503\\
1.27165711138197	3.50652523664729\\
1.29970341352179	3.52384289201839\\
1.33071522020606	3.55215288682062\\
1.36430886012344	3.58810133594319\\
1.40012570632963	3.63324390769794\\
1.43735371105169	3.68603763501153\\
1.47642019865556	3.74337500559185\\
1.51720923837119	3.80697341411115\\
1.55911292790389	3.875071199688\\
1.60160661076771	3.94797062630601\\
1.64464705208981	4.02326656744398\\
1.68808650166782	4.0998808485087\\
1.73206135152322	4.1786821940655\\
1.77619045171752	4.25821429603026\\
1.82042512605028	4.33954336662518\\
1.86440243162339	4.4208242962303\\
1.9091736930486	4.50347579138251\\
1.95418213425632	4.58641944797958\\
1.99935936453876	4.66862436488487\\
2.04497615046186	4.75106986771041\\
2.09004213652238	4.83384682800982\\
2.13462917227404	4.91509125423699\\
2.17967934267403	4.99486267337238\\
2.22430474081935	5.07250838362368\\
2.26833445712231	5.14846995572691\\
2.31160171895853	5.22409960554242\\
2.3546944605642	5.29719286979165\\
2.39680859769247	5.36948459177138\\
2.43876046563738	5.43947529204703\\
2.4792733446228	5.50826082605552\\
2.51944681528793	5.57391989629705\\
2.55848414657976	5.63866487421818\\
2.59664099132141	5.70157094248427\\
2.63397106832431	5.76183140869623\\
2.67040933246496	5.82053239428762\\
2.70597289596395	5.87775964777105\\
2.74139709136731	5.93246421235779\\
2.77568294985698	5.98422050635706\\
2.8098980669861	6.03363812071545\\
2.84334289925287	6.080402737152\\
2.8756816810542	6.12415720789208\\
2.90649218816335	6.16523500934214\\
2.93637368165039	6.2044661733777\\
2.96489761060255	6.24206028275598\\
2.99305555389507	6.27738843944006\\
3.02115669884683	6.30936483774289\\
3.04809740323397	6.33944437632106\\
3.07471985185402	6.36738200280889\\
3.10095246409971	6.39293005076096\\
3.1273418096405	6.41643327125908\\
3.15388550564981	6.4369368423977\\
3.17974308887681	6.4550133893699\\
3.20592122267103	6.47100353518461\\
3.23222127528927	6.48461122036004\\
3.2578449308712	6.49605851722816\\
3.28371676014932	6.50350524391737\\
3.35917289990285	6.51791032127123\\
3.43415619343869	6.50918171187\\
3.45977939364026	6.50672865621805\\
3.48546931782254	6.50238905549828\\
3.51220660580764	6.49518852538779\\
3.53874985874492	6.48597305309367\\
3.56524704422165	6.47416355232759\\
3.59258740287422	6.45913277689704\\
3.62040871586317	6.44117275648891\\
3.64836452055405	6.41992418348111\\
3.6774728510619	6.39684919264252\\
3.70709974870593	6.371145809434\\
3.73752926105971	6.34355389410559\\
3.76861863415953	6.31361998574005\\
3.80040512357378	6.28147405957772\\
3.83270529423655	6.24615071604524\\
3.86645142005726	6.20790273797443\\
3.90112964306247	6.16723298784042\\
3.93691158754152	6.12456576482561\\
3.97371183471535	6.07955867624205\\
4.01128788974866	6.03072026264817\\
4.04968867077864	5.97973423433149\\
4.08902069999421	5.92592042659793\\
4.12900617318419	5.86895433145633\\
4.16946232485759	5.81029093023745\\
4.21024529894405	5.74803612753885\\
4.25257433967188	5.68255117132717\\
4.29635352879025	5.61519357842899\\
4.34050639537405	5.54499793723311\\
4.38596128378257	5.47234643561073\\
4.43300121207307	5.39747369726725\\
4.48063495570264	5.32109827494887\\
4.5293780683059	5.24213966730871\\
4.57931578080916	5.16170178484966\\
4.62984930157847	5.08003061029581\\
4.68043332930353	4.99637165208877\\
4.73161747498052	4.91153170743834\\
4.78292136229295	4.82566352085548\\
4.834154703529	4.73876656416736\\
4.88609546177539	4.65026235162824\\
4.93769367465516	4.56006967664085\\
4.9896907096982	4.46782184625706\\
5.04250980430386	4.37364354607654\\
5.09476658370758	4.27983757140341\\
5.1460433099028	4.18660099354833\\
5.19729303878151	4.09304293597692\\
5.247696111161	3.99960026403938\\
5.29702856514877	3.90741437985519\\
5.34464958560551	3.81566798260063\\
5.39050545854659	3.72418052660028\\
5.43569433371098	3.63312378477266\\
5.48065865499497	3.544301960622\\
5.52401132370873	3.45770238899858\\
5.56625339260907	3.37178409116417\\
5.60685848386473	3.28810551987212\\
5.6454651056373	3.20695866922864\\
5.68241102957201	3.12793670581174\\
5.71854514369379	3.04970595189303\\
5.75395009737439	2.97386241362095\\
5.78708884337959	2.89977389857026\\
5.81936165042899	2.82790269321173\\
5.84983535485959	2.75722516833819\\
5.87901212820487	2.68834762955753\\
5.90566917346044	2.62073565783469\\
5.9313378922549	2.55449828614821\\
5.95456102732233	2.48983175346839\\
5.97590824081154	2.42661220173646\\
5.99576645377816	2.36469954576273\\
6.01363712664519	2.30385190499815\\
6.02987821847637	2.24477386269306\\
6.04408636879119	2.18759625729293\\
6.05763767420506	2.13173835045412\\
6.0695285508075	2.07819768344305\\
6.08011975968818	2.02676671054212\\
6.0899309577733	1.97711633452224\\
6.10000000134939	1.92889345343437\\
6.10880074469359	1.88272079452677\\
6.11707552055412	1.8378082126412\\
6.12451810223051	1.79583766509661\\
6.13075928234334	1.7556309490298\\
6.13718808061008	1.71777285232643\\
6.14357081460198	1.68153179799351\\
6.14929283897739	1.64720585300536\\
6.15501051201753	1.61493023358333\\
6.16052012751691	1.58502071547524\\
6.1646482269318	1.5565242874558\\
6.16873579258248	1.53067931123581\\
6.17301190429938	1.50707769120775\\
6.17653600275944	1.48392189064758\\
6.17963098849386	1.46169126743144\\
6.18140706056163	1.44147210941278\\
6.18302842302948	1.42151564990422\\
};
%\addlegendentry{data3}

\addplot[only marks, mark=diamond*, mark options={}, mark size=0.6584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0	4\\
0	4\\
0.005	3.998\\
0.0143	3.99428\\
0.027288	3.9890848\\
0.04342908	3.982628368\\
0.0622558328	3.97509766688\\
0.083359982048	3.9666560071808\\
0.10638503873568	3.95744598450573\\
0.131019867522989	3.9475920529908\\
0.156993050202603	3.93720277991896\\
0.184067947572025	3.92637282097119\\
0.212038373209323	3.91518465071627\\
0.240724803362255	3.9037100786551\\
0.269971056547358	3.89201157738106\\
0.299641384679822	3.88014344612807\\
0.329617924760647	3.86815283009574\\
0.359798466460796	3.85608061341568\\
0.390094496473403	3.84396220141064\\
0.420429485351324	3.83182820585947\\
0.450737386793389	3.81970504528264\\
0.480961323062862	3.80761547077486\\
0.511052433481022	3.79557902660759\\
0.540968865794514	3.78361245368219\\
0.570674892717155	3.77173004291314\\
0.600140138139037	3.75994394474439\\
0.629338899416422	3.74826444023343\\
0.658249553838694	3.73670017846452\\
0.686854038843016	3.72525838446279\\
0.715137396839055	3.71394504126438\\
0.743087376637963	3.70276504934481\\
0.770694084471345	3.69172236621146\\
0.797949678454778	3.68082012861809\\
0.824848101111588	3.67006075955536\\
0.851384845239535	3.65944606190419\\
0.877556748987346	3.64897730040506\\
0.903361816519984	3.63865527339201\\
0.928799061100078	3.62848037555997\\
0.95386836780592	3.61845265287763\\
0.978570373450743	3.6085718506197\\
1.00290636156968	3.59883745537213\\
1.02687817060506	3.58924873175797\\
1.05048811365235	3.57980475453906\\
1.07373890833181	3.57050443666727\\
1.09663361552884	3.56134655378846\\
1.11917558590163	3.55232976563935\\
1.14136841319116	3.54345263472353\\
1.16321589348836	3.53471364260466\\
1.18472198971757	3.52611120411297\\
1.20589080068771	3.51764367972492\\
1.22672653414259	3.50930938634296\\
1.24723348331242	3.50110660667503\\
1.27165711138197	3.50652523664729\\
1.29970341352179	3.52384289201839\\
1.33071522020606	3.55215288682062\\
1.36430886012344	3.58810133594319\\
1.40012570632963	3.63324390769794\\
1.43735371105169	3.68603763501153\\
1.47642019865556	3.74337500559185\\
1.51720923837119	3.80697341411115\\
1.55911292790389	3.875071199688\\
1.60160661076771	3.94797062630601\\
1.64464705208981	4.02326656744398\\
1.68808650166782	4.0998808485087\\
1.73206135152322	4.1786821940655\\
1.77619045171752	4.25821429603026\\
1.82042512605028	4.33954336662518\\
1.86440243162339	4.4208242962303\\
1.9091736930486	4.50347579138251\\
1.95418213425632	4.58641944797958\\
1.99935936453876	4.66862436488487\\
2.04497615046186	4.75106986771041\\
2.09004213652238	4.83384682800982\\
2.13462917227404	4.91509125423699\\
2.17967934267403	4.99486267337238\\
2.22430474081935	5.07250838362368\\
2.26833445712231	5.14846995572691\\
2.31160171895853	5.22409960554242\\
2.3546944605642	5.29719286979165\\
2.39680859769247	5.36948459177138\\
2.43876046563738	5.43947529204703\\
2.4792733446228	5.50826082605552\\
2.51944681528793	5.57391989629705\\
2.55848414657976	5.63866487421818\\
2.59664099132141	5.70157094248427\\
2.63397106832431	5.76183140869623\\
2.67040933246496	5.82053239428762\\
2.70597289596395	5.87775964777105\\
2.74139709136731	5.93246421235779\\
2.77568294985698	5.98422050635706\\
2.8098980669861	6.03363812071545\\
2.84334289925287	6.080402737152\\
2.8756816810542	6.12415720789208\\
2.90649218816335	6.16523500934214\\
2.93637368165039	6.2044661733777\\
2.96489761060255	6.24206028275598\\
2.99305555389507	6.27738843944006\\
3.02115669884683	6.30936483774289\\
3.04809740323397	6.33944437632106\\
3.07471985185402	6.36738200280889\\
3.10095246409971	6.39293005076096\\
3.1273418096405	6.41643327125908\\
3.15388550564981	6.4369368423977\\
3.17974308887681	6.4550133893699\\
3.20592122267103	6.47100353518461\\
3.23222127528927	6.48461122036004\\
3.2578449308712	6.49605851722816\\
3.28371676014932	6.50350524391737\\
3.35917289990285	6.51791032127123\\
3.43415619343869	6.50918171187\\
3.45977939364026	6.50672865621805\\
3.48546931782254	6.50238905549828\\
3.51220660580764	6.49518852538779\\
3.53874985874492	6.48597305309367\\
3.56524704422165	6.47416355232759\\
3.59258740287422	6.45913277689704\\
3.62040871586317	6.44117275648891\\
3.64836452055405	6.41992418348111\\
3.6774728510619	6.39684919264252\\
3.70709974870593	6.371145809434\\
3.73752926105971	6.34355389410559\\
3.76861863415953	6.31361998574005\\
3.80040512357378	6.28147405957772\\
3.83270529423655	6.24615071604524\\
3.86645142005726	6.20790273797443\\
3.90112964306247	6.16723298784042\\
3.93691158754152	6.12456576482561\\
3.97371183471535	6.07955867624205\\
4.01128788974866	6.03072026264817\\
4.04968867077864	5.97973423433149\\
4.08902069999421	5.92592042659793\\
4.12900617318419	5.86895433145633\\
4.16946232485759	5.81029093023745\\
4.21024529894405	5.74803612753885\\
4.25257433967188	5.68255117132717\\
4.29635352879025	5.61519357842899\\
4.34050639537405	5.54499793723311\\
4.38596128378257	5.47234643561073\\
4.43300121207307	5.39747369726725\\
4.48063495570264	5.32109827494887\\
4.5293780683059	5.24213966730871\\
4.57931578080916	5.16170178484966\\
4.62984930157847	5.08003061029581\\
4.68043332930353	4.99637165208877\\
4.73161747498052	4.91153170743834\\
4.78292136229295	4.82566352085548\\
4.834154703529	4.73876656416736\\
4.88609546177539	4.65026235162824\\
4.93769367465516	4.56006967664085\\
4.9896907096982	4.46782184625706\\
5.04250980430386	4.37364354607654\\
5.09476658370758	4.27983757140341\\
5.1460433099028	4.18660099354833\\
5.19729303878151	4.09304293597692\\
5.247696111161	3.99960026403938\\
5.29702856514877	3.90741437985519\\
5.34464958560551	3.81566798260063\\
5.39050545854659	3.72418052660028\\
5.43569433371098	3.63312378477266\\
5.48065865499497	3.544301960622\\
5.52401132370873	3.45770238899858\\
5.56625339260907	3.37178409116417\\
5.60685848386473	3.28810551987212\\
5.6454651056373	3.20695866922864\\
5.68241102957201	3.12793670581174\\
5.71854514369379	3.04970595189303\\
5.75395009737439	2.97386241362095\\
5.78708884337959	2.89977389857026\\
5.81936165042899	2.82790269321173\\
5.84983535485959	2.75722516833819\\
5.87901212820487	2.68834762955753\\
5.90566917346044	2.62073565783469\\
5.9313378922549	2.55449828614821\\
5.95456102732233	2.48983175346839\\
5.97590824081154	2.42661220173646\\
5.99576645377816	2.36469954576273\\
6.01363712664519	2.30385190499815\\
6.02987821847637	2.24477386269306\\
6.04408636879119	2.18759625729293\\
6.05763767420506	2.13173835045412\\
6.0695285508075	2.07819768344305\\
6.08011975968818	2.02676671054212\\
6.0899309577733	1.97711633452224\\
6.10000000134939	1.92889345343437\\
6.10880074469359	1.88272079452677\\
6.11707552055412	1.8378082126412\\
6.12451810223051	1.79583766509661\\
6.13075928234334	1.7556309490298\\
6.13718808061008	1.71777285232643\\
6.14357081460198	1.68153179799351\\
6.14929283897739	1.64720585300536\\
6.15501051201753	1.61493023358333\\
6.16052012751691	1.58502071547524\\
6.1646482269318	1.5565242874558\\
6.16873579258248	1.53067931123581\\
6.17301190429938	1.50707769120775\\
6.17653600275944	1.48392189064758\\
6.17963098849386	1.46169126743144\\
6.18140706056163	1.44147210941278\\
6.18302842302948	1.42151564990422\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	7\\
2	7\\
2	5\\
4	5\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	7\\
6	7\\
6	5\\
8	5\\
}--cycle;
%\addlegendentry{data6}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	3\\
6	3\\
6	1\\
8	1\\
}--cycle;
%\addlegendentry{data7}


\addplot[area legend, draw=black, fill=black, fill opacity=0.6]
table[row sep=crcr] {%
x	y\\
6	3.5\\
8	3.5\\
8	4.5\\
6	4.5\\
}--cycle;
%\addlegendentry{data8}
\node[right, align=left]
at (axis cs:-0.11368482,2.8336007503) {\textcolor{black}{\tiny$t=0$}};
\node[right, align=left]
at (axis cs:-0.11368482,4.3336007503) {\textcolor{blue}{\tiny$p_1$}};
\node[right, align=left]
at (axis cs:3.71368482,1.436007503) {\textcolor{black}{\tiny$t=0$}};
\node[right, align=left]
at (axis cs:3.991368482,2.636007503) {\textcolor{green}{\tiny$p_2$}};
\draw [->, line width=0.1mm] (0.1,3.6) -- (.9,3.3);
\draw [->, line width=0.1mm] (5,1.7) -- (4.2,2.01);
\end{axis}
\end{tikzpicture}%

==> ro_con.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.60000}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm,
height=2.6cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.15,
ymax=0.15,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%axis x line*=bottom,
%axis y line*=left,
xlabel={\tiny time(s)},
%ylabel={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.734,0.176)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=.8pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
};
%\addlegendentry{data1}

\addplot [color=green,line width=1.1pt]
  table[row sep=crcr]{%
5.1	-0.118326793337695\\
5.2	-0.117315549101086\\
5.3	-0.115806573193134\\
5.4	-0.113863497838563\\
5.5	-0.111504889517493\\
5.6	-0.108789813204684\\
5.7	-0.105782364033314\\
5.8	-0.10248119749289\\
5.9	-0.0989472912521182\\
6	-0.095212850394202\\
6.1	-0.0913230094305938\\
6.2	-0.0873232153098553\\
6.3	-0.08319000682456\\
6.4	-0.0789833704319727\\
6.5	-0.074739012843187\\
6.6	-0.0704529829909965\\
6.7	-0.0661278897775577\\
6.8	-0.0617954859967396\\
6.9	-0.0574409795019623\\
7	-0.0531192200979927\\
7.1	-0.0488250337624786\\
7.2	-0.0445401471736402\\
7.3	-0.0403068865289772\\
7.4	-0.0360918006895403\\
7.5	-0.0319006527745556\\
7.6	-0.0277666954325206\\
7.7	-0.0237310583935893\\
7.8	-0.0197744030104809\\
7.9	-0.0158933921410253\\
8	-0.0127981554995248\\
8.1	-0.0110944223157921\\
8.2	-0.00942101891452607\\
8.3	-0.00779766273300242\\
8.4	-0.00619427031125313\\
8.5	-0.00461460803661227\\
8.6	-0.00305249744616887\\
8.7	-0.00155306836908553\\
8.8	-0.000108635038110072\\
8.9	0.0976898986848227\\
9	0.0979962487686803\\
9.1	0.0982641637324844\\
9.2	0.0984973335822539\\
9.3	0.0986988935037696\\
9.4	0.0988726487218223\\
9.5	0.0990226348881393\\
9.6	0.0991506521336973\\
9.7	0.09925952984155\\
9.8	0.0993516097293667\\
9.9	0.0994290948185232\\
10	0.0994927112751427\\
10.1	0.0995464219696458\\
10.2	0.0995892834417953\\
10.3	0.0996231541242598\\
10.4	0.0996511211929501\\
10.5	0.0996742276841325\\
10.6	0.099694467382442\\
10.7	0.0997138212282138\\
10.8	0.099732053489398\\
10.9	0.0997491065918585\\
11	0.0997654763726159\\
11.1	0.0997830226406868\\
11.2	0.0998004494509137\\
11.3	0.0998188012131065\\
11.4	0.0998371153384736\\
11.5	0.0998568590155027\\
11.6	0.09987666505947\\
11.7	0.0998970333317633\\
11.8	0.0999167933695984\\
11.9	0.0999352994529232\\
12	0.0999528477519327\\
12.1	0.0999683347191165\\
12.2	0.0999815645617845\\
12.3	0.0999908527932234\\
12.4	0.0999954719589278\\
12.5	0.099994325596434\\
12.6	0.0999858035083792\\
12.7	0.0999686932609589\\
12.8	0.0999418731446822\\
12.9	0.0999035813413676\\
13	0.0998518343294639\\
13.1	0.0997838754634373\\
13.2	0.0996984165485835\\
13.3	0.0995926993466396\\
13.4	0.0994643810095137\\
13.5	0.0993120336571198\\
13.6	0.0991299558094498\\
13.7	0.0989186234214408\\
13.8	0.0986772952962762\\
13.9	0.0984016058990715\\
14	0.098086583489394\\
14.1	0.0977354264118024\\
14.2	-0.00160665125411457\\
14.3	-0.00373232564892689\\
14.4	-0.00591847655983502\\
14.5	-0.00816410658964324\\
14.6	-0.0104498692893086\\
14.7	-0.012768138290685\\
14.8	-0.0151089646375334\\
14.9	-0.0174715857687139\\
15	-0.0174715857687139\\ %-0.0301650497920463
};
%\addlegendentry{data2}

\addplot [color=mycolor1,line width=.8pt]
  table[row sep=crcr]{%
15.1	-0.0278059888083133\\
15.2	-0.0254291646532359\\
15.3	-0.0230615201929124\\
15.4	-0.0207241459144512\\
15.5	-0.0184039399753335\\
15.6	-0.0160903073943639\\
15.7	-0.0138079738349956\\
15.8	-0.0115466977411081\\
15.9	-0.0093154322164292\\
16	-0.00711374332700702\\
16.1	-0.00497511567575425\\
16.2	-0.00287999340448394\\
16.3	-0.000814884445849939\\
16.4	0.0978042168141096\\
16.5	0.0981421413567567\\
16.6	0.0984436314416999\\
16.7	0.0987080170227963\\
16.8	0.0989428869530742\\
16.9	0.0991483752336133\\
17	0.0993272538022612\\
17.1	0.0994807537977964\\
17.2	0.0996108174552888\\
17.3	0.0997167158950205\\
17.4	0.0998021765040766\\
17.5	0.0998690695187745\\
17.6	0.0999199053253892\\
17.7	0.0999563587679233\\
17.8	0.0999809102547153\\
17.9	0.0999950978483488\\
18	0.099999910676879\\
18.1	0.0999969160867522\\
18.2	0.0999871896606548\\
18.3	0.0999719500846949\\
18.4	0.0999523472740602\\
18.5	0.0999292669531304\\
18.6	0.0999025144951711\\
18.7	0.0998734455104897\\
18.8	0.0998426099239536\\
18.9	0.0998111022548347\\
19	0.0997793931345452\\
19.1	0.0997464693613597\\
19.2	0.0997114730983573\\
19.3	0.0996754001202673\\
19.4	0.0996406395030622\\
19.5	0.0996061197443157\\
19.6	0.0995738763377647\\
19.7	0.0995417066432775\\
19.8	0.0995096630669363\\
19.9	0.0994782139977048\\
20	0.0994782139977048\\
};
%\addlegendentry{data3}

\addplot [color=black, dashed,line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\ %-0.0562914977503137
};
%\addlegendentry{data4}


\addplot [color=mycolor2, dashed,line width=1.5pt]
  table[row sep=crcr]{%
15.1	-0.0346324768404264\\
15.2	-0.0302766193269695\\
15.3	-0.0259435908290925\\
15.4	-0.0216668064157726\\
15.5	-0.0174780621878222\\
15.6	-0.0133716529346919\\
15.7	-0.0105675755589611\\
15.8	-0.00840950353890634\\
15.9	-0.00631227076438903\\
16	-0.00424104698154064\\
16.1	-0.00223313723391204\\
16.2	-0.000296515022648436\\
16.3	0.0973111713111658\\
16.4	0.0977541903851371\\
16.5	0.0981430773659975\\
16.6	0.0984811540405726\\
16.7	0.0987733927380163\\
16.8	0.099024880933539\\
16.9	0.0992380560051769\\
17	0.0994164370336317\\
17.1	0.0995642753262493\\
17.2	0.0996833278844371\\
17.3	0.09977729405679\\
17.4	0.0998492073691879\\
17.5	0.099901750461995\\
17.6	0.0999367188426548\\
17.7	0.0999566585215996\\
17.8	0.0999636455577775\\
17.9	0.0999596967482344\\
18	0.0999468647613828\\
18.1	0.0999266039343329\\
18.2	0.0998993971943267\\
18.3	0.0998678838399312\\
18.4	0.0998322857055229\\
18.5	0.0997950488251445\\
18.6	0.0997569428711784\\
18.7	0.0997178611099261\\
18.8	0.0996780468259422\\
18.9	0.0996390935167117\\
19	0.0996009248458471\\
19.1	0.0995646989463301\\
19.2	0.0995310013027551\\
19.3	0.0995002477746927\\
19.4	0.0994718811130288\\
19.5	0.0994443486652445\\
19.6	0.099417944411121\\
19.7	0.0993957245071964\\
19.8	0.0993730423068406\\
19.9	0.0993491633130859\\
20	0.0993491633130859\\
};
%\addlegendentry{data6}

\addplot [color=blue, dashed,line width=1.1pt]
  table[row sep=crcr]{%
5.1	-0.055507177660105\\
5.2	-0.0543026281430163\\
5.3	-0.0527194070006439\\
5.4	-0.0508614912629756\\
5.5	-0.0486942948645517\\
5.6	-0.0462814886369763\\
5.7	-0.0436993774242211\\
5.8	-0.0409044386643633\\
5.9	-0.0379607529768884\\
6	-0.0348731314967856\\
6.1	-0.0317088589134545\\
6.2	-0.0285007893984533\\
6.3	-0.0252240028362904\\
6.4	-0.0219266815830545\\
6.5	-0.0185833379524778\\
6.6	-0.0152515764185076\\
6.7	-0.0118711136742064\\
6.8	-0.00936810537104209\\
6.9	-0.00728404207442868\\
7	-0.00520146794003897\\
7.1	-0.00311872874055628\\
7.2	-0.00108346357930684\\
7.3	0.0967365143143397\\
7.4	0.0972172313530368\\
7.5	0.0976489862136487\\
7.6	0.0980384882441745\\
7.7	0.0983819390415435\\
7.8	0.0986826302948682\\
7.9	0.0989444566958335\\
8	0.099168016706934\\
8.1	0.0993572362288069\\
8.2	0.0995158376587666\\
8.3	0.0996457384797935\\
8.4	0.0997492914872922\\
8.5	0.0998306898889159\\
8.6	0.0998924166951849\\
8.7	0.0999367018644639\\
8.8	0.0999653083448933\\
8.9	0.0999813319481853\\
9	0.0999864136426485\\
9.1	0.0999825874279063\\
9.2	0.0999716855747985\\
9.3	0.0999549889488047\\
9.4	0.0999335176624803\\
9.5	0.0999086918908674\\
9.6	0.0998823923440899\\
9.7	0.0998545009264069\\
9.8	0.0998257329670693\\
9.9	0.0997969773010259\\
10	0.0997680553237865\\
10.1	0.0997405108550888\\
10.2	0.0997144681583118\\
10.3	0.0996890633514669\\
10.4	0.0996649082682357\\
10.5	0.0996424107273173\\
10.6	0.0996234985005122\\
10.7	0.0996073143008507\\
10.8	0.0995939244193893\\
10.9	0.0995826148735905\\
11	0.0995709349727891\\
11.1	0.0995584141059707\\
11.2	0.0995448841529574\\
11.3	0.0995302993315128\\
11.4	0.0995131636398814\\
11.5	0.0994925481675568\\
11.6	0.0994682090120738\\
11.7	0.0994356048138656\\
11.8	0.0993952773160545\\
11.9	0.0993446712982506\\
12	0.0992828751790935\\
12.1	0.0992080806577813\\
12.2	0.0991191551791508\\
12.3	0.0990070620715091\\
12.4	0.0988704765783199\\
12.5	0.0987063639882535\\
12.6	0.098512172926013\\
12.7	0.0982846943057072\\
12.8	0.0980216654982344\\
12.9	0.0977189553522193\\
13	-0.000333032730436877\\
13.1	-0.0018208405818289\\
13.2	-0.00334640218156157\\
13.3	-0.00493638097299638\\
13.4	-0.006586031595363\\
13.5	-0.00826715503414768\\
13.6	-0.0100002841133126\\
13.7	-0.0117906532313667\\
13.8	-0.0136125772603592\\
13.9	-0.0154772790504345\\
14	-0.0190146910146995\\
14.1	-0.0229929958186936\\
14.2	-0.0270321814298094\\
14.3	-0.0311253752336102\\
14.4	-0.0352560927381201\\
14.5	-0.0394185818280334\\
14.6	-0.0436445750710693\\
14.7	-0.0479092279069821\\
14.8	-0.052238438180014\\
14.9	-0.0566386944318957\\
15	-0.0389796466089122\\
};
%\addlegendentry{data7}

\end{axis}
\end{tikzpicture}%

==> ro_con_obs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.50000}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm,
height=2.6cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.15,
ymax=0.15,
xlabel={\tiny time(s)},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.751,0.193)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black,line width=.8pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\%-0.118708502249686
};
%\addlegendentry{data2}

\addplot [color=green,line width=1.1pt]
  table[row sep=crcr]{%
5.1	-0.118328295988779\\
5.2	-0.117322584142529\\
5.3	-0.115815533964019\\
5.4	-0.113871737297131\\
5.5	-0.111512175162673\\
5.6	-0.108797271874951\\
5.7	-0.105784983951047\\
5.8	-0.102477983136928\\
5.9	-0.0989379515239409\\
6	-0.0951951783145936\\
6.1	-0.0912909398896086\\
6.2	-0.0872702844844459\\
6.3	-0.0831117835271966\\
6.4	-0.0788736219055097\\
6.5	-0.0745910406244048\\
6.6	-0.0702605736036337\\
6.7	-0.0658847740817282\\
6.8	-0.0614958552575307\\
6.9	-0.0570792151484133\\
7	-0.0526883090926736\\
7.1	-0.048317246972168\\
7.2	-0.0439482403450957\\
7.3	-0.0396229502449392\\
7.4	-0.0353080905062009\\
7.5	-0.0310088048601116\\
7.6	-0.0267584302790619\\
7.7	-0.0225984348856828\\
7.8	-0.0185085980328894\\
7.9	-0.0144843102423673\\
8	-0.0112971660321544\\
8.1	-0.00948745774242747\\
8.2	-0.00770086116062025\\
8.3	-0.00595675361940653\\
8.4	-0.00422268108752362\\
8.5	-0.00250139019696882\\
8.6	-0.000785300076405093\\
8.7	0.0974393377564786\\
8.8	0.0978395440289892\\
8.9	0.0981903345831865\\
9	0.0984953555931698\\
9.1	0.0987593980604164\\
9.2	0.0989859421913599\\
9.3	0.0991779542164668\\
9.4	0.0993388974494598\\
9.5	0.0994722995964124\\
9.6	0.0995798331341364\\
9.7	0.0996638588298271\\
9.8	0.0997271026355786\\
9.9	0.099771207671467\\
10	0.0997979345270221\\
10.1	0.099810302106478\\
10.2	0.0998089147468861\\
10.3	0.0997959882818047\\
10.4	0.0997751449412241\\
10.5	0.0997471900689739\\
10.6	0.0997117154781708\\
10.7	0.0996724423818316\\
10.8	0.0996291818412594\\
10.9	0.0995816045187969\\
11	0.0995312372774462\\
11.1	0.0994808676828682\\
11.2	0.099427133089361\\
11.3	0.0993743808232992\\
11.4	0.0993191905708091\\
11.5	0.0992650947706646\\
11.6	0.0992111651013006\\
11.7	0.0991591687739852\\
11.8	0.099110115274432\\
11.9	0.0990608263279713\\
12	0.0990150942691106\\
12.1	0.0989694028835268\\
12.2	0.0989236673787506\\
12.3	0.0988753733479719\\
12.4	0.0988261880537478\\
12.5	0.0987765646184697\\
12.6	0.0987220142314813\\
12.7	0.0986648736275006\\
12.8	0.0986039049130609\\
12.9	0.0985368789503698\\
13	0.0984583992779602\\
13.1	0.0983665227737656\\
13.2	0.0982656689864523\\
13.3	0.098151566914398\\
13.4	0.0980210023422281\\
13.5	0.0978708679146743\\
13.6	0.0976997504429391\\
13.7	0.0975048418213342\\
13.8	0.0972894746516078\\
13.9	0.0970478720555352\\
14	0.0967784958381401\\
14.1	0.0964851118223056\\
14.2	0.0961612096545454\\
14.3	-0.000145279854140723\\
14.4	-0.000382274396376792\\
14.5	-0.00250665571613968\\
14.6	-0.0048634922278548\\
14.7	-0.00721684060891081\\
14.8	-0.00958521001860417\\
14.9	-0.0119406960851218\\
15	-0.0119406960851218\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2,line width=.8pt]
  table[row sep=crcr]{%
15.1	-0.0368298465586953\\
15.2	-0.034747902646988\\
15.3	-0.032641765995253\\
15.4	-0.030543666135762\\
15.5	-0.0284148018429367\\
15.6	-0.0262888314859894\\
15.7	-0.024160810098958\\
15.8	-0.0220145439116188\\
15.9	-0.0198698262610108\\
16	-0.0177144478095455\\
16.1	-0.0156018396902427\\
16.2	-0.0135016008606972\\
16.3	-0.0113792105382903\\
16.4	-0.00923829117820152\\
16.5	-0.00710986347135425\\
16.6	-0.00499455122462212\\
16.7	-0.00292004031650163\\
16.8	-0.00083638266840943\\
16.9	-0.000128812618981478\\
17	0.0960140191431869\\
17.1	0.0963427587633885\\
17.2	0.0966496859148078\\
17.3	0.0969304087179039\\
17.4	0.097185904685007\\
17.5	0.0974187648650495\\
17.6	0.0976324913858999\\
17.7	0.0978266009250739\\
17.8	0.098006155537508\\
17.9	0.0981730460815511\\
18	0.0983213472577038\\
18.1	0.0984583004977304\\
18.2	0.0985842085816782\\
18.3	0.098696570973686\\
18.4	0.0987935012028067\\
18.5	0.0988776311323338\\
18.6	0.0989534454384322\\
18.7	0.0990195504125555\\
18.8	0.0990795780358737\\
18.9	0.0991326166921245\\
19	0.0991807844372088\\
19.1	0.099223973551656\\
19.2	0.0992613726196869\\
19.3	0.0992898960956483\\
19.4	0.0993145388229364\\
19.5	0.099336886853447\\
19.6	0.099353932741491\\
19.7	0.0993658130065633\\
19.8	0.0993748795830225\\
19.9	0.0993804411934329\\
20	0.0993804411934329\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed,line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
};
%\addlegendentry{data6}

\addplot [color=mycolor3, dashed,line width=1.3pt]
  table[row sep=crcr]{%
15.1	-0.0535139419382815\\
15.2	-0.0498937472764886\\
15.3	-0.0462976036680319\\
15.4	-0.0427596452132103\\
15.5	-0.0392754597699138\\
15.6	-0.0358418765458724\\
15.7	-0.0324357361205748\\
15.8	-0.029091082484219\\
15.9	-0.025842276475308\\
16	-0.0226382673064657\\
16.1	-0.0195311757423068\\
16.2	-0.0165373389314468\\
16.3	-0.0136381417472056\\
16.4	-0.0107790200457495\\
16.5	-0.00865124740597207\\
16.6	-0.00782277875541266\\
16.7	-0.00701595857875499\\
16.8	-0.00625411596757426\\
16.9	-0.00552469663353314\\
17	-0.00485827050174146\\
17.1	-0.00421655253148401\\
17.2	-0.00363597415440871\\
17.3	-0.00310229381679508\\
17.4	-0.00260583849225255\\
17.5	-0.00215907167020577\\
17.6	-0.00175304437406123\\
17.7	-0.00139784061583168\\
17.8	-0.00105905798013162\\
17.9	-0.000761786064723036\\
18	-0.000497005842364229\\
18.1	-0.000251725889899745\\
18.2	0.0977087274437858\\
18.3	0.0977290711455727\\
18.4	0.0977379487073629\\
18.5	0.0977363874273673\\
18.6	0.0977232133521007\\
18.7	0.0977063618408247\\
18.8	0.097684947286484\\
18.9	0.0976575782301667\\
19	0.097628273362464\\
19.1	0.0975976550227886\\
19.2	0.0975597746409491\\
19.3	0.0975236131927617\\
19.4	0.0974901645031647\\
19.5	0.0974519665050568\\
19.6	0.0974117273532036\\
19.7	0.0973687765799771\\
19.8	0.0973239881834704\\
19.9	0.0972807327343619\\
20	0.0972807327343619\\
};
%\addlegendentry{data8}

\addplot [color=blue, dashed,line width=1.1pt]
  table[row sep=crcr]{%
5.1	-0.0555454412992685\\
5.2	-0.0544113423607504\\
5.3	-0.0529282973222394\\
5.4	-0.0511897450944083\\
5.5	-0.0491657596431687\\
5.6	-0.0469152163397626\\
5.7	-0.044505119882415\\
5.8	-0.0418954336736295\\
5.9	-0.0391453967928587\\
6	-0.0362605690527007\\
6.1	-0.0333021594880406\\
6.2	-0.0303008162187942\\
6.3	-0.0272314113303142\\
6.4	-0.0241398812731827\\
6.5	-0.0210007876468704\\
6.6	-0.0178693317643396\\
6.7	-0.0146837628468828\\
6.8	-0.0114849603988019\\
6.9	-0.00830040671621199\\
7	-0.00622325330723965\\
7.1	-0.00415382929975441\\
7.2	-0.00212271864407534\\
7.3	-0.000128433165690423\\
7.4	0.0966720504057463\\
7.5	0.0971314582258505\\
7.6	0.0975519402677378\\
7.7	0.097929028761883\\
7.8	0.0982682006239592\\
7.9	0.0985691198982541\\
8	0.0988335509869025\\
8.1	0.0990621441411701\\
8.2	0.0992599603996069\\
8.3	0.0994276474486868\\
8.4	0.0995664741283624\\
8.5	0.0996798381779436\\
8.6	0.0997695094672704\\
8.7	0.0998376139903832\\
8.8	0.0998850569253995\\
8.9	0.0999152858308689\\
9	0.0999295279211951\\
9.1	0.0999298385448335\\
9.2	0.0999180718803518\\
9.3	0.0998957730846457\\
9.4	0.0998640094172165\\
9.5	0.0998249751836235\\
9.6	0.0997814033596154\\
9.7	0.0997327807294091\\
9.8	0.0996804372145059\\
9.9	0.0996257808487833\\
10	0.0995688161614858\\
10.1	0.0995120454351976\\
10.2	0.0994557564859619\\
10.3	0.0993991211531495\\
10.4	0.0993433438473716\\
10.5	0.0992892595058363\\
10.6	0.0992404771670325\\
10.7	0.0991960349721639\\
10.8	0.0991565596744091\\
10.9	0.0991218114946717\\
11	0.0990882501794612\\
11.1	0.0990561002516051\\
11.2	0.0990253063553153\\
11.3	0.0989966195663272\\
11.4	0.0989689546122814\\
11.5	0.098941602963543\\
11.6	0.0989152105757194\\
11.7	0.0988834599242931\\
11.8	0.0988484207730185\\
11.9	0.0988069778579765\\
12	0.0987591634180887\\
12.1	0.0987034508830649\\
12.2	0.0986402572074241\\
12.3	0.0985643247487549\\
12.4	0.0984749513214414\\
12.5	0.0983694512219773\\
12.6	0.0982465800922299\\
12.7	0.0981056053339269\\
12.8	0.0979435215387552\\
12.9	0.0977576862249858\\
13	-0.000725154468814271\\
13.1	-0.00173655826141212\\
13.2	-0.00275613261432368\\
13.3	-0.00381435863325734\\
13.4	-0.00490883836194234\\
13.5	-0.00601266002725105\\
13.6	-0.00714903223816594\\
13.7	-0.00832503044611914\\
13.8	-0.00951587403753742\\
13.9	-0.0107344518532871\\
14	-0.0119828946665259\\
14.1	-0.013246232686405\\
14.2	-0.0146015420779481\\
14.3	-0.0180021443367591\\
14.4	-0.021431446184757\\
14.5	-0.0248847036334667\\
14.6	-0.0283958279036997\\
14.7	-0.0319406001009649\\
14.8	-0.0355467217372117\\
14.9	-0.0392216566074332\\
15	-0.0412216566074332\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> ro_f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5028in,
height=1.0754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=45,
ymin=-0.1,
ymax=0.2,
%xtick={0,5,10,15,20,25,30,35,40,45}
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.863,0.0687)}, anchor=south west, legend cell align=right, align=right, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	-0.0570482919643303\\
};
\addlegendentry{\tiny{formation}}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
5.1	-0.054999559382147\\
5.2	-0.0530033960684654\\
5.3	-0.0510163321181264\\
5.4	-0.0489869418261351\\
5.5	-0.0469576805559024\\
5.6	-0.044997109236679\\
5.7	-0.0429398731660451\\
5.8	-0.0409314186284915\\
5.9	-0.0388229953946301\\
6	-0.0368979313089556\\
6.1	-0.0349244704332506\\
6.2	-0.0330058311954817\\
6.3	-0.0310447712484384\\
6.4	-0.0290571992632217\\
6.5	-0.027023329619776\\
6.6	-0.0250951213206132\\
6.7	-0.0230496239209919\\
6.8	-0.0210204591364008\\
6.9	-0.0190976790043756\\
7	-0.017181730684995\\
7.1	-0.0153034956125027\\
7.2	-0.0133365410038791\\
7.3	-0.0113660989829164\\
7.4	-0.00950960071255348\\
7.5	-0.00767724665521471\\
7.6	-0.00582409519879725\\
7.7	-0.00397528490528097\\
7.8	-0.00198819603842648\\
7.9	-0.000122352443082885\\
8	0.0979850552717012\\
8.1	0.0983100511233994\\
8.2	0.0986027657078172\\
8.3	0.0988427329964334\\
8.4	0.0990545255873092\\
8.5	0.09923074078437\\
8.6	0.0993757080476949\\
8.7	0.0995040986934621\\
8.8	0.0995998932547062\\
8.9	0.0996874689445704\\
9	0.0997604617281025\\
9.1	0.0998153073649701\\
9.2	0.0998597544151099\\
9.3	0.0998984386060624\\
9.4	0.0999272983118948\\
9.5	0.0999481850987951\\
9.6	0.0999642580214797\\
9.7	0.0999734516130046\\
9.8	0.0999782170093635\\
9.9	0.0999799171972766\\
10	0.0999798174906026\\
10.1	0.0999791478965508\\
10.2	0.0999811151161463\\
10.3	0.0999822266804833\\
10.4	0.0999815977425724\\
10.5	0.0999803970472126\\
10.6	0.0999798198149366\\
10.7	0.0999810719146055\\
10.8	0.0999786739746513\\
10.9	0.0999801031513501\\
11	0.0999780449646885\\
11.1	0.0999750150921321\\
11.2	0.0999739478267372\\
11.3	0.099970690993862\\
11.4	0.0999698535329685\\
11.5	0.099967197129023\\
11.6	0.0999651443110361\\
11.7	0.099966332342238\\
11.8	0.099964564908118\\
11.9	0.099960914718066\\
12	0.0999619003140091\\
12.1	0.09996029073403\\
12.2	0.0999575174815814\\
12.3	0.0999569532902678\\
12.4	0.099951377785263\\
12.5	0.0999476936547308\\
12.6	0.0999448120190256\\
12.7	0.0999408888059969\\
12.8	0.0999413950602843\\
12.9	0.0999427193687632\\
13	0.0999395423589664\\
13.1	0.0999370080636981\\
13.2	0.0999355548382757\\
13.3	0.0999386714967372\\
13.4	0.0999391768621849\\
13.5	0.0999406798211049\\
13.6	0.099946737356523\\
13.7	0.0999493788207155\\
13.8	0.099954452408165\\
13.9	0.0999590527351462\\
14	0.0999615906486866\\
14.1	0.0999629394548309\\
14.2	0.099966060914221\\
14.3	0.099970209623597\\
14.4	0.099972664368867\\
14.5	0.0999699521895352\\
14.6	0.0999630115907257\\
14.7	0.0999561235631552\\
14.8	0.099941459130457\\
14.9	0.0999132533829858\\
15	0.0997058129976924\\
};
\addlegendentry{\tiny{Blue}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
15.1	0.0997629104880782\\
15.2	0.0998141134631696\\
15.3	0.0998528952680391\\
15.4	0.0998834728353406\\
15.5	0.0999063346572973\\
15.6	0.0999209285143579\\
15.7	0.0999372002489736\\
15.8	0.0999488163022719\\
15.9	0.0999589044442302\\
16	0.0999667186189119\\
16.1	0.0999711017852301\\
16.2	0.0999760853560328\\
16.3	0.0999812579753885\\
16.4	0.099981648826597\\
16.5	0.0999816204703583\\
16.6	0.0999831699943494\\
16.7	0.0999827242791287\\
16.8	0.0999830279927714\\
16.9	0.0999837207284802\\
17	0.099984517852072\\
17.1	0.0999838509906532\\
17.2	0.0999833802329415\\
17.3	0.0999833419545053\\
17.4	0.0999821002161638\\
17.5	0.0999826109661017\\
17.6	0.0999798093417259\\
17.7	0.0999771417597508\\
17.8	0.0999754234423442\\
17.9	0.0999740270010223\\
18	0.0999736288248039\\
18.1	0.0999745936761451\\
18.2	0.0999715823349359\\
18.3	0.099970644225694\\
18.4	0.0999697946494509\\
18.5	0.0999644580272696\\
18.6	0.099959121456445\\
18.7	0.0999596666714642\\
18.8	0.0999577774589135\\
18.9	0.0999529037281031\\
19	0.0999484261103549\\
19.1	0.0999481723801954\\
19.2	0.0999504429710678\\
19.3	0.0999484663670989\\
19.4	0.0999458051782078\\
19.5	0.0999496880726993\\
19.6	0.0999474382979095\\
19.7	0.0999467513183434\\
19.8	0.0999487136538952\\
19.9	0.0999464128861278\\
20	0.0999474903162436\\
20.1	0.0999536487941577\\
20.2	0.0999588822324635\\
20.3	0.0999635781913475\\
20.4	0.0999691892579835\\
20.5	0.0999703964776211\\
20.6	0.0999713862033678\\
20.7	0.0999721715430775\\
20.8	0.0999716442078373\\
20.9	0.0999722451574427\\
21	0.099971573757403\\
21.1	0.0999671071311512\\
21.2	0.0999605510045534\\
21.3	0.0999486905720026\\
21.4	0.0999303561344147\\
21.5	0.099910139148282\\
21.6	0.0998783768495077\\
21.7	0.0998350397000944\\
21.8	0.0997793512676939\\
21.9	0.0997091133621675\\
22	0.0996216341716447\\
22.1	0.0995272012377342\\
22.2	0.0994030559481527\\
22.3	0.099262913115576\\
22.4	0.0990987455154189\\
22.5	0.0989087596678533\\
22.6	0.0986723800691374\\
22.7	0.0984367275622011\\
22.8	0.0981637919358802\\
22.9	0.0978326480547917\\
23	0.0974671079745311\\
23.1	0.0971165849579614\\
23.2	-0.000113198142196813\\
23.3	-0.00193251353792454\\
23.4	-0.0034610136091856\\
23.5	-0.00496980479243954\\
23.6	-0.00670883739510795\\
23.7	-0.0083181090279818\\
23.8	-0.00986640966905552\\
23.9	-0.0115048884928554\\
24	-0.0129860395942824\\
24.1	-0.0144831676522147\\
24.2	-0.0158690281043825\\
24.3	-0.017255445725208\\
24.4	-0.0194080334642793\\
24.5	-0.0217527051970499\\
24.6	-0.0239077760419591\\
24.7	-0.0261355643074579\\
24.8	-0.02818690808053\\
24.9	-0.0303416583236658\\
25	-0.0220381552194947\\
};
\addlegendentry{\tiny{Green}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
25.1	-0.0202105087468915\\
25.2	-0.0183855611316479\\
25.3	-0.0166820408258785\\
25.4	-0.0148183199567571\\
25.5	-0.013124294231271\\
25.6	-0.0111707637404207\\
25.7	-0.00948385722265235\\
25.8	-0.00763995034584795\\
25.9	-0.00584452245348199\\
26	-0.0040320625331344\\
26.1	-0.00230631574880078\\
26.2	-0.000609342885055653\\
26.3	0.0977525319988888\\
26.4	0.0980894588454198\\
26.5	0.0984188275948983\\
26.6	0.0986944854717926\\
26.7	0.0989171953661838\\
26.8	0.0991227603237195\\
26.9	0.0992998010258077\\
27	0.0994454448874402\\
27.1	0.0995565261776699\\
27.2	0.0996483989471122\\
27.3	0.0997328764767913\\
27.4	0.0998031371030401\\
27.5	0.0998615798602394\\
27.6	0.0999006567499365\\
27.7	0.0999354387223641\\
27.8	0.0999606744496422\\
27.9	0.0999772349185168\\
28	0.0999850208310951\\
28.1	0.0999893897428576\\
28.2	0.0999933435464275\\
28.3	0.0999938634270436\\
28.4	0.0999911411575951\\
28.5	0.099988444966421\\
28.6	0.0999854423024364\\
28.7	0.0999840469815061\\
28.8	0.0999813431007728\\
28.9	0.099980954050753\\
29	0.0999775607218536\\
29.1	0.09997658171091\\
29.2	0.0999750149523919\\
29.3	0.0999749952677396\\
29.4	0.0999759533528555\\
29.5	0.0999764005715915\\
29.6	0.0999799578004799\\
29.7	0.0999823981619232\\
29.8	0.0999850174549552\\
29.9	0.0999879003876967\\
30	0.0999887559044801\\
30.1	0.0999895526418566\\
30.2	0.0999920786472535\\
30.3	0.0999939782358841\\
30.4	0.0999958345895473\\
30.5	0.0999972403819935\\
30.6	0.0999972495640276\\
30.7	0.099997910032378\\
30.8	0.0999991981255273\\
30.9	0.0999996590862415\\
31	0.0999997636328733\\
31.1	0.0999998889627505\\
31.2	0.0999999369926323\\
31.3	0.0999997593653204\\
31.4	0.0999994379365596\\
31.5	0.0999991300705738\\
31.6	0.0999983387258501\\
31.7	0.0999973862093422\\
31.8	0.0999959701782311\\
31.9	0.0999943669000274\\
32	0.0999936341808965\\
32.1	0.0999922358421592\\
32.2	0.099990790427795\\
32.3	0.0999867918211834\\
32.4	0.099986805868878\\
32.5	0.099984091749679\\
32.6	0.0999825370544696\\
32.7	0.0999806316233744\\
32.8	0.0999767126458271\\
32.9	0.0999743617089082\\
33	0.0999711819240117\\
33.1	0.0999689367757806\\
33.2	0.099965894738836\\
33.3	0.0999642952684456\\
33.4	0.0999623714232982\\
33.5	0.0999602767895307\\
33.6	0.0999519941237401\\
33.7	0.0999487013463718\\
33.8	0.0999439419342922\\
33.9	0.0999379579183741\\
34	0.0999289063260811\\
34.1	0.0999182946431967\\
34.2	0.0999041874572315\\
34.3	0.0998845132066655\\
34.4	0.0998676967441219\\
34.5	0.0998448399433189\\
34.6	0.0998206246938518\\
34.7	0.0997862802552156\\
34.8	0.0997508031793508\\
34.9	0.0997038721201464\\
35	0.149189903438171\\
};
\addlegendentry{\tiny{Yellow}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
35.1	0.149293767800164\\
35.2	0.149387023802364\\
35.3	0.149464842479333\\
35.4	0.149546839293605\\
35.5	0.14960835229942\\
35.6	0.149669621273358\\
35.7	0.14972147658472\\
35.8	0.149774600530616\\
35.9	0.149819270081145\\
36	0.149858980332667\\
36.1	0.149888754872896\\
36.2	0.149910117897984\\
36.3	0.149930969638693\\
36.4	0.149944855889512\\
36.5	0.149960583107433\\
36.6	0.14996870075439\\
36.7	0.149974550261368\\
36.8	0.149981565165861\\
36.9	0.149985452438395\\
37	0.149989849354205\\
37.1	0.149993116432833\\
37.2	0.14999504588221\\
37.3	0.1499952865612\\
37.4	0.149996584032467\\
37.5	0.149997420902836\\
37.6	0.149997273334545\\
37.7	0.149996700416652\\
37.8	0.149996767432196\\
37.9	0.149995958495553\\
38	0.1499969094675\\
38.1	0.149996929523061\\
38.2	0.149996327009505\\
38.3	0.149996675820019\\
38.4	0.149997140891926\\
38.5	0.149997312954036\\
38.6	0.149998139959092\\
38.7	0.149997819979169\\
38.8	0.149997758489862\\
38.9	0.14999730996583\\
39	0.149997719156113\\
39.1	0.149997720684141\\
39.2	0.149996893072199\\
39.3	0.1499970297732\\
39.4	0.149997649112404\\
39.5	0.149998250684675\\
39.6	0.149997761729409\\
39.7	0.149997527910184\\
39.8	0.149997393081719\\
39.9	0.149996355181506\\
40	0.149996593293318\\
40.1	0.149997118029293\\
40.2	0.149996475345734\\
40.3	0.149997111990658\\
40.4	0.149997230725924\\
40.5	0.149997061238243\\
40.6	0.149996049957992\\
40.7	0.149996424514623\\
40.8	0.149995264317024\\
40.9	0.149993828291135\\
41	0.149993991003564\\
41.1	0.149994754696776\\
41.2	0.149993095439406\\
41.3	0.149994092987797\\
41.4	0.149993173819633\\
41.5	0.1499924821011\\
41.6	0.149993627811008\\
41.7	0.149992571671296\\
41.8	0.149992945049631\\
41.9	0.149991204353445\\
42	0.149991462422048\\
42.1	0.149990359814538\\
42.2	0.149989760054782\\
42.3	0.149991178038506\\
42.4	0.149990786675057\\
42.5	0.149992172222921\\
42.6	0.149992750968168\\
42.7	0.149993453375378\\
42.8	0.149992307290314\\
42.9	0.149993571002709\\
43	0.149993956015735\\
43.1	0.149993826904884\\
43.2	0.149994529895465\\
43.3	0.149994681589489\\
43.4	0.149995566137367\\
43.5	0.149994928770331\\
43.6	0.149996230641208\\
43.7	0.149997188325084\\
43.8	0.149997871637349\\
43.9	0.149998364268507\\
44	0.149999389379526\\
44.1	0.149999706383596\\
44.2	0.149999719280547\\
44.3	0.149999439942144\\
44.4	0.149999177897992\\
44.5	0.149998437311072\\
44.6	0.149997728371787\\
44.7	0.1499965348425\\
44.8	0.149994124605948\\
44.9	0.149993668612649\\
45	0.149993668612649\\
};
\addlegendentry{\tiny{Red}}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> ro_trad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.35,
ymax=0.1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	-0.166792000426737\\
};
%%\addlegendentry{data1}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
5.1	-0.165602710081545\\
5.2	-0.162555467415469\\
5.3	-0.157861443378794\\
5.4	-0.151704221167311\\
5.5	-0.144259848466468\\
5.6	-0.1356812906629\\
5.7	-0.126117760888447\\
5.8	-0.115707472607659\\
5.9	-0.104567290157216\\
6	-0.0928033160043082\\
6.1	-0.0805267643833253\\
6.2	-0.0678362432548091\\
6.3	-0.0548293607323374\\
6.4	-0.0415978377690807\\
6.5	-0.0282303375065108\\
6.6	-0.014814262682322\\
6.7	-0.00143952357675774\\
6.8	0.0117932702100672\\
6.9	0.0247876087548591\\
7	0.0374420162482916\\
7.1	0.0496581372085291\\
7.2	0.0613175263621458\\
7.3	0.0723079073545146\\
7.4	0.0824876669397019\\
7.5	0.0917199973282093\\
7.6	0.0998444025377343\\
7.7	0.0933173618138424\\
7.8	0.0876170838991614\\
7.9	0.0817715809956225\\
8	0.0755046380397892\\
8.1	0.0691774781363859\\
8.2	0.0628019057345775\\
8.3	0.0563881984691553\\
8.4	0.0499468890423096\\
8.5	0.043485957441576\\
8.6	0.0370131512338682\\
8.7	0.0305357557066021\\
8.8	0.0240600175158576\\
8.9	0.0175919962455565\\
9	0.0111369480267514\\
9.1	0.00470029278756807\\
9.2	-0.00171345744385132\\
9.3	-0.00810069492055208\\
9.4	-0.0144569361220921\\
9.5	-0.0207788949309633\\
9.6	-0.0270629388895677\\
9.7	-0.0333057128604558\\
9.8	-0.0395037732103449\\
9.9	-0.0456544761961141\\
10	-0.0517545518403457\\
10.1	-0.057801732381782\\
10.2	-0.0637930022548455\\
10.3	-0.0697257754333961\\
10.4	-0.0755976300361604\\
10.5	-0.0814059738804241\\
10.6	-0.0871484248180241\\
10.7	-0.0928230207317983\\
10.8	-0.0984275020759513\\
10.9	-0.10395917250862\\
11	-0.109416655074269\\
11.1	-0.11479822788615\\
11.2	-0.120101893256842\\
11.3	-0.125326070500846\\
11.4	-0.130469876543506\\
11.5	-0.135532920478448\\
11.6	-0.140514945371181\\
11.7	-0.145416234435696\\
11.8	-0.150237390127824\\
11.9	-0.154980902221923\\
12	-0.159649148695344\\
12.1	-0.164246231484883\\
12.2	-0.168771136398552\\
12.3	-0.173223753080462\\
12.4	-0.177604380340969\\
12.5	-0.181913555878218\\
12.6	-0.186155924089208\\
12.7	-0.190335169512646\\
12.8	-0.194455394377986\\
12.9	-0.198520031102422\\
13	-0.20253225367722\\
13.1	-0.206495448083895\\
13.2	-0.210412481915386\\
13.3	-0.214285933287691\\
13.4	-0.218118674672484\\
13.5	-0.221912848049258\\
13.6	-0.225670724415261\\
13.7	-0.229394884811586\\
13.8	-0.233087809822069\\
13.9	-0.236751484019291\\
14	-0.240388288177691\\
14.1	-0.243999657315662\\
14.2	-0.247587585645259\\
14.3	-0.25115410530422\\
14.4	-0.254701580123554\\
14.5	-0.258231673032756\\
14.6	-0.261746705861299\\
14.7	-0.265248280289036\\
14.8	-0.268738461943275\\
14.9	-0.272219357904467\\
15	0.0565433196225564\\
};
%%\addlegendentry{data2}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
15.1	0.0639457111775991\\
15.2	0.0710456583026495\\
15.3	0.0777965472301291\\
15.4	0.0841461538069418\\
15.5	0.0900322680535235\\
15.6	0.095390081904933\\
15.7	0.0998258950394512\\
15.8	0.0957723931924443\\
15.9	0.0923198046623968\\
16	0.0893967011278963\\
16.1	0.0869156018479414\\
16.2	0.0847926941183891\\
16.3	0.082947910155672\\
16.4	0.0813063956360127\\
16.5	0.0797949016858154\\
16.6	0.0783431046253669\\
16.7	0.0768804526736298\\
16.8	0.0753370123415146\\
16.9	0.0737239539787952\\
17	0.0720511790851357\\
17.1	0.0703267706495283\\
17.2	0.0685586811773098\\
17.3	0.0667529171614181\\
17.4	0.0649163256160023\\
17.5	0.063055764321971\\
17.6	0.0611765137957401\\
17.7	0.0592839281627231\\
17.8	0.0573835470024032\\
17.9	0.0554786422085652\\
18	0.0535729771126795\\
18.1	0.0516708201231419\\
18.2	0.0497749503181691\\
18.3	0.0478888523212765\\
18.4	0.046015944209586\\
18.5	0.0441587616946475\\
18.6	0.0423194825235649\\
18.7	0.0405000160353764\\
18.8	0.0387025633971343\\
18.9	0.0369293693814454\\
19	0.0351831447756449\\
19.1	0.0334654932243984\\
19.2	0.0317788303431936\\
19.3	0.0301247453107962\\
19.4	0.0285046780828695\\
19.5	0.0269192259478911\\
19.6	0.0253698399640933\\
19.7	0.0238578595403485\\
19.8	0.0223835002687132\\
19.9	0.0209475166322631\\
20	0.0209475166322631\\
};
%%\addlegendentry{data3}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	-0.333207999573263\\
};
%%\addlegendentry{data4}

\addplot [color=green]
  table[row sep=crcr]{%
5.1	-0.331403996608929\\
5.2	-0.328784001261661\\
5.3	-0.325426482006338\\
5.4	-0.321408081758448\\
5.5	-0.316791628055056\\
5.6	-0.311643558348155\\
5.7	-0.306019589117302\\
5.8	-0.299971569862787\\
5.9	-0.293551846552333\\
6	-0.286804469665347\\
6.1	-0.279771666253497\\
6.2	-0.272492723761072\\
6.3	-0.26500411458977\\
6.4	-0.257331562835237\\
6.5	-0.249508894346787\\
6.6	-0.241562340004006\\
6.7	-0.233524955260284\\
6.8	-0.225414995587685\\
6.9	-0.21725638303414\\
7	-0.209068805382599\\
7.1	-0.203095478474537\\
7.2	-0.197406872685879\\
7.3	-0.191602212505484\\
7.4	-0.185689523591193\\
7.5	-0.179672132089074\\
7.6	-0.173552761522245\\
7.7	-0.167345513692143\\
7.8	-0.161054831312501\\
7.9	-0.154685410101299\\
8	-0.148241226548039\\
8.1	-0.141726737803082\\
8.2	-0.135145563202824\\
8.3	-0.128501743425555\\
8.4	-0.121798937269139\\
8.5	-0.115040953023344\\
8.6	-0.10823195440078\\
8.7	-0.101375629662258\\
8.8	-0.0944755456962263\\
8.9	-0.0875359497666588\\
9	-0.0805602431296783\\
9.1	-0.0735528904435796\\
9.2	-0.066518357747496\\
9.3	-0.0594615605104804\\
9.4	-0.0523875321119608\\
9.5	-0.0453013407629225\\
9.6	-0.0382091183656361\\
9.7	-0.0311171969438664\\
9.8	-0.0240328015190581\\
9.9	-0.0169637273880176\\
10	-0.00991854399086032\\
10.1	-0.00290641259274702\\
10.2	0.00406186954517809\\
10.3	0.0109745163705452\\
10.4	0.0178187495991437\\
10.5	0.0245798865561265\\
10.6	0.0312413664427162\\
10.7	0.0377846315675875\\
10.8	0.0441896562636448\\
10.9	0.0504333821048974\\
11	0.056490394046062\\
11.1	0.0623315219567354\\
11.2	0.0679248737383761\\
11.3	0.0732340261769296\\
11.4	0.0782182026938922\\
11.5	0.082831706756338\\
11.6	0.0870232509759702\\
11.7	0.0907355654316009\\
11.8	0.0939042252512253\\
11.9	0.0964570947905077\\
12	0.0983132321834836\\
12.1	0.0988499721390836\\
12.2	0.0980883894168179\\
12.3	0.0984024999934356\\
12.4	0.0998463891808904\\
12.5	0.0967742407916144\\
12.6	0.0921045673462068\\
12.7	0.0860882436115291\\
12.8	0.0788863634677142\\
12.9	0.0706430294367592\\
13	0.0614875385283962\\
13.1	0.0515360885227686\\
13.2	0.0408936826088763\\
13.3	0.0296546589220992\\
13.4	0.0179045630996513\\
13.5	0.00572152528636991\\
13.6	-0.00682340663713559\\
13.7	-0.0196652907949358\\
13.8	-0.0327440200936072\\
13.9	-0.0460037840941252\\
14	-0.0593922898920662\\
14.1	-0.0728596657533126\\
14.2	-0.086358641291273\\
14.3	-0.0998437047713482\\
14.4	-0.113269362989624\\
14.5	-0.12659165177848\\
14.6	-0.139765527395283\\
14.7	-0.15274511943196\\
14.8	-0.16548331950078\\
14.9	-0.177930583932231\\
15	-0.109965011738657\\
};
%%\addlegendentry{data5}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
15.1	-0.0981779162737047\\
15.2	-0.0866860272108877\\
15.3	-0.0754693590420313\\
15.4	-0.0645101609423544\\
15.5	-0.0537920711851884\\
15.6	-0.0433003651346349\\
15.7	-0.0330215454302908\\
15.8	-0.0229431994661744\\
15.9	-0.0130562160300348\\
16	-0.0033527577713774\\
16.1	0.00617322641805451\\
16.2	0.0155282116968335\\
16.3	0.024717057440653\\
16.4	0.0337434434046275\\
16.5	0.0426094029715631\\
16.6	0.0513162031068334\\
16.7	0.0598634348058803\\
16.8	0.0682490226582893\\
16.9	0.0764698768439726\\
17	0.0845200040942675\\
17.1	0.0923931994208493\\
17.2	0.0997813513534922\\
17.3	0.0925332878731252\\
17.4	0.0854216317448752\\
17.5	0.0785577855492772\\
17.6	0.0719190398664922\\
17.7	0.0654857554958458\\
17.8	0.0592413513164562\\
17.9	0.0531710479565776\\
18	0.0472629733718037\\
18.1	0.0415071277001023\\
18.2	0.0358949335425291\\
18.3	0.030420467153335\\
18.4	0.0250795049878332\\
18.5	0.0198693504434985\\
18.6	0.0147896445028163\\
18.7	0.00984159280737287\\
18.8	0.00502806594807475\\
18.9	0.000354044790938235\\
19	-0.00417341361830791\\
19.1	-0.00854508838046701\\
19.2	-0.0127499333571336\\
19.3	-0.0167749688581536\\
19.4	-0.0206036253592464\\
19.5	-0.0242176433500949\\
19.6	-0.0275952967282369\\
19.7	-0.0307098665871315\\
19.8	-0.0335347667048674\\
19.9	-0.0360393340130653\\
20	-0.0360393340130653\\
};
%%\addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> roo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=1.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={ 0,  5, 15, 25, 35, 45},
ymin=-0.1,
ymax=0.2,
ytick={-0.1,0,0.1,0.2},
axis background/.style={fill=white},
xlabel={\tiny time(s)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
};
%\addlegendentry{\tiny{formation}}

\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
5.1	-0.054999559382147\\
5.2	-0.0530033960684654\\
5.3	-0.0510163321181264\\
5.4	-0.0489869418261351\\
5.5	-0.0469576805559024\\
5.6	-0.044997109236679\\
5.7	-0.0429398731660451\\
5.8	-0.0409314186284915\\
5.9	-0.0388229953946301\\
6	-0.0368979313089556\\
6.1	-0.0349244704332506\\
6.2	-0.0330058311954817\\
6.3	-0.0310447712484384\\
6.4	-0.0290571992632217\\
6.5	-0.027023329619776\\
6.6	-0.0250951213206132\\
6.7	-0.0230496239209919\\
6.8	-0.0210204591364008\\
6.9	-0.0190976790043756\\
7	-0.017181730684995\\
7.1	-0.0153034956125027\\
7.2	-0.0133365410038791\\
7.3	-0.0113660989829164\\
7.4	-0.00950960071255348\\
7.5	-0.00767724665521471\\
7.6	-0.00582409519879725\\
7.7	-0.00397528490528097\\
7.8	-0.00198819603842648\\
7.9	-0.000122352443082885\\
8	0.0979850552717012\\
8.1	0.0983100511233994\\
8.2	0.0986027657078172\\
8.3	0.0988427329964334\\
8.4	0.0990545255873092\\
8.5	0.09923074078437\\
8.6	0.0993757080476949\\
8.7	0.0995040986934621\\
8.8	0.0995998932547062\\
8.9	0.0996874689445704\\
9	0.0997604617281025\\
9.1	0.0998153073649701\\
9.2	0.0998597544151099\\
9.3	0.0998984386060624\\
9.4	0.0999272983118948\\
9.5	0.0999481850987951\\
9.6	0.0999642580214797\\
9.7	0.0999734516130046\\
9.8	0.0999782170093635\\
9.9	0.0999799171972766\\
10	0.0999798174906026\\
10.1	0.0999791478965508\\
10.2	0.0999811151161463\\
10.3	0.0999822266804833\\
10.4	0.0999815977425724\\
10.5	0.0999803970472126\\
10.6	0.0999798198149366\\
10.7	0.0999810719146055\\
10.8	0.0999786739746513\\
10.9	0.0999801031513501\\
11	0.0999780449646885\\
11.1	0.0999750150921321\\
11.2	0.0999739478267372\\
11.3	0.099970690993862\\
11.4	0.0999698535329685\\
11.5	0.099967197129023\\
11.6	0.0999651443110361\\
11.7	0.099966332342238\\
11.8	0.099964564908118\\
11.9	0.099960914718066\\
12	0.0999619003140091\\
12.1	0.09996029073403\\
12.2	0.0999575174815814\\
12.3	0.0999569532902678\\
12.4	0.099951377785263\\
12.5	0.0999476936547308\\
12.6	0.0999448120190256\\
12.7	0.0999408888059969\\
12.8	0.0999413950602843\\
12.9	0.0999427193687632\\
13	0.0999395423589664\\
13.1	0.0999370080636981\\
13.2	0.0999355548382757\\
13.3	0.0999386714967372\\
13.4	0.0999391768621849\\
13.5	0.0999406798211049\\
13.6	0.099946737356523\\
13.7	0.0999493788207155\\
13.8	0.099954452408165\\
13.9	0.0999590527351462\\
14	0.0999615906486866\\
14.1	0.0999629394548309\\
14.2	0.099966060914221\\
14.3	0.099970209623597\\
14.4	0.099972664368867\\
14.5	0.0999699521895352\\
14.6	0.0999630115907257\\
14.7	0.0999561235631552\\
14.8	0.099941459130457\\
14.9	0.0999132533829858\\
15	0.0999132533829858\\
};
%\addlegendentry{\tiny{Blue}}

\addplot [color=green, line width=1.1pt]
  table[row sep=crcr]{%
15.1	0.0997629104880782\\
15.2	0.0998141134631696\\
15.3	0.0998528952680391\\
15.4	0.0998834728353406\\
15.5	0.0999063346572973\\
15.6	0.0999209285143579\\
15.7	0.0999372002489736\\
15.8	0.0999488163022719\\
15.9	0.0999589044442302\\
16	0.0999667186189119\\
16.1	0.0999711017852301\\
16.2	0.0999760853560328\\
16.3	0.0999812579753885\\
16.4	0.099981648826597\\
16.5	0.0999816204703583\\
16.6	0.0999831699943494\\
16.7	0.0999827242791287\\
16.8	0.0999830279927714\\
16.9	0.0999837207284802\\
17	0.099984517852072\\
17.1	0.0999838509906532\\
17.2	0.0999833802329415\\
17.3	0.0999833419545053\\
17.4	0.0999821002161638\\
17.5	0.0999826109661017\\
17.6	0.0999798093417259\\
17.7	0.0999771417597508\\
17.8	0.0999754234423442\\
17.9	0.0999740270010223\\
18	0.0999736288248039\\
18.1	0.0999745936761451\\
18.2	0.0999715823349359\\
18.3	0.099970644225694\\
18.4	0.0999697946494509\\
18.5	0.0999644580272696\\
18.6	0.099959121456445\\
18.7	0.0999596666714642\\
18.8	0.0999577774589135\\
18.9	0.0999529037281031\\
19	0.0999484261103549\\
19.1	0.0999481723801954\\
19.2	0.0999504429710678\\
19.3	0.0999484663670989\\
19.4	0.0999458051782078\\
19.5	0.0999496880726993\\
19.6	0.0999474382979095\\
19.7	0.0999467513183434\\
19.8	0.0999487136538952\\
19.9	0.0999464128861278\\
20	0.0999474903162436\\
20.1	0.0999536487941577\\
20.2	0.0999588822324635\\
20.3	0.0999635781913475\\
20.4	0.0999691892579835\\
20.5	0.0999703964776211\\
20.6	0.0999713862033678\\
20.7	0.0999721715430775\\
20.8	0.0999716442078373\\
20.9	0.0999722451574427\\
21	0.099971573757403\\
21.1	0.0999671071311512\\
21.2	0.0999605510045534\\
21.3	0.0999486905720026\\
21.4	0.0999303561344147\\
21.5	0.099910139148282\\
21.6	0.0998783768495077\\
21.7	0.0998350397000944\\
21.8	0.0997793512676939\\
21.9	0.0997091133621675\\
22	0.0996216341716447\\
22.1	0.0995272012377342\\
22.2	0.0994030559481527\\
22.3	0.099262913115576\\
22.4	0.0990987455154189\\
22.5	0.0989087596678533\\
22.6	0.0986723800691374\\
22.7	0.0984367275622011\\
22.8	0.0981637919358802\\
22.9	0.0978326480547917\\
23	0.0974671079745311\\
23.1	0.0971165849579614\\
23.2	-0.000113198142196813\\
23.3	-0.00193251353792454\\
23.4	-0.0034610136091856\\
23.5	-0.00496980479243954\\
23.6	-0.00670883739510795\\
23.7	-0.0083181090279818\\
23.8	-0.00986640966905552\\
23.9	-0.0115048884928554\\
24	-0.0129860395942824\\
24.1	-0.0144831676522147\\
24.2	-0.0158690281043825\\
24.3	-0.017255445725208\\
24.4	-0.0194080334642793\\
24.5	-0.0217527051970499\\
24.6	-0.0239077760419591\\
24.7	-0.0261355643074579\\
24.8	-0.02818690808053\\
24.9	-0.0303416583236658\\
25	-0.0220381552194947\\
};
%%\addlegendentry{\tiny{Green}}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
25.1	-0.0183855611316479\\
25.2	-0.0183855611316479\\
25.3	-0.0166820408258785\\
25.4	-0.0148183199567571\\
25.5	-0.013124294231271\\
25.6	-0.0111707637404207\\
25.7	-0.00948385722265235\\
25.8	-0.00763995034584795\\
25.9	-0.00584452245348199\\
26	-0.0040320625331344\\
26.1	-0.00230631574880078\\
26.2	-0.000609342885055653\\
26.3	0.0977525319988888\\
26.4	0.0980894588454198\\
26.5	0.0984188275948983\\
26.6	0.0986944854717926\\
26.7	0.0989171953661838\\
26.8	0.0991227603237195\\
26.9	0.0992998010258077\\
27	0.0994454448874402\\
27.1	0.0995565261776699\\
27.2	0.0996483989471122\\
27.3	0.0997328764767913\\
27.4	0.0998031371030401\\
27.5	0.0998615798602394\\
27.6	0.0999006567499365\\
27.7	0.0999354387223641\\
27.8	0.0999606744496422\\
27.9	0.0999772349185168\\
28	0.0999850208310951\\
28.1	0.0999893897428576\\
28.2	0.0999933435464275\\
28.3	0.0999938634270436\\
28.4	0.0999911411575951\\
28.5	0.099988444966421\\
28.6	0.0999854423024364\\
28.7	0.0999840469815061\\
28.8	0.0999813431007728\\
28.9	0.099980954050753\\
29	0.0999775607218536\\
29.1	0.09997658171091\\
29.2	0.0999750149523919\\
29.3	0.0999749952677396\\
29.4	0.0999759533528555\\
29.5	0.0999764005715915\\
29.6	0.0999799578004799\\
29.7	0.0999823981619232\\
29.8	0.0999850174549552\\
29.9	0.0999879003876967\\
30	0.0999887559044801\\
30.1	0.0999895526418566\\
30.2	0.0999920786472535\\
30.3	0.0999939782358841\\
30.4	0.0999958345895473\\
30.5	0.0999972403819935\\
30.6	0.0999972495640276\\
30.7	0.099997910032378\\
30.8	0.0999991981255273\\
30.9	0.0999996590862415\\
31	0.0999997636328733\\
31.1	0.0999998889627505\\
31.2	0.0999999369926323\\
31.3	0.0999997593653204\\
31.4	0.0999994379365596\\
31.5	0.0999991300705738\\
31.6	0.0999983387258501\\
31.7	0.0999973862093422\\
31.8	0.0999959701782311\\
31.9	0.0999943669000274\\
32	0.0999936341808965\\
32.1	0.0999922358421592\\
32.2	0.099990790427795\\
32.3	0.0999867918211834\\
32.4	0.099986805868878\\
32.5	0.099984091749679\\
32.6	0.0999825370544696\\
32.7	0.0999806316233744\\
32.8	0.0999767126458271\\
32.9	0.0999743617089082\\
33	0.0999711819240117\\
33.1	0.0999689367757806\\
33.2	0.099965894738836\\
33.3	0.0999642952684456\\
33.4	0.0999623714232982\\
33.5	0.0999602767895307\\
33.6	0.0999519941237401\\
33.7	0.0999487013463718\\
33.8	0.0999439419342922\\
33.9	0.0999379579183741\\
34	0.0999289063260811\\
34.1	0.0999182946431967\\
34.2	0.0999041874572315\\
34.3	0.0998845132066655\\
34.4	0.0998676967441219\\
34.5	0.0998448399433189\\
34.6	0.0998206246938518\\
34.7	0.0997862802552156\\
34.8	0.0997508031793508\\
34.9	0.0997038721201464\\
35	0.0997038721201464\\
};
%\addlegendentry{\tiny{Yellow}}

\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
35.1	0.149293767800164\\
35.2	0.149387023802364\\
35.3	0.149464842479333\\
35.4	0.149546839293605\\
35.5	0.14960835229942\\
35.6	0.149669621273358\\
35.7	0.14972147658472\\
35.8	0.149774600530616\\
35.9	0.149819270081145\\
36	0.149858980332667\\
36.1	0.149888754872896\\
36.2	0.149910117897984\\
36.3	0.149930969638693\\
36.4	0.149944855889512\\
36.5	0.149960583107433\\
36.6	0.14996870075439\\
36.7	0.149974550261368\\
36.8	0.149981565165861\\
36.9	0.149985452438395\\
37	0.149989849354205\\
37.1	0.149993116432833\\
37.2	0.14999504588221\\
37.3	0.1499952865612\\
37.4	0.149996584032467\\
37.5	0.149997420902836\\
37.6	0.149997273334545\\
37.7	0.149996700416652\\
37.8	0.149996767432196\\
37.9	0.149995958495553\\
38	0.1499969094675\\
38.1	0.149996929523061\\
38.2	0.149996327009505\\
38.3	0.149996675820019\\
38.4	0.149997140891926\\
38.5	0.149997312954036\\
38.6	0.149998139959092\\
38.7	0.149997819979169\\
38.8	0.149997758489862\\
38.9	0.14999730996583\\
39	0.149997719156113\\
39.1	0.149997720684141\\
39.2	0.149996893072199\\
39.3	0.1499970297732\\
39.4	0.149997649112404\\
39.5	0.149998250684675\\
39.6	0.149997761729409\\
39.7	0.149997527910184\\
39.8	0.149997393081719\\
39.9	0.149996355181506\\
40	0.149996593293318\\
40.1	0.149997118029293\\
40.2	0.149996475345734\\
40.3	0.149997111990658\\
40.4	0.149997230725924\\
40.5	0.149997061238243\\
40.6	0.149996049957992\\
40.7	0.149996424514623\\
40.8	0.149995264317024\\
40.9	0.149993828291135\\
41	0.149993991003564\\
41.1	0.149994754696776\\
41.2	0.149993095439406\\
41.3	0.149994092987797\\
41.4	0.149993173819633\\
41.5	0.1499924821011\\
41.6	0.149993627811008\\
41.7	0.149992571671296\\
41.8	0.149992945049631\\
41.9	0.149991204353445\\
42	0.149991462422048\\
42.1	0.149990359814538\\
42.2	0.149989760054782\\
42.3	0.149991178038506\\
42.4	0.149990786675057\\
42.5	0.149992172222921\\
42.6	0.149992750968168\\
42.7	0.149993453375378\\
42.8	0.149992307290314\\
42.9	0.149993571002709\\
43	0.149993956015735\\
43.1	0.149993826904884\\
43.2	0.149994529895465\\
43.3	0.149994681589489\\
43.4	0.149995566137367\\
43.5	0.149994928770331\\
43.6	0.149996230641208\\
43.7	0.149997188325084\\
43.8	0.149997871637349\\
43.9	0.149998364268507\\
44	0.149999389379526\\
44.1	0.149999706383596\\
44.2	0.149999719280547\\
44.3	0.149999439942144\\
44.4	0.149999177897992\\
44.5	0.149998437311072\\
44.6	0.149997728371787\\
44.7	0.1499965348425\\
44.8	0.149994124605948\\
44.9	0.149993668612649\\
45	0.149993668612649\\
};
%%\addlegendentry{\tiny{Red}}
\node[right, align=left]
at (axis cs:5.011368482,.1336007503) {\textcolor{blue}{\tiny$p
_1 \in Blue$}};
\node[right, align=left]
at (axis cs:14.011368482,-.0513336007503) {\textcolor{green}{\tiny$p
_2 \in Green$}};
\node[right, align=left]
at (axis cs:25.1368482,.13436007503) {\textcolor{red}{\tiny$p
_3 \in Red$}};
\node[right, align=left]
at (axis cs:32.451368482,.078436007503) {\textcolor{yellow}{\tiny$p
_1 \in Yellow$}};

\end{axis}
\end{tikzpicture}%

==> trad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
5	2\\
5	2\\
4.9925	2.003\\
4.97855	2.00858\\
4.9590755	2.0163698\\
4.93489178	2.026043288\\
4.9067165543	2.03731337828\\
4.875181184858	2.0499275260568\\
4.84084061747498	2.06366375301001\\
4.80418218597101	2.0783271256116\\
4.76563341302517	2.09374663478993\\
4.72556892173383	2.10977243130647\\
4.68431655898421	2.12627337640632\\
4.64216282025433	2.14313487189827\\
4.59935765526968	2.16025693789213\\
4.55611872492212	2.17755251003115\\
4.51263517185741	2.19494593125703\\
4.46907096004699	2.2123716159812\\
4.42556783237446	2.22977286705021\\
4.38224792969594	2.24710082812162\\
4.33921610989529	2.26431355604188\\
4.29656200107765	2.28137519956894\\
4.25436181916479	2.29825527233408\\
4.21267997671649	2.3149280093134\\
4.17157050675347	2.33137179729861\\
4.13107832265511	2.34756867093795\\
4.09124033281027	2.36350386687589\\
4.05208642657574	2.3791654293697\\
4.01364034621561	2.39454386151375\\
3.97592045782617	2.40963181686953\\
3.93894043277261	2.42442382689095\\
3.90270984985307	2.43891606005877\\
3.86723472724395	2.45310610910242\\
3.83251799225054	2.46699280309978\\
3.79855989597448	2.48057604161021\\
3.76535837920031	2.49385664831987\\
3.73290939508661	2.50683624196535\\
3.70120719361122	2.51951712255551\\
3.67024457215713	2.53190217113715\\
3.64001309612578	2.54399476154969\\
3.61050329302234	2.55579868279106\\
3.58170482306501	2.56731807077399\\
3.55360662902264	2.57855734839094\\
3.526197067677	2.5895211729292\\
3.49946402503269	2.60021438998692\\
3.47339501715555	2.61064199313778\\
3.44797727830611	2.62080908867756\\
3.42319783784412	2.63072086486235\\
3.3990435872119	2.64038256511524\\
3.37550133815465	2.64979946473814\\
3.35255787320379	2.65897685071848\\
3.33019998933158	2.66792000426737\\
3.31611017867667	2.68596003391071\\
3.30948736092904	2.71215998738339\\
3.30961987717721	2.74573517993662\\
3.31585816452338	2.78591918241552\\
3.32762584022479	2.83208371944944\\
3.34440689810966	2.88356441651845\\
3.36573482019812	2.93980410882698\\
3.39118982061566	3.00028430137213\\
3.42039334225031	3.06448153447667\\
3.45300888500634	3.13195530334653\\
3.48873959981146	3.20228333746503\\
3.52730803454426	3.27507276238928\\
3.56847143604931	3.3499588541023\\
3.6120124405695	3.42668437164763\\
3.65773217701512	3.50491105653213\\
3.70545756038479	3.58437659995994\\
3.755026823581	3.66475044739716\\
3.80629320587986	3.74585004412315\\
3.85912842216147	3.8274361696586\\
3.91341348227219	3.90931194617401\\
3.96904521525463	3.99131243557256\\
4.02593127314121	4.0732616199576\\
4.08397787494516	4.15497846793538\\
4.14310476408807	4.23635803793209\\
4.20327867910926	4.31729530174607\\
4.26447238477755	4.39771762244894\\
4.32654486307857	4.47754182314328\\
4.38945168687499	4.55668694358609\\
4.45314589898701	4.63501233068608\\
4.51758773451961	4.71252675429369\\
4.58273262196918	4.78916100436132\\
4.64854436797176	4.86488638804753\\
4.71498256574445	4.93972864694104\\
4.78201062730861	5.01362274755236\\
4.84959046976656	5.08653934381894\\
4.9176804559922	5.15848676373564\\
4.98624370337742	5.22953292646088\\
5.05524454303774	5.29965020871547\\
5.12464050233341	5.36890244476237\\
5.19439756870322	5.43726383558733\\
5.2644710955642	5.50473690847534\\
5.33481642252504	5.57133502610791\\
5.4053843948952	5.63711746104706\\
5.47612467888039	5.70210932504243\\
5.54698659237078	5.76627614128121\\
5.61790881634364	5.82967405123248\\
5.68882803056134	5.89233540047533\\
5.75967198480942	5.95424539758149\\
5.83036272611982	6.01536042561235\\
5.9008145600914	6.07570805118141\\
5.97093587407253	6.13526450465074\\
6.04061869545178	6.19401906811009\\
6.10974516370545	6.25189430765526\\
6.17818749599144	6.30890254913369\\
6.24579886556127	6.36494645958119\\
6.31241366442716	6.41998386549738\\
6.37784631567587	6.47392889293469\\
6.44189656263645	6.52670046490685\\
6.50433382104897	6.57814436111574\\
6.56490394046062	6.62811061765963\\
6.62331521956735	6.67644012297183\\
6.67924873738376	6.72297420044739\\
6.7323402617693	6.76748084370658\\
6.78218202693892	6.80970086707083\\
6.82831706756338	6.84935375575893\\
6.8702325097597	6.88607662926696\\
6.90735565431601	6.91955258940205\\
6.93904225251225	6.94934228195826\\
6.96457094790508	6.97497470724109\\
6.98313232183484	6.99590358536243\\
6.9937236627493	7.01150027860916\\
6.99846029477935	7.01911610583182\\
6.99937810362095	7.01597500006564\\
6.9984638918089	6.99917211743899\\
6.99766398051642	6.96774240791614\\
6.99699811059214	6.92104567346207\\
6.99647935685169	6.86088243611529\\
6.99611600966111	6.78886363467714\\
6.99591198845667	6.70643029436759\\
6.99587342654789	6.61487538528396\\
6.99600289560784	6.51536088522769\\
6.99629825231838	6.40893682608876\\
6.99676024683255	6.29654658922099\\
6.9973874637789	6.17904563099651\\
6.99817288707701	6.0572152528637\\
6.99911582582995	5.93176593362864\\
7.0002059371249	5.80334709205064\\
7.00143508416342	5.67255979906393\\
7.00279710623407	5.53996215905875\\
7.00428023984758	5.40607710107934\\
7.00587658834007	5.27140334246687\\
7.00757298807318	5.13641358708727\\
7.00935214056675	5.00156295228652\\
7.01119705779767	4.86730637010376\\
7.0130903272917	4.7340834822152\\
7.0150195656884	4.60234472604717\\
7.01696192022317	4.4725488056804\\
7.01889674428603	4.3451668049922\\
7.02080418750764	4.22069416067769\\
7.02265661594466	4.09965011738657\\
7.02442802906855	3.98177916273705\\
7.02608390864741	3.86686027210888\\
7.02759557947405	3.75469359042031\\
7.02892541565543	3.64510160942354\\
7.03003434928657	3.53792071185188\\
7.0308753603902	3.43300365134635\\
7.03140254532625	3.33021545430291\\
7.03155769025527	3.22943199466174\\
7.03134876326226	3.13056216030035\\
7.03076694322013	3.03352757771377\\
7.02975093237299	2.93826773581945\\
7.02824370169426	2.84471788303166\\
7.02618716666444	2.75282942559347\\
7.02352147666025	2.66256556595373\\
7.02019824495989	2.57390597028437\\
7.01615911622109	2.48683796893167\\
7.01135377752845	2.4013656519412\\
7.00638652730913	2.31750977341711\\
7.00188261178386	2.23530123156027\\
6.99851188026204	2.15479995905733\\
6.9969298647663	2.07606800579151\\
6.99781351353492	1.99918498341554\\
6.99923603171054	1.92533287873125\\
7.00068155071259	1.85421631744875\\
7.00213404687541	1.78557785549277\\
7.00358027950291	1.71919039866492\\
7.00501523414355	1.65485755495846\\
7.00642767978685	1.59241351316456\\
7.0078116587085	1.53171047956578\\
7.00915797591497	1.47262973371804\\
7.01046549865778	1.41507127700102\\
7.01172809748854	1.35894933542529\\
7.0129493511545	1.30420467153335\\
7.01412746993583	1.25079504987833\\
7.01526282377162	1.19869350443498\\
7.01635565978234	1.14789644502816\\
7.01740153127155	1.09841592807373\\
7.01840418289356	1.05028065948075\\
7.01936554560114	1.00354044790938\\
7.02029036897329	0.958265863816921\\
7.02117562390644	0.91454911619533\\
7.0220254957931	0.872500666428664\\
7.02284428087989	0.832250311418464\\
7.02363297188616	0.793963746407536\\
7.02439453373151	0.757823566499051\\
7.02513328482529	0.724047032717631\\
7.02584964481006	0.692901334128685\\
7.02654593945133	0.664652332951326\\
};
%%\addlegendentry{data1}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0	4\\
0	4\\
0.0075	3.997\\
0.02145	3.99142\\
0.0409245	3.9836302\\
0.06510822	3.973956712\\
0.0932834457	3.96268662172\\
0.124818815142	3.9500724739432\\
0.15915938252502	3.93633624698999\\
0.195817814028991	3.9216728743884\\
0.234366586974831	3.90625336521007\\
0.274431078266167	3.89022756869353\\
0.315683441015791	3.87372662359368\\
0.357837179745669	3.85686512810173\\
0.400642344730317	3.83974306210787\\
0.443881275077877	3.82244748996885\\
0.487364828142588	3.80505406874297\\
0.530929039953006	3.7876283840188\\
0.574432167625537	3.77022713294979\\
0.617752070304055	3.75289917187838\\
0.660783890104704	3.73568644395812\\
0.70343799892235	3.71862480043106\\
0.745638180835211	3.70174472766592\\
0.787320023283505	3.6850719906866\\
0.828429493246532	3.66862820270139\\
0.868921677344884	3.65243132906205\\
0.908759667189728	3.63649613312411\\
0.947913573424259	3.6208345706303\\
0.986359653784386	3.60545613848625\\
1.02407954217382	3.59036818313047\\
1.06105956722739	3.57557617310905\\
1.09729015014693	3.56108393994123\\
1.13276527275605	3.54689389089758\\
1.16748200774946	3.53300719690022\\
1.20144010402552	3.51942395838979\\
1.23464162079968	3.50614335168013\\
1.26709060491339	3.49316375803465\\
1.29879280638877	3.48048287744449\\
1.32975542784287	3.46809782886285\\
1.35998690387422	3.45600523845031\\
1.38949670697766	3.44420131720894\\
1.41829517693499	3.43268192922601\\
1.44639337097736	3.42144265160906\\
1.47380293232299	3.4104788270708\\
1.50053597496731	3.39978561001308\\
1.52660498284445	3.38935800686222\\
1.55202272169389	3.37919091132244\\
1.57680216215587	3.36927913513765\\
1.6009564127881	3.35961743488476\\
1.62449866184534	3.35020053526186\\
1.64744212679621	3.34102314928152\\
1.66980001066842	3.33207999573263\\
1.69648624032267	3.34397289918455\\
1.72705044059026	3.37444532584531\\
1.76109287508646	3.42138556621206\\
1.79825097990627	3.48295778832689\\
1.83819634109803	3.55740151533532\\
1.88063864043199	3.643187093371\\
1.92531086898596	3.73882239111553\\
1.97197934748521	3.84292527392341\\
2.02043518717851	3.95432709842784\\
2.07049479342967	4.07196683995692\\
2.12198984766797	4.19473235616675\\
2.17477749885706	4.32163756745191\\
2.22872796236592	4.45170639267663\\
2.28373451873705	4.58402162230919\\
2.33970317280764	4.71769662493489\\
2.39655843502582	4.85185737317678\\
2.45423743086329	4.98560476423242\\
2.5126891086468	5.11793270210067\\
2.57188368429079	5.24787608754859\\
2.63179911142733	5.37442016248292\\
2.6924252463144	5.49658137208529\\
2.75376830191339	5.61317526362146\\
2.81584681596701	5.72307907354515\\
2.87868879932257	5.82487666939702\\
2.94045191283201	5.91719997328209\\
2.99925789582533	5.99844402537734\\
3.05928218308688	6.06682638186158\\
3.12034551471504	6.12382916100839\\
3.18228419004378	6.17072199500736\\
3.24495361960211	6.20863489713965\\
3.30822521863614	6.23863534121197\\
3.37198094265422	6.26163245710367\\
3.43611801530845	6.27825129995882\\
3.5005311095769	6.28904725252604\\
3.56514042558424	6.29452082325427\\
3.62986848766132	6.29502600666699\\
3.69464244293398	6.29093320686595\\
3.75939982484142	6.28255328229463\\
3.82408003754444	6.27004338204028\\
3.88863051973249	6.25364919089387\\
3.95299707212432	6.23347032375771\\
4.01713457443851	6.20960907670769\\
4.08100694920552	6.18208797754553\\
4.14456936122092	6.15086256842839\\
4.20778894930963	6.11590138536903\\
4.27062938889568	6.07788328989754\\
4.33305712860456	6.03754383489155\\
4.39503773210345	5.99556272303143\\
4.45654476196114	5.9526096765407\\
4.51754551840346	5.90869816900981\\
4.57801732381782	5.86388246499703\\
4.63793002254846	5.81819394024346\\
4.69725775433396	5.77163884588175\\
4.7559763003616	5.72424872255703\\
4.81405973880424	5.67596504630713\\
4.87148424818024	5.62678382130227\\
4.92823020731798	5.57666077215084\\
4.98427502075951	5.52561646358653\\
5.0395917250862	5.47365050764366\\
5.09416655074269	5.42069869144147\\
5.1479822788615	5.36675156519009\\
5.20101893256842	5.31176028560467\\
5.25326070500846	5.25568848412004\\
5.30469876543506	5.19848226096454\\
5.35532920478448	5.14011263369608\\
5.40514945371181	5.08053878531083\\
5.45416234435696	5.01975457385712\\
5.50237390127824	4.95768972849929\\
5.54980902221923	4.8942961531141\\
5.59649148695344	4.82951771624675\\
5.64246231484883	4.76328655156405\\
5.68771136398552	4.69561655486845\\
5.73223753080462	4.62653021261102\\
5.77604380340969	4.55604727563534\\
5.81913555878218	4.4841684784222\\
5.86155924089208	4.41090914710822\\
5.90335169512646	4.33625597725294\\
5.94455394377986	4.26021808157018\\
5.98520031102422	4.18283699981135\\
6.0253225367722	4.10415999944179\\
6.06495448083895	4.02424073189272\\
6.10412481915386	3.94316229572086\\
6.14285933287691	3.86100511183586\\
6.18118674672484	3.77786607251483\\
6.21912848049258	3.69384783999211\\
6.25670724415261	3.60907298479209\\
6.29394884811586	3.52367432515714\\
6.33087809822069	3.43778400897634\\
6.36751484019291	3.35154740173584\\
6.40388288177691	3.2651242827656\\
6.43999657315662	3.17868430442937\\
6.47587585645259	3.09240923464937\\
6.5115410530422	3.00648474374832\\
6.54701580123554	2.92112237100175\\
6.58231673032756	2.83654761877813\\
6.61746705861299	2.75299092412568\\
6.65248280289036	2.67072065447514\\
6.68738461943275	2.59001713277035\\
6.72219357904467	2.51118530427866\\
6.75693011921032	2.43456680377444\\
6.79161578707733	2.36054288822401\\
6.82627504228401	2.28954341697351\\
6.86092815500467	2.22203452769871\\
6.89560297194775	2.15853846193058\\
6.93052597659797	2.09967731946476\\
6.96587332218033	2.04609918095067\\
7.00174104960549	1.99851552099946\\
7.03830118836813	1.95772393192444\\
7.07245953867132	1.92319804662397\\
7.10190281558545	1.89396701127896\\
7.12714768574342	1.86915601847941\\
7.14865683705236	1.84792694118389\\
7.16684691678519	1.82947910155672\\
7.18208652434395	1.81306395636013\\
7.19470980817789	1.79794901685815\\
7.20501469473349	1.78343104625367\\
7.21327415213817	1.7688045267363\\
7.21971834219839	1.75337012341515\\
7.2245521668857	1.73723953978795\\
7.22795176920986	1.72051179085136\\
7.23007417204566	1.70326770649528\\
7.23105832175938	1.6855868117731\\
7.23107689636543	1.66752917161418\\
7.23025418362062	1.64916325616002\\
7.22869383257757	1.63055764321971\\
7.22648677361327	1.6117651379574\\
7.22371411961672	1.59283928162723\\
7.22044913713589	1.57383547002403\\
7.2167585964544	1.55478642208565\\
7.21269917119533	1.53572977112679\\
7.20832728904576	1.51670820123142\\
7.20368858388665	1.49774950318169\\
7.19882958116034	1.47888852321276\\
7.19378848316454	1.46015944209586\\
7.18860763505553	1.44158761694647\\
7.18331808221496	1.42319482523565\\
7.17795470216021	1.40500016035376\\
7.17254484739115	1.38702563397134\\
7.16711742002743	1.36929369381445\\
7.16170493404483	1.35183144775645\\
7.15633333109224	1.33465493224398\\
7.15103010025723	1.31778830343194\\
7.14581986953096	1.30124745310796\\
7.14073037589552	1.2850467808287\\
7.13579544356133	1.26919225947891\\
7.13104380530886	1.25369839964093\\
7.1265112771336	1.23857859540349\\
7.12224055854423	1.22383500268713\\
};
%%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	7\\
2	7\\
2	5\\
4	5\\
}--cycle;
%%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	7\\
6	7\\
6	5\\
8	5\\
}--cycle;
%%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
8	3\\
6	3\\
6	1\\
8	1\\
}--cycle;
%%\addlegendentry{data5}

\end{axis}

\end{tikzpicture}%
